Reconfigurable Intelligent Surface Enabled Spatial Multiplexing with Fully Convolutional Network

Reconfigurable intelligent surface (RIS) is an emerging technology for future wireless communication systems. In this work, we consider downlink spatial multiplexing enabled by the RIS for weighted sum-rate (WSR) maximization. In the literature, most solutions use alternating gradient-based optimization, which has moderate performance, high complexity, and limited scalability. We propose to apply a fully convolutional network (FCN) to solve this problem, which was originally designed for semantic segmentation of images. The rectangular shape of the RIS and the spatial correlation of channels with adjacent RIS antennas due to the short distance between them encourage us to apply it for the RIS configuration. We design a set of channel features that includes both cascaded channels via the RIS and the direct channel. In the base station (BS), the differentiable minimum mean squared error (MMSE) precoder is used for pretraining and the weighted minimum mean squared error (WMMSE) precoder is then applied for fine-tuning, which is nondifferentiable, more complex, but achieves a better performance. Evaluation results show that the proposed solution has higher performance and allows for a faster evaluation than the baselines. Hence it scales better to a large number of antennas, advancing the RIS one step closer to practical deployment.

==> figs/architecture_mmse.tex <==
\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
\node (G) [rectangle] {$\mb{G}$};
\node (fcn) [box, below of=G, xshift=.3cm, yshift=-1.5cm] {FCN};
\draw [->] (G) -- ([xshift=-.3cm]fcn.north);
\node (phi) [rectangle, below of=fcn] {$\bs{\Phi}$};
\draw [->] (fcn) -- (phi);

\node (precoder) [box, right of=fcn, xshift=2cm] {MMSE Precoder};
\draw [->] (G) -| ([xshift=-.3cm]precoder.north);
\draw [->] (phi) -| (precoder);
% \node (W) [rectangle, right of=precoder, xshift=1cm] {$\mb{V}$};
% \draw [->] (precoder) -- (W);

\node (sum_rate) [box, right of=precoder, xshift=2cm] {WSR};
\draw [->] (G) -| ([xshift=-.2cm]sum_rate.north);
\draw [->] (phi) -| (sum_rate);
% \draw [->] (precoder) -- (sum_rate);
\draw [->] (precoder) -- node [midway,above ] {$\mb{V}$} (sum_rate);


\node (D) [rectangle, above of=fcn, yshift=1.0cm, xshift=0.3cm] {$\mb{D}$};
\node (H+) [rectangle, above of=fcn, yshift=0.cm, xshift=1.2cm] {$\mb{H}^+$};
\node (times) [draw,circle,cross,minimum width=0.2 cm, below of=D] {}; 
\draw [->] (D) -- ([xshift=.0cm]times.north);
\draw [->] (times) -- ([xshift=.3cm]fcn.north);
\draw [->] (H+) -- ([xshift=.0cm]times.east);
\draw [->] (D) -| ([xshift=0.3cm]precoder.north);
\draw [->] (D) -| ([xshift=.2cm]sum_rate.north);
\end{tikzpicture}

==> figs/architecture_wmmse.tex <==
\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
\node (G) [rectangle] {$\mb{G}$};
\node (fcn) [box, below of=G, xshift=.3cm, yshift=-1.5cm] {FCN};
\draw [->] (G) -- ([xshift=-.3cm]fcn.north);
\node (phi) [rectangle, below of=fcn,yshift=-.7cm] {$\bs{\Phi}$};
\draw [->] (fcn) -- (phi);

\node (precoder) [box, right of=fcn, xshift=2cm, text width=2.5cm] {WMMSE Precoder (constant during one round of training)};
\draw [->] (G) -| ([xshift=-.3cm]precoder.north);
\draw [->] (phi) -| (precoder);
% \node (W) [rectangle, right of=precoder, xshift=1cm] {$\mb{V}$};
% \draw [->] (precoder) -- (W);

\node (sum_rate) [box, right of=precoder, xshift=2cm] {WSR};
\draw [->] (G) -| ([xshift=-.2cm]sum_rate.north);
\draw [->] (phi) -| (sum_rate);
% \draw [->] (precoder) -- (sum_rate);
\draw [->] (precoder) -- node [midway,above ] {$\mb{V}$} (sum_rate);


\node (D) [rectangle, above of=fcn, yshift=1.0cm, xshift=0.3cm] {$\mb{D}$};
\node (H+) [rectangle, above of=fcn, yshift=0.cm, xshift=1.2cm] {$\mb{H}^+$};
\node (times) [draw,circle,cross,minimum width=0.2 cm, below of=D] {}; 
\draw [->] (D) -- ([xshift=.0cm]times.north);
\draw [->] (times) -- ([xshift=.3cm]fcn.north);
\draw [->] (H+) -- ([xshift=.0cm]times.east);
\draw [->] (D) -| ([xshift=0.3cm]precoder.north);
\draw [->] (D) -| ([xshift=.2cm]sum_rate.north);
\end{tikzpicture}

==> figs/bar_tsnr_datarate.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={TSNR},
xmin=-0.38, xmax=1.38,
xtick style={color=black},
xtick={0,1},
xticklabels={$10^{11}$,$10^{13}$},
y grid style={white!69.0196078431373!black},
ylabel={Sum rate (bit/s/Hz)},
ymin=0, ymax=45,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,6.87);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Two users with FCN (ours)}

\draw[draw=none,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,19.21);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,6.77);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Four users with BCD~\cite{guo2020weighted}}

\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,34.12);
\draw[draw=none,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,6.91);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Four users with FCN (ours)}

\draw[draw=none,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,38.54);
\draw (axis cs:-0.2,6.87) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{6.87};
\draw (axis cs:0.8,19.21) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{19.21};
\draw (axis cs:0,6.77) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{6.77};
\draw (axis cs:1,34.12) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{34.12};
\draw (axis cs:0.2,6.91) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{6.91};
\draw (axis cs:1.2,38.54) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{38.54};
\end{axis}

\end{tikzpicture}


==> figs/bar_without_datarate.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
  xtick={0, 1, 2},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Number of users with a data rate of 0},
x grid style={white!69.0196078431373!black},
xmin=-0.485, xmax=2.485,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count of data samples},
xlabel={Number of users with a data rate of 0},
ymin=0, ymax=1300,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,19);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{TSNR = $10^{11}$}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,428);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,577);


\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,1024);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{TSNR = $10^{13}$}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,0);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,0);
\draw (axis cs:-0.175,19) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:0.825,428) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{428};
\draw (axis cs:1.825,577) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{577};
\draw (axis cs:0.175,1024) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1024};
\draw (axis cs:1.175,0) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2.175,0) ++(0pt,3pt) node[
%   scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> figs/channel_amplitude.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.000565363618079573,
point meta min=0.000101339042885229,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figs/channelamplitude.png};
\end{axis}

\end{tikzpicture}


==> figs/channel_phase.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=3.14074659347534,
point meta min=-3.14118981361389,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {channel_phase-000.png};
\end{axis}

\end{tikzpicture}


==> figs/discrete.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=2841.5, xmax=28812.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Penalty},
ymin=0.0528599791228771, ymax=0.859698263555765,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
4022 0.821763932704926
4025 0.82238644361496
4057 0.822482943534851
4060 0.821759700775146
4083 0.822376906871796
4084 0.822448909282684
4091 0.822586476802826
4108 0.822042047977448
4143 0.822957038879395
4171 0.821458339691162
4175 0.82291316986084
4216 0.821358144283295
4238 0.822485387325287
4248 0.822295606136322
4265 0.823023796081543
4301 0.82128632068634
4342 0.822628140449524
4367 0.822065472602844
4403 0.821038722991943
4456 0.82025408744812
4514 0.819638907909393
4551 0.818065464496613
4552 0.817787170410156
4553 0.818354606628418
4564 0.818958759307861
4581 0.817879319190979
4589 0.817196309566498
4629 0.817337453365326
4661 0.815113306045532
4664 0.814421474933624
4669 0.814491808414459
4701 0.813596546649933
4743 0.812234818935394
4746 0.811965465545654
4816 0.810389459133148
4842 0.808479487895966
4850 0.807466208934784
4856 0.807660222053528
4877 0.807321965694427
4884 0.807495653629303
4887 0.807651877403259
4902 0.806138396263123
4905 0.806986153125763
4931 0.806202232837677
4975 0.804726600646973
5009 0.802927315235138
5042 0.801314294338226
5056 0.800331115722656
5072 0.799140095710754
5091 0.798072516918182
5134 0.796980917453766
5157 0.795815885066986
5165 0.794075906276703
5202 0.792719781398773
5211 0.791303992271423
5216 0.791146159172058
5234 0.79045045375824
5248 0.789265692234039
5263 0.787972092628479
5280 0.7870112657547
5308 0.785770654678345
5328 0.785369038581848
5377 0.781447470188141
5418 0.778713762760162
5423 0.77853262424469
5426 0.777495324611664
5471 0.773599147796631
5481 0.773227035999298
5521 0.770863890647888
5598 0.763672590255737
5620 0.760212659835815
5623 0.759853482246399
5642 0.758484482765198
5658 0.755897641181946
5701 0.751457929611206
5721 0.750486850738525
5743 0.748321175575256
5758 0.745172500610352
5783 0.741627097129822
5786 0.741523265838623
5800 0.740010261535645
5812 0.737951576709747
5815 0.738749563694
5867 0.730562627315521
5877 0.729481041431427
5888 0.726931273937225
5904 0.72577565908432
5938 0.722313225269318
5944 0.722201704978943
5965 0.717472553253174
5981 0.713580191135406
6026 0.707645773887634
6091 0.69749927520752
6112 0.696140766143799
6196 0.680414795875549
6292 0.665093541145325
6313 0.661229074001312
6400 0.647521913051605
6418 0.644922137260437
6468 0.636440634727478
6508 0.628567636013031
6526 0.62752765417099
6546 0.626320362091064
6549 0.62460070848465
6581 0.616918504238129
6590 0.612953126430511
6592 0.613240361213684
6595 0.613737523555756
6600 0.613400757312775
6619 0.608213067054749
6651 0.60702121257782
6690 0.597706913948059
6714 0.5953728556633
6731 0.592707335948944
6740 0.591465413570404
6796 0.579510092735291
6813 0.578052520751953
6819 0.576927721500397
6839 0.574393093585968
6866 0.567069172859192
6877 0.564309775829315
6922 0.559826493263245
6973 0.54875648021698
6977 0.548789203166962
7033 0.539604425430298
7053 0.538450181484222
7075 0.533825278282166
7078 0.533280849456787
7102 0.526357114315033
7134 0.521828174591064
7173 0.515803635120392
7275 0.500511944293976
7277 0.498365581035614
7300 0.495126277208328
7301 0.494418740272522
7305 0.494046241044998
7319 0.492689579725266
7320 0.492060005664825
7332 0.490130871534347
7365 0.48454624414444
7376 0.482296526432037
7429 0.474764257669449
7433 0.475499361753464
7450 0.470907866954803
7460 0.473297446966171
7473 0.46872666478157
7493 0.46319442987442
7494 0.463252753019333
7572 0.452607572078705
7612 0.446956992149353
7620 0.445221364498138
7665 0.439752221107483
7690 0.435876131057739
7740 0.427458673715591
7744 0.427743375301361
7745 0.429272174835205
7753 0.426934242248535
7769 0.42349848151207
7770 0.423783332109451
7794 0.420289635658264
7817 0.416508346796036
7848 0.412178128957748
7856 0.410320818424225
7863 0.413240134716034
7868 0.411499291658401
7875 0.40648877620697
7971 0.394148111343384
8000 0.392095625400543
8021 0.389337867498398
8062 0.386169910430908
8111 0.37699618935585
8123 0.376409292221069
8163 0.372933834791183
8167 0.372138768434524
8206 0.366172641515732
8213 0.367054313421249
8246 0.36244609951973
8276 0.357978075742722
8280 0.359954535961151
8352 0.351142108440399
8431 0.343064457178116
8447 0.34033340215683
8470 0.341560035943985
8492 0.337564647197723
8523 0.333076357841492
8569 0.329957544803619
8626 0.32616662979126
8641 0.324186563491821
8656 0.322464823722839
8668 0.321600884199142
8691 0.319369614124298
8706 0.31985080242157
8733 0.315647929906845
8737 0.316460728645325
8768 0.312305599451065
8784 0.311649739742279
8874 0.305581301450729
8885 0.303977906703949
8943 0.298160284757614
8967 0.297525376081467
9015 0.292521357536316
9031 0.292090862989426
9048 0.291338801383972
9054 0.289355903863907
9056 0.290557980537414
9058 0.289855152368545
9067 0.289383828639984
9086 0.28680032491684
9099 0.287711292505264
9113 0.285846143960953
9120 0.286379098892212
9147 0.283352613449097
9151 0.284087359905243
9164 0.280955165624618
9165 0.280654460191727
9167 0.282912939786911
9202 0.278725951910019
9238 0.275672346353531
9322 0.268959045410156
9347 0.267470568418503
9389 0.266307860612869
9390 0.26558244228363
9425 0.262439370155334
9456 0.262237906455994
9481 0.260316103696823
9484 0.258377641439438
9496 0.25917237997055
9503 0.258188962936401
9517 0.258488446474075
9524 0.256067961454391
9548 0.256281018257141
9562 0.254070311784744
9571 0.254336357116699
9574 0.254984378814697
9597 0.25300121307373
9602 0.253314048051834
9644 0.251251250505447
9681 0.248317003250122
9687 0.245997384190559
9746 0.244104906916618
9760 0.244006365537643
9765 0.243459805846214
9774 0.243152871727943
9781 0.242322638630867
9837 0.238778710365295
9888 0.237835243344307
9938 0.232580572366714
10079 0.227025538682938
10090 0.226789101958275
10096 0.22514970600605
10114 0.224906340241432
10122 0.224738091230392
10146 0.223994553089142
10187 0.222385376691818
10193 0.220142602920532
10194 0.221294313669205
10196 0.22152903676033
10206 0.221240773797035
10210 0.219100683927536
10212 0.220945596694946
10217 0.219028994441032
10325 0.216676875948906
10333 0.21659018099308
10334 0.216001763939857
10343 0.21486197412014
10350 0.214165717363357
10503 0.208102807402611
10528 0.206980094313621
10542 0.207041576504707
10624 0.203252375125885
10631 0.203983068466186
10684 0.202931448817253
10720 0.200391307473183
10769 0.199585184454918
10875 0.19503216445446
10876 0.195001989603043
10910 0.193474382162094
10958 0.192531988024712
10962 0.192188322544098
10970 0.19156239926815
11010 0.19031685590744
11012 0.191570580005646
11019 0.190825626254082
11023 0.19097875058651
11069 0.189615935087204
11082 0.188583746552467
11085 0.189260274171829
11087 0.189779654145241
11102 0.18833914399147
11104 0.187833517789841
11123 0.187582612037659
11184 0.185441508889198
11195 0.185579642653465
11226 0.18402299284935
11230 0.184505954384804
11233 0.183669522404671
11271 0.182926550507545
11311 0.180747121572495
11338 0.181992888450623
11350 0.180984392762184
11371 0.181350961327553
11374 0.180261090397835
11377 0.180851832032204
11381 0.180113971233368
11416 0.179352641105652
11465 0.177836686372757
11487 0.178699940443039
11546 0.174841195344925
11576 0.175929620862007
11594 0.175251007080078
11628 0.174554228782654
11652 0.173803612589836
11666 0.173640564084053
11682 0.173288136720657
11720 0.17198172211647
11821 0.16983899474144
11843 0.169090315699577
11900 0.168948322534561
11927 0.166475266218185
11934 0.167777433991432
11939 0.168480813503265
12016 0.165545120835304
12036 0.165321752429008
12168 0.162365704774857
12170 0.161532700061798
12173 0.162436246871948
12219 0.161320820450783
12280 0.160342186689377
12342 0.158279180526733
12352 0.158841446042061
12359 0.158678114414215
12365 0.159006461501121
12379 0.15901418030262
12391 0.15834678709507
12398 0.157308384776115
12405 0.157566785812378
12421 0.156992807984352
12458 0.156164869666099
12479 0.156699895858765
12486 0.155372977256775
12541 0.156360015273094
12570 0.154163420200348
12581 0.154966294765472
12583 0.154853954911232
12598 0.154657423496246
12603 0.155161261558533
12619 0.15410253405571
12628 0.153225615620613
12653 0.153939634561539
12747 0.152981340885162
12749 0.152372628450394
12835 0.15050944685936
12858 0.15030537545681
12862 0.150677517056465
12873 0.151434019207954
12874 0.149941116571426
12880 0.150311976671219
12911 0.149443387985229
12922 0.149207890033722
12932 0.148550614714622
12941 0.149654239416122
12971 0.147802084684372
12987 0.14829084277153
12991 0.149124279618263
13091 0.149026229977608
13100 0.14653804898262
13128 0.147305950522423
13150 0.146254733204842
13166 0.145711228251457
13236 0.144786641001701
13260 0.145800247788429
13287 0.144341990351677
13385 0.143477290868759
13389 0.14270643889904
13395 0.141789749264717
13439 0.142888933420181
13524 0.13978236913681
13526 0.140857368707657
13543 0.140948668122292
13559 0.139781475067139
13572 0.140133678913116
13634 0.139341562986374
13648 0.140377953648567
13707 0.138870060443878
13734 0.138141378760338
13737 0.138284340500832
13740 0.13776721060276
13761 0.138870894908905
13786 0.138443917036056
13800 0.137494653463364
13830 0.137202978134155
13836 0.138631924986839
13839 0.137567669153214
13896 0.136890560388565
13929 0.136530831456184
13938 0.136874571442604
13944 0.136614382266998
13952 0.136930987238884
14003 0.136279866099358
14051 0.134843051433563
14073 0.134566813707352
14075 0.135743051767349
14114 0.134448140859604
14124 0.134570524096489
14133 0.133953288197517
14138 0.133918941020965
14155 0.13488943874836
14165 0.133066356182098
14180 0.134078532457352
14193 0.133644804358482
14215 0.133471190929413
14220 0.133979141712189
14232 0.133065178990364
14241 0.133847892284393
14302 0.132122620940208
14308 0.131939679384232
14328 0.13276481628418
14341 0.132783398032188
14377 0.131585136055946
14380 0.132026851177215
14398 0.132138088345528
14424 0.131535783410072
14496 0.13097257912159
14506 0.131223350763321
14536 0.130494877696037
14547 0.130214139819145
14555 0.130658075213432
14563 0.129696935415268
14567 0.131455197930336
14576 0.131165355443954
14580 0.130563855171204
14594 0.130198448896408
14603 0.130255699157715
14683 0.129011482000351
14694 0.12908099591732
14716 0.129522442817688
14730 0.130051448941231
14760 0.128481760621071
14762 0.12910857796669
14802 0.128718584775925
14808 0.129430860280991
14841 0.127789199352264
14854 0.128222793340683
14859 0.127877250313759
14891 0.128785625100136
14901 0.127831801772118
14905 0.127091333270073
14934 0.127102822065353
14935 0.127501457929611
14968 0.127131417393684
14970 0.126885265111923
14984 0.127456843852997
14986 0.126530691981316
15003 0.127613931894302
15020 0.126864433288574
15022 0.127411291003227
15045 0.127022385597229
15047 0.126155033707619
15071 0.126760631799698
15072 0.125364005565643
15116 0.12652425467968
15117 0.125563487410545
15143 0.12577560544014
15186 0.125591576099396
15187 0.125452518463135
15190 0.125407963991165
15210 0.125556200742722
15214 0.125435426831245
15217 0.12485508620739
15241 0.124228812754154
15251 0.125777170062065
15278 0.124481745064259
15343 0.124277979135513
15379 0.12372563034296
15399 0.122737154364586
15423 0.123906187713146
15463 0.122875414788723
15492 0.12319353222847
15505 0.123269379138947
15553 0.12266156822443
15597 0.122454106807709
15599 0.122585900127888
15602 0.122146122157574
15612 0.121975116431713
15623 0.122413404285908
15659 0.121791921555996
15674 0.121403060853481
15676 0.122273333370685
15686 0.121923118829727
15710 0.120923787355423
15722 0.12161398679018
15778 0.120723515748978
15808 0.120964661240578
15831 0.120541490614414
15897 0.12084186822176
15901 0.120035327970982
15939 0.119794845581055
15958 0.119994834065437
16007 0.119703844189644
16093 0.118791691958904
16102 0.119179017841816
16119 0.119062379002571
16153 0.119085259735584
16185 0.118766605854034
16197 0.118584312498569
16265 0.117672376334667
16283 0.117961965501308
16284 0.118717186152935
16301 0.117920972406864
16306 0.118554957211018
16324 0.119249977171421
16392 0.117868319153786
16411 0.118457660079002
16430 0.117931850254536
16483 0.116878375411034
16500 0.116608940064907
16513 0.117245152592659
16545 0.117127045989037
16561 0.116850115358829
16574 0.116383418440819
16598 0.116734549403191
16605 0.116096489131451
16612 0.116956122219563
16623 0.116631180047989
16624 0.116638451814651
16656 0.116782627999783
16678 0.115737214684486
16688 0.116755530238151
16695 0.115485869348049
16696 0.116277389228344
16781 0.116262637078762
16792 0.1158577054739
16816 0.116287164390087
16841 0.11595294624567
16848 0.115872479975223
16853 0.115962035953998
16877 0.114938654005527
16895 0.11451181769371
16904 0.115321405231953
16913 0.115820825099945
16984 0.114583216607571
16991 0.115067586302757
16998 0.1145214214921
17028 0.115038901567459
17035 0.114268913865089
17044 0.114812761545181
17097 0.114578709006309
17105 0.114465810358524
17109 0.114463090896606
17114 0.113916628062725
17138 0.114639677107334
17149 0.114127621054649
17153 0.115668535232544
17179 0.114236280322075
17180 0.113769955933094
17191 0.113643757998943
17243 0.113846443593502
17307 0.113264933228493
17309 0.11297133564949
17319 0.11274516582489
17350 0.112758010625839
17369 0.112889334559441
17397 0.112838514149189
17420 0.112222358584404
17470 0.11244398355484
17504 0.112114787101746
17566 0.111847549676895
17597 0.11167024075985
17600 0.112385399639606
17660 0.11101571470499
17680 0.111911125481129
17688 0.111236281692982
17731 0.111458748579025
17735 0.11131339520216
17758 0.110686734318733
17761 0.110640898346901
17785 0.111267656087875
17788 0.111700870096684
17800 0.111860789358616
17911 0.110238492488861
17913 0.110506244003773
17933 0.111064404249191
18011 0.110028818249702
18029 0.110010750591755
18121 0.109886467456818
18127 0.10973060131073
18131 0.109705500304699
18152 0.109717585146427
18178 0.109115600585938
18193 0.10984917730093
18220 0.109939269721508
18238 0.108972370624542
18243 0.109829045832157
18261 0.10968379676342
18273 0.108345180749893
18276 0.109239786863327
18329 0.109450601041317
18333 0.108829900622368
18389 0.108785048127174
18409 0.109155490994453
18451 0.108335271477699
18453 0.108399696648121
18482 0.108981743454933
18486 0.107779569923878
18488 0.107827112078667
18489 0.108122512698173
18496 0.108929522335529
18506 0.108636319637299
18531 0.108368642628193
18547 0.108689777553081
18557 0.108369380235672
18568 0.107584029436111
18570 0.108264498412609
18574 0.108421988785267
18636 0.108617022633552
18676 0.107039071619511
18677 0.107535175979137
18693 0.107399627566338
18700 0.106960497796535
18721 0.107371509075165
18750 0.107570864260197
18762 0.107587784528732
18767 0.106712311506271
18771 0.107149854302406
18783 0.108432710170746
18819 0.106642812490463
18830 0.107757814228535
18864 0.10727721452713
18930 0.107859119772911
18934 0.107191517949104
18993 0.106941677629948
19006 0.105908200144768
19030 0.106327548623085
19033 0.106569521129131
19102 0.107132032513618
19105 0.106077291071415
19118 0.105647407472134
19163 0.105662748217583
19168 0.105704106390476
19170 0.105966836214065
19173 0.106667436659336
19183 0.105804912745953
19185 0.106083728373051
19244 0.105686791241169
19250 0.105032466351986
19251 0.105658017098904
19262 0.105857960879803
19305 0.10518005490303
19308 0.104979775846004
19355 0.105156481266022
19357 0.105058595538139
19407 0.105043485760689
19416 0.105222478508949
19417 0.105115175247192
19424 0.104900546371937
19433 0.104098752140999
19438 0.105408772826195
19478 0.104657270014286
19496 0.105304762721062
19503 0.104532226920128
19516 0.104620508849621
19536 0.104963034391403
19549 0.105285920202732
19556 0.104630500078201
19579 0.105058446526527
19580 0.105227366089821
19584 0.105513095855713
19609 0.104120001196861
19637 0.104468554258347
19643 0.104688130319118
19647 0.104377955198288
19660 0.10446185618639
19662 0.104594692587852
19695 0.103967607021332
19706 0.104029916226864
19747 0.104075163602829
19774 0.103713750839233
19792 0.103695131838322
19801 0.103548318147659
19802 0.104393042623997
19831 0.104012742638588
19882 0.103712879121304
19885 0.103282615542412
19910 0.103442005813122
19938 0.103430435061455
19949 0.10369623452425
19978 0.103757083415985
19979 0.103268057107925
20020 0.102821692824364
20069 0.102883324027061
20098 0.103624276816845
20200 0.102942392230034
20201 0.10263366997242
20202 0.102371878921986
20207 0.103093504905701
20218 0.102501407265663
20221 0.10256814956665
20234 0.102889150381088
20243 0.102725498378277
20245 0.102007009088993
20270 0.102149754762649
20304 0.102109335362911
20350 0.101870812475681
20398 0.10224574804306
20432 0.101759649813175
20435 0.102615773677826
20436 0.103249691426754
20453 0.101715125143528
20465 0.10222016274929
20487 0.101354271173477
20507 0.102514959871769
20523 0.101954273879528
20548 0.101609416306019
20616 0.101544395089149
20639 0.101521901786327
20641 0.101243369281292
20658 0.102162167429924
20763 0.101247951388359
20797 0.101266868412495
20807 0.101549223065376
20861 0.101441740989685
20866 0.10182798653841
20882 0.100090160965919
20908 0.100957773625851
20915 0.100617237389088
20942 0.101556845009327
20943 0.100757054984569
20981 0.100302085280418
21030 0.100603729486465
21070 0.10054337978363
21072 0.100842490792274
21100 0.101707033813
21120 0.101101867854595
21128 0.10011550039053
21244 0.0999578237533569
21259 0.099906250834465
21263 0.100133672356606
21277 0.100812204182148
21286 0.100021004676819
21297 0.10034367442131
21365 0.100641615688801
21368 0.0996421724557876
21378 0.0993232727050781
21389 0.0998281762003898
21403 0.0997160524129867
21406 0.0999499335885047
21415 0.0994658172130584
21439 0.100054144859314
21450 0.0991008579730987
21464 0.10011749714613
21468 0.0996158346533775
21487 0.0994200333952903
21519 0.0995096489787101
21558 0.0995282158255577
21564 0.0996166840195655
21572 0.0993079394102096
21617 0.0986539795994758
21651 0.0981398746371269
21681 0.0989548712968826
21691 0.0993740335106849
21725 0.0997035652399063
21760 0.0987191423773765
21773 0.0991999953985214
21779 0.0993259698152542
21793 0.0985539108514785
21844 0.098904475569725
21938 0.0986110046505928
21947 0.0992443561553955
21980 0.098933108150959
22016 0.099025085568428
22049 0.0987392291426658
22068 0.0979028493165969
22075 0.0979813560843467
22077 0.098002903163433
22095 0.0982099846005439
22123 0.0989182665944099
22179 0.0978092774748802
22181 0.0982615277171135
22228 0.0980017930269241
22232 0.0975273847579956
22318 0.097403198480606
22328 0.0977594852447509
22342 0.0983468815684318
22365 0.0978984981775283
22372 0.0979328975081443
22374 0.0977999940514564
22498 0.0967888385057449
22559 0.0971633046865463
22564 0.0972989201545715
22583 0.0973293557763099
22595 0.0969574823975563
22596 0.0968319475650787
22602 0.0970010459423065
22621 0.0969937071204185
22641 0.0970326960086822
22651 0.0980180576443672
22652 0.09691172093153
22656 0.09660305082798
22667 0.0968193635344505
22675 0.0973690748214721
22718 0.0967938601970672
22757 0.0964829623699188
22773 0.0967631116509437
22808 0.0970456376671791
22832 0.0962970405817031
22893 0.0963362753391265
22924 0.096452496945858
22927 0.0960630998015403
22995 0.0956420823931694
23001 0.0966750830411911
23024 0.0957042500376701
23035 0.0962985903024673
23045 0.0966654866933822
23062 0.0963033214211463
23087 0.0961280167102813
23097 0.0955540537834167
23116 0.0959686860442161
23142 0.0960635989904403
23154 0.0958746746182441
23176 0.0955943465232849
23294 0.0957332849502563
23379 0.0959367230534553
23411 0.0955224260687828
23456 0.0948214083909988
23481 0.0958008617162704
23507 0.0950660407543182
23508 0.095108076930046
23510 0.0945895314216613
23513 0.0950639396905899
23553 0.0947810858488082
23571 0.095167376101017
23580 0.0944646522402763
23607 0.0952073335647583
23646 0.0942828133702278
23649 0.0949257910251617
23658 0.0950389802455902
23708 0.0942512974143028
23728 0.0946341454982757
23734 0.0951064825057983
23780 0.0949523448944091
23810 0.094181016087532
23811 0.0939807295799255
23820 0.0942702814936637
23828 0.0947706550359726
23881 0.0946552380919456
23889 0.0939227044582367
23900 0.0941913500428199
23905 0.0949073359370231
23986 0.0946689471602439
24028 0.0942399278283119
24031 0.0949188843369484
24045 0.0945157706737518
24138 0.0938050672411918
24140 0.0940547361969947
24200 0.0940115824341774
24206 0.09468325227499
24210 0.0939910858869552
24252 0.0940277576446533
24279 0.0944599211215972
24295 0.0942473784089088
24300 0.0936217010021209
24304 0.0940557941794395
24314 0.0941647142171859
24327 0.0937895104289054
24333 0.0939764156937599
24362 0.0935458093881607
24425 0.0944985896348953
24447 0.0934874936938285
24460 0.094361312687397
24481 0.0940965786576271
24501 0.0935554355382919
24510 0.0932000130414962
24517 0.0937443599104881
24568 0.0939485132694244
24593 0.0935458242893219
24670 0.0936222374439239
24673 0.094149574637413
24677 0.0931473076343536
24692 0.0935353189706802
24706 0.0926555395126342
24786 0.0933539196848869
24791 0.0928920283913612
24802 0.0936475843191146
24825 0.0921614319086074
24844 0.0932448804378509
24860 0.0928015261888504
24912 0.0937505960464477
24918 0.0928904265165329
24972 0.0928863286972045
25009 0.0931797102093696
25044 0.0925360694527626
25087 0.0920222848653793
25113 0.093070849776268
25124 0.0924295783042907
25125 0.0930864661931991
25161 0.0926103219389915
25182 0.0921168252825737
25215 0.0922101214528083
25229 0.0920755490660667
25293 0.0933169275522232
25345 0.0923994928598404
25378 0.0922499522566795
25402 0.0924692749977111
25420 0.0919324308633804
25441 0.0924003720283508
25466 0.0928720459342002
25562 0.0913781896233558
25587 0.0912455692887306
25603 0.0927418544888496
25616 0.0920720621943473
25622 0.0921984761953353
25632 0.0928840264678001
25644 0.0920175984501838
25659 0.0920254439115524
25662 0.0911816656589508
25701 0.0922730043530464
25710 0.0917247012257576
25723 0.0922461375594139
25728 0.0912805646657943
25766 0.09249859303236
25777 0.0914967507123947
25798 0.0920963361859321
25835 0.091907799243927
25836 0.091959536075592
25858 0.0918846502900123
25886 0.0915880128741264
25893 0.0921917706727981
25897 0.0919331461191177
25909 0.0924583226442337
25911 0.0912341475486755
25924 0.0915457904338836
25965 0.0913463681936264
26004 0.0915518924593925
26015 0.0911615863442421
26046 0.0907324329018592
26055 0.0910622030496597
26079 0.091448426246643
26101 0.0921394601464271
26115 0.0917001292109489
26128 0.0915136635303497
26157 0.0911843106150627
26226 0.0913025140762329
26248 0.0914614722132682
26325 0.0915593281388282
26332 0.0921509116888046
26340 0.0914566740393638
26373 0.0914313271641731
26403 0.0916458815336227
26417 0.0910268127918243
26427 0.0906987488269805
26434 0.0906371027231216
26473 0.0907525420188903
26528 0.0911524519324302
26545 0.0910237282514572
26553 0.0913481414318084
26554 0.0911805555224418
26561 0.0912590995430946
26566 0.0912037119269371
26645 0.0909314230084419
26677 0.0912645608186721
26701 0.0911965668201446
26711 0.0914787277579307
26737 0.0914043262600898
26773 0.0900976210832595
26814 0.0913538485765457
26815 0.0907429531216621
26835 0.0907710343599319
26865 0.090771198272705
26909 0.0910342186689376
26928 0.0913366675376892
26946 0.0905580893158912
26961 0.090227797627449
26982 0.0902163758873939
27008 0.0905604884028434
27018 0.0905064195394516
27040 0.0900274813175201
27066 0.0903023481369018
27113 0.090534009039402
27214 0.0897901579737663
27243 0.0903687477111816
27277 0.0895715281367302
27307 0.0900015458464622
27310 0.090224340558052
27337 0.0899950936436653
27369 0.0907963067293167
27380 0.0906360819935798
27426 0.0896303802728653
27430 0.090690478682518
27443 0.0900613144040107
27456 0.0895625650882721
27459 0.0901693403720855
27482 0.0898414254188537
27486 0.0895344465970993
27487 0.0902552977204322
27502 0.0904508009552955
27537 0.090049110352993
27557 0.0896219462156295
27570 0.0896760448813438
27601 0.090323269367218
27632 0.0898943468928337
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2841.5, xmax=28812.5,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/s/Hz)},
ymajorgrids,
ymin=3.02866443395615, ymax=3.77449456453323,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color1]
table {%
4022 3.39446640014648
4025 3.39656186103821
4057 3.46678137779236
4060 3.47081303596497
4083 3.50153398513794
4084 3.49768590927124
4091 3.49764060974121
4108 3.50377464294434
4143 3.51720333099365
4171 3.53029656410217
4175 3.54091858863831
4216 3.57634711265564
4238 3.58641171455383
4248 3.59406566619873
4265 3.59659790992737
4301 3.60828995704651
4342 3.62349390983582
4367 3.62685060501099
4403 3.62850522994995
4456 3.6405725479126
4514 3.64962816238403
4551 3.65967774391174
4552 3.65625190734863
4553 3.656977891922
4564 3.66044688224792
4581 3.65666627883911
4589 3.66534113883972
4629 3.67112231254578
4661 3.66775155067444
4664 3.67607712745667
4669 3.67976117134094
4701 3.67451024055481
4743 3.67731857299805
4746 3.67830681800842
4816 3.68575692176819
4842 3.69133615493774
4850 3.69456148147583
4856 3.69161653518677
4877 3.69582319259644
4884 3.69551229476929
4887 3.69243860244751
4902 3.69379711151123
4905 3.69494986534119
4931 3.70084595680237
4975 3.70442414283752
5009 3.71327233314514
5042 3.70571041107178
5056 3.71242213249207
5072 3.71005916595459
5091 3.71025323867798
5134 3.71448683738708
5157 3.71702718734741
5165 3.7162504196167
5202 3.71518087387085
5211 3.71815824508667
5216 3.72087955474854
5234 3.72388982772827
5248 3.72852969169617
5263 3.71849060058594
5280 3.7255585193634
5308 3.72925519943237
5328 3.72637248039246
5377 3.72418451309204
5418 3.73085641860962
5423 3.72913479804993
5426 3.73322224617004
5471 3.72708487510681
5481 3.72864270210266
5521 3.73295640945435
5598 3.73575973510742
5620 3.73763370513916
5623 3.73420691490173
5642 3.73240971565247
5658 3.74059319496155
5701 3.73189234733582
5721 3.7357656955719
5743 3.73549652099609
5758 3.735924243927
5783 3.73195552825928
5786 3.73488402366638
5800 3.73345327377319
5812 3.72927522659302
5815 3.72913670539856
5867 3.73224449157715
5877 3.73520469665527
5888 3.73357534408569
5904 3.73022031784058
5938 3.72809600830078
5944 3.73011469841003
5965 3.73109722137451
5981 3.72284245491028
6026 3.72664713859558
6091 3.71818542480469
6112 3.72615599632263
6196 3.71323609352112
6292 3.70619630813599
6313 3.71146941184998
6400 3.70854187011719
6418 3.70240449905396
6468 3.69957065582275
6508 3.6925618648529
6526 3.69151043891907
6546 3.69216871261597
6549 3.69289302825928
6581 3.67982029914856
6590 3.68504929542542
6592 3.68020343780518
6595 3.68692541122436
6600 3.68090057373047
6619 3.68037462234497
6651 3.67527508735657
6690 3.67337512969971
6714 3.6728253364563
6731 3.66507720947266
6740 3.67365169525146
6796 3.66271901130676
6813 3.65900468826294
6819 3.6674165725708
6839 3.65960383415222
6866 3.65952205657959
6877 3.6546835899353
6922 3.64865112304688
6973 3.63889932632446
6977 3.64492464065552
7033 3.63681483268738
7053 3.63592648506165
7075 3.63572454452515
7078 3.63329672813416
7102 3.62868237495422
7134 3.62514066696167
7173 3.62097764015198
7275 3.6055850982666
7277 3.60175490379333
7300 3.60310959815979
7301 3.60178065299988
7305 3.60260653495789
7319 3.60430407524109
7320 3.60353946685791
7332 3.59666085243225
7365 3.5937557220459
7376 3.59577655792236
7429 3.58609127998352
7433 3.58870697021484
7450 3.5812087059021
7460 3.58915781974792
7473 3.58097553253174
7493 3.57967305183411
7494 3.57654905319214
7572 3.56788682937622
7612 3.56117272377014
7620 3.56128239631653
7665 3.55475568771362
7690 3.55490159988403
7740 3.54480886459351
7744 3.54514813423157
7745 3.54938769340515
7753 3.545090675354
7769 3.54215383529663
7770 3.54497385025024
7794 3.54216194152832
7817 3.53927135467529
7848 3.53742694854736
7856 3.53270649909973
7863 3.53250455856323
7868 3.53499126434326
7875 3.52565026283264
7971 3.51524496078491
8000 3.51935648918152
8021 3.50883007049561
8062 3.50585317611694
8111 3.50069880485535
8123 3.50124478340149
8163 3.49976229667664
8167 3.50077414512634
8206 3.49128270149231
8213 3.48211717605591
8246 3.48687672615051
8276 3.48019623756409
8280 3.48510456085205
8352 3.47663164138794
8431 3.46869087219238
8447 3.46649432182312
8470 3.46341705322266
8492 3.46038365364075
8523 3.45486974716186
8569 3.4579029083252
8626 3.45171022415161
8641 3.45021486282349
8656 3.44787955284119
8668 3.45102953910828
8691 3.44300675392151
8706 3.44119429588318
8733 3.43898248672485
8737 3.44231724739075
8768 3.43934631347656
8784 3.43321204185486
8874 3.42958760261536
8885 3.42860412597656
8943 3.42235612869263
8967 3.42041110992432
9015 3.41795611381531
9031 3.41775727272034
9048 3.41588425636292
9054 3.40963530540466
9056 3.41668581962585
9058 3.41010975837708
9067 3.41298413276672
9086 3.41260147094727
9099 3.40783262252808
9113 3.40795350074768
9120 3.41020894050598
9147 3.40550875663757
9151 3.40290784835815
9164 3.40142369270325
9165 3.40548872947693
9167 3.40317130088806
9202 3.39512825012207
9238 3.39515542984009
9322 3.38677024841309
9347 3.38456273078919
9389 3.38432788848877
9390 3.38536739349365
9425 3.38137102127075
9456 3.37729620933533
9481 3.37909126281738
9484 3.37482762336731
9496 3.37475943565369
9503 3.37601375579834
9517 3.37860298156738
9524 3.37830257415771
9548 3.37388038635254
9562 3.36964869499206
9571 3.37239718437195
9574 3.37499403953552
9597 3.37278079986572
9602 3.36898136138916
9644 3.36463737487793
9681 3.36700534820557
9687 3.36524701118469
9746 3.36294651031494
9760 3.35685396194458
9765 3.35825133323669
9774 3.36072444915771
9781 3.35707497596741
9837 3.35520768165588
9888 3.3560848236084
9938 3.34422969818115
10079 3.34179615974426
10090 3.34085059165955
10096 3.33901739120483
10114 3.33382272720337
10122 3.33443379402161
10146 3.33676528930664
10187 3.33121633529663
10193 3.33009505271912
10194 3.332190990448
10196 3.33031582832336
10206 3.33554363250732
10210 3.3280782699585
10212 3.33338761329651
10217 3.32874250411987
10325 3.33141422271729
10333 3.32268166542053
10334 3.32434272766113
10343 3.31999802589417
10350 3.32355380058289
10503 3.31468057632446
10528 3.30949330329895
10542 3.31303262710571
10624 3.30553865432739
10631 3.30285477638245
10684 3.3087420463562
10720 3.30486536026001
10769 3.30244565010071
10875 3.29076552391052
10876 3.29663181304932
10910 3.29509806632996
10958 3.29186081886292
10962 3.29143333435059
10970 3.29385185241699
11010 3.29033279418945
11012 3.28976631164551
11019 3.29268336296082
11023 3.29403638839722
11069 3.28963446617126
11082 3.28661966323853
11085 3.2903995513916
11087 3.29216837882996
11102 3.2850546836853
11104 3.28740954399109
11123 3.28524255752563
11184 3.28254890441895
11195 3.28560996055603
11226 3.2793607711792
11230 3.28184413909912
11233 3.28115034103394
11271 3.27983546257019
11311 3.27481007575989
11338 3.27790665626526
11350 3.27597904205322
11371 3.27617287635803
11374 3.27639746665955
11377 3.2756655216217
11381 3.27680492401123
11416 3.2708888053894
11465 3.27406620979309
11487 3.26993250846863
11546 3.26883149147034
11576 3.26780009269714
11594 3.26455140113831
11628 3.267822265625
11652 3.26318526268005
11666 3.26069498062134
11682 3.26309847831726
11720 3.25900387763977
11821 3.25825023651123
11843 3.25796914100647
11900 3.25576901435852
11927 3.24879884719849
11934 3.25425410270691
11939 3.2532205581665
12016 3.24702453613281
12036 3.24967670440674
12168 3.24714469909668
12170 3.24667859077454
12173 3.24405598640442
12219 3.24260783195496
12280 3.24305105209351
12342 3.23609328269958
12352 3.23929762840271
12359 3.24006152153015
12365 3.23965358734131
12379 3.23512077331543
12391 3.23743796348572
12398 3.23447036743164
12405 3.23939800262451
12421 3.23836636543274
12458 3.23698115348816
12479 3.236483335495
12486 3.23397541046143
12541 3.2336118221283
12570 3.2298219203949
12581 3.23093008995056
12583 3.23223829269409
12598 3.23057961463928
12603 3.22954654693604
12619 3.23254990577698
12628 3.23095297813416
12653 3.2277672290802
12747 3.22836589813232
12749 3.22933959960938
12835 3.22643494606018
12858 3.22628903388977
12862 3.21979379653931
12873 3.22301125526428
12874 3.22413468360901
12880 3.2233510017395
12911 3.22257018089294
12922 3.22135400772095
12932 3.22345781326294
12941 3.22305822372436
12971 3.22173976898193
12987 3.21856546401978
12991 3.21791076660156
13091 3.22158408164978
13100 3.21907877922058
13128 3.21465969085693
13150 3.21678733825684
13166 3.21008729934692
13236 3.21223425865173
13260 3.21424794197083
13287 3.21419072151184
13385 3.20991683006287
13389 3.21204996109009
13395 3.20852470397949
13439 3.20959186553955
13524 3.2051305770874
13526 3.2068510055542
13543 3.20962047576904
13559 3.20654988288879
13572 3.20344066619873
13634 3.20395469665527
13648 3.20065212249756
13707 3.2025945186615
13734 3.19755005836487
13737 3.1999785900116
13740 3.20021080970764
13761 3.19958686828613
13786 3.20016694068909
13800 3.19929885864258
13830 3.19672727584839
13836 3.19956111907959
13839 3.19911122322083
13896 3.19860339164734
13929 3.19695377349854
13938 3.19854140281677
13944 3.19518756866455
13952 3.1979866027832
14003 3.197594165802
14051 3.19318103790283
14073 3.19276404380798
14075 3.19175910949707
14114 3.19243907928467
14124 3.19283652305603
14133 3.19093942642212
14138 3.19094967842102
14155 3.1914222240448
14165 3.19272589683533
14180 3.1922755241394
14193 3.19159245491028
14215 3.19400930404663
14220 3.19162440299988
14232 3.19299077987671
14241 3.19133353233337
14302 3.18826746940613
14308 3.18885064125061
14328 3.19085359573364
14341 3.18873262405396
14377 3.18743419647217
14380 3.18745565414429
14398 3.18378877639771
14424 3.18645286560059
14496 3.18511700630188
14506 3.18207812309265
14536 3.1807279586792
14547 3.18958759307861
14555 3.18762016296387
14563 3.18329524993896
14567 3.18332529067993
14576 3.18060421943665
14580 3.1804506778717
14594 3.18422269821167
14603 3.18347668647766
14683 3.18330264091492
14694 3.18148064613342
14716 3.18099761009216
14730 3.18223309516907
14760 3.17978405952454
14762 3.18036866188049
14802 3.18139004707336
14808 3.18064951896667
14841 3.17715311050415
14854 3.18145632743835
14859 3.17663621902466
14891 3.17931008338928
14901 3.17720365524292
14905 3.18172740936279
14934 3.1779260635376
14935 3.17544889450073
14968 3.180508852005
14970 3.17823529243469
14984 3.18010020256042
14986 3.17693138122559
15003 3.17550158500671
15020 3.17914032936096
15022 3.17675375938416
15045 3.17665767669678
15047 3.18074059486389
15071 3.1768536567688
15072 3.17469716072083
15116 3.17257690429688
15117 3.17557668685913
15143 3.17089033126831
15186 3.1718692779541
15187 3.17506289482117
15190 3.1714768409729
15210 3.17242240905762
15214 3.17275667190552
15217 3.17389726638794
15241 3.17260813713074
15251 3.17171454429626
15278 3.17360210418701
15343 3.16961932182312
15379 3.16805696487427
15399 3.17015242576599
15423 3.1674337387085
15463 3.16576957702637
15492 3.16723537445068
15505 3.16835522651672
15553 3.16799020767212
15597 3.16341114044189
15599 3.16338181495667
15602 3.16397309303284
15612 3.16710567474365
15623 3.16577386856079
15659 3.16771793365479
15674 3.16341710090637
15676 3.16351628303528
15686 3.16367983818054
15710 3.16217947006226
15722 3.16589164733887
15778 3.16298222541809
15808 3.1656436920166
15831 3.16343474388123
15897 3.16063404083252
15901 3.15990877151489
15939 3.16312289237976
15958 3.15964913368225
16007 3.15758061408997
16093 3.15536546707153
16102 3.15321207046509
16119 3.15907335281372
16153 3.15819692611694
16185 3.15662980079651
16197 3.15583896636963
16265 3.1558895111084
16283 3.1555278301239
16284 3.15879988670349
16301 3.15369606018066
16306 3.15855240821838
16324 3.15614199638367
16392 3.15530776977539
16411 3.15388345718384
16430 3.15409922599792
16483 3.15019035339355
16500 3.15494155883789
16513 3.15264701843262
16545 3.15338897705078
16561 3.15195655822754
16574 3.14982151985169
16598 3.15017557144165
16605 3.15317177772522
16612 3.14854788780212
16623 3.15275144577026
16624 3.15078020095825
16656 3.15036082267761
16678 3.14904499053955
16688 3.14917278289795
16695 3.15292263031006
16696 3.1524395942688
16781 3.1461706161499
16792 3.15198564529419
16816 3.1480541229248
16841 3.14600157737732
16848 3.1492075920105
16853 3.14698767662048
16877 3.14854574203491
16895 3.14768505096436
16904 3.1471791267395
16913 3.14731669425964
16984 3.14857292175293
16991 3.14780759811401
16998 3.15214109420776
17028 3.14533615112305
17035 3.1486701965332
17044 3.14639472961426
17097 3.14341711997986
17105 3.14676022529602
17109 3.148432970047
17114 3.14539861679077
17138 3.14511799812317
17149 3.14394927024841
17153 3.14553070068359
17179 3.14242696762085
17180 3.14193439483643
17191 3.14105772972107
17243 3.14588642120361
17307 3.13850569725037
17309 3.14279198646545
17319 3.14127326011658
17350 3.14226341247559
17369 3.14095568656921
17397 3.14305877685547
17420 3.1414897441864
17470 3.13931584358215
17504 3.14041328430176
17566 3.14010262489319
17597 3.13733792304993
17600 3.14306879043579
17660 3.14062476158142
17680 3.1386251449585
17688 3.14123320579529
17731 3.14108371734619
17735 3.13746976852417
17758 3.1381573677063
17761 3.13688611984253
17785 3.13595294952393
17788 3.13534259796143
17800 3.13650155067444
17911 3.13632488250732
17913 3.1385383605957
17933 3.13645458221436
18011 3.13531446456909
18029 3.13517212867737
18121 3.13445234298706
18127 3.13415670394897
18131 3.13388109207153
18152 3.13250207901001
18178 3.13224983215332
18193 3.13149404525757
18220 3.12916660308838
18238 3.13496899604797
18243 3.13150858879089
18261 3.13024044036865
18273 3.13156318664551
18276 3.13120341300964
18329 3.13002586364746
18333 3.13143110275269
18389 3.12937426567078
18409 3.12836003303528
18451 3.1289210319519
18453 3.13050985336304
18482 3.1305730342865
18486 3.12821578979492
18488 3.12831139564514
18489 3.13117408752441
18496 3.1306312084198
18506 3.13209748268127
18531 3.13028383255005
18547 3.12761330604553
18557 3.1278088092804
18568 3.12650918960571
18570 3.12893676757812
18574 3.12796115875244
18636 3.12590193748474
18676 3.13059067726135
18677 3.12608957290649
18693 3.12516450881958
18700 3.12892436981201
18721 3.12786293029785
18750 3.12605404853821
18762 3.12424182891846
18767 3.12766551971436
18771 3.1257221698761
18783 3.13106966018677
18819 3.12600350379944
18830 3.12673568725586
18864 3.12549471855164
18930 3.12609672546387
18934 3.1237633228302
18993 3.12311959266663
19006 3.12007999420166
19030 3.12282037734985
19033 3.1227879524231
19102 3.11898303031921
19105 3.12199354171753
19118 3.12168264389038
19163 3.12303447723389
19168 3.12213850021362
19170 3.11872720718384
19173 3.12149786949158
19183 3.12369251251221
19185 3.12283635139465
19244 3.12012934684753
19250 3.12187004089355
19251 3.12154865264893
19262 3.1201434135437
19305 3.12367677688599
19308 3.1221878528595
19355 3.11834597587585
19357 3.11945343017578
19407 3.11996960639954
19416 3.11936569213867
19417 3.11993336677551
19424 3.11752414703369
19433 3.11795353889465
19438 3.12043428421021
19478 3.12025570869446
19496 3.11800861358643
19503 3.11727666854858
19516 3.11666893959045
19536 3.11924648284912
19549 3.11802959442139
19556 3.11724376678467
19579 3.1189398765564
19580 3.11419081687927
19584 3.11851787567139
19609 3.1175479888916
19637 3.11550545692444
19643 3.11464023590088
19647 3.11795878410339
19660 3.11715459823608
19662 3.11859250068665
19695 3.1173095703125
19706 3.11600637435913
19747 3.11448621749878
19774 3.11600542068481
19792 3.11661839485169
19801 3.1153678894043
19802 3.11445999145508
19831 3.11585164070129
19882 3.11591529846191
19885 3.11301755905151
19910 3.11365985870361
19938 3.11461496353149
19949 3.11261653900146
19978 3.11416935920715
19979 3.11038732528686
20020 3.11639404296875
20069 3.11112761497498
20098 3.11377024650574
20200 3.11179995536804
20201 3.11170601844788
20202 3.1108078956604
20207 3.11088037490845
20218 3.11369633674622
20221 3.10742211341858
20234 3.11333870887756
20243 3.11426877975464
20245 3.11351633071899
20270 3.11384797096252
20304 3.11145710945129
20350 3.10783100128174
20398 3.10883069038391
20432 3.10903644561768
20435 3.11017608642578
20436 3.10975980758667
20453 3.1098301410675
20465 3.10683083534241
20487 3.10801887512207
20507 3.10973501205444
20523 3.11035895347595
20548 3.10923171043396
20616 3.11271023750305
20639 3.10886764526367
20641 3.10396885871887
20658 3.11059856414795
20763 3.10607361793518
20797 3.10544157028198
20807 3.10767197608948
20861 3.10403108596802
20866 3.10201120376587
20882 3.10456991195679
20908 3.10254383087158
20915 3.10461592674255
20942 3.10566973686218
20943 3.10150361061096
20981 3.10628604888916
21030 3.10492277145386
21070 3.10634016990662
21072 3.10203886032104
21100 3.10261583328247
21120 3.10329937934875
21128 3.10606789588928
21244 3.10465097427368
21259 3.104905128479
21263 3.09974098205566
21277 3.10360956192017
21286 3.10137295722961
21297 3.10103178024292
21365 3.10364961624146
21368 3.10291767120361
21378 3.10148453712463
21389 3.10370349884033
21403 3.10370779037476
21406 3.10296368598938
21415 3.10127234458923
21439 3.1049120426178
21450 3.10217475891113
21464 3.09994196891785
21468 3.10115933418274
21487 3.09903788566589
21519 3.09826588630676
21558 3.10011792182922
21564 3.09752678871155
21572 3.09900879859924
21617 3.10094118118286
21651 3.09906387329102
21681 3.09957361221313
21691 3.09924507141113
21725 3.09833717346191
21760 3.09552335739136
21773 3.09893155097961
21779 3.09941387176514
21793 3.0982973575592
21844 3.09802007675171
21938 3.09802770614624
21947 3.09984445571899
21980 3.10041546821594
22016 3.09507203102112
22049 3.09842133522034
22068 3.09293937683105
22075 3.09806203842163
22077 3.09441947937012
22095 3.0955970287323
22123 3.09290885925293
22179 3.09376001358032
22181 3.0948646068573
22228 3.09363508224487
22232 3.09494495391846
22318 3.09242916107178
22328 3.09306526184082
22342 3.09252500534058
22365 3.09415745735169
22372 3.09188914299011
22374 3.09486484527588
22498 3.0963032245636
22559 3.09599661827087
22564 3.09175109863281
22583 3.09091734886169
22595 3.0908842086792
22596 3.09035062789917
22602 3.09274744987488
22621 3.09174537658691
22641 3.09053707122803
22651 3.09318614006042
22652 3.09162259101868
22656 3.09200263023376
22667 3.08992052078247
22675 3.08928513526917
22718 3.08719444274902
22757 3.09060859680176
22773 3.09309816360474
22808 3.08960223197937
22832 3.08822727203369
22893 3.08968997001648
22924 3.08768510818481
22927 3.08936715126038
22995 3.09002447128296
23001 3.08780074119568
23024 3.08674931526184
23035 3.08454346656799
23045 3.08949375152588
23062 3.08406281471252
23087 3.08796811103821
23097 3.08848977088928
23116 3.08605480194092
23142 3.08663654327393
23154 3.08640122413635
23176 3.08626556396484
23294 3.08775424957275
23379 3.08767008781433
23411 3.08549356460571
23456 3.08212494850159
23481 3.08641052246094
23507 3.08533120155334
23508 3.0864429473877
23510 3.08747863769531
23513 3.08525657653809
23553 3.08650994300842
23571 3.08355188369751
23580 3.08259177207947
23607 3.08745884895325
23646 3.0860538482666
23649 3.08475351333618
23658 3.08374905586243
23708 3.08283495903015
23728 3.08532929420471
23734 3.0843677520752
23780 3.08378553390503
23810 3.07998108863831
23811 3.08366131782532
23820 3.08323049545288
23828 3.08176159858704
23881 3.08684706687927
23889 3.08460450172424
23900 3.08061361312866
23905 3.0826370716095
23986 3.08083915710449
24028 3.08433175086975
24031 3.08070492744446
24045 3.08035922050476
24138 3.08400130271912
24140 3.08188605308533
24200 3.07873630523682
24206 3.08116292953491
24210 3.08442234992981
24252 3.08050918579102
24279 3.08022165298462
24295 3.08204030990601
24300 3.08176207542419
24304 3.07597064971924
24314 3.07868623733521
24327 3.0788938999176
24333 3.0800313949585
24362 3.08092069625854
24425 3.07890844345093
24447 3.07583928108215
24460 3.07825255393982
24481 3.07795691490173
24501 3.08024191856384
24510 3.0775671005249
24517 3.07994914054871
24568 3.07689619064331
24593 3.07717776298523
24670 3.08023905754089
24673 3.07702708244324
24677 3.07830810546875
24692 3.07782626152039
24706 3.08095026016235
24786 3.0767297744751
24791 3.07673525810242
24802 3.07727932929993
24825 3.0777006149292
24844 3.07700276374817
24860 3.07878589630127
24912 3.077805519104
24918 3.07771348953247
24972 3.07666873931885
25009 3.07605075836182
25044 3.07439780235291
25087 3.079913854599
25113 3.07682108879089
25124 3.07557821273804
25125 3.07569789886475
25161 3.0786714553833
25182 3.07769846916199
25215 3.07507276535034
25229 3.07653069496155
25293 3.07584762573242
25345 3.07416558265686
25378 3.07148170471191
25402 3.07529735565186
25420 3.07397413253784
25441 3.07528018951416
25466 3.0723135471344
25562 3.07451105117798
25587 3.07211565971375
25603 3.07090711593628
25616 3.0749876499176
25622 3.07374000549316
25632 3.07360768318176
25644 3.07339859008789
25659 3.07083058357239
25662 3.0746865272522
25701 3.07503437995911
25710 3.07346057891846
25723 3.07292604446411
25728 3.07208728790283
25766 3.07309055328369
25777 3.07256507873535
25798 3.0738730430603
25835 3.07339954376221
25836 3.07252836227417
25858 3.07523536682129
25886 3.07405376434326
25893 3.07439303398132
25897 3.07463383674622
25909 3.07322359085083
25911 3.07198786735535
25924 3.07647037506104
25965 3.07000041007996
26004 3.07206749916077
26015 3.07188725471497
26046 3.07321834564209
26055 3.07053852081299
26079 3.06877732276917
26101 3.06966471672058
26115 3.07215619087219
26128 3.07181692123413
26157 3.0719256401062
26226 3.06892061233521
26248 3.07389354705811
26325 3.07004308700562
26332 3.07522916793823
26340 3.07205271720886
26373 3.06944251060486
26403 3.07183647155762
26417 3.07041025161743
26427 3.0704460144043
26434 3.0684826374054
26473 3.06807160377502
26528 3.07204461097717
26545 3.06903266906738
26553 3.06881284713745
26554 3.06973361968994
26561 3.06667733192444
26566 3.0688169002533
26645 3.06651449203491
26677 3.06888461112976
26701 3.07134819030762
26711 3.0674409866333
26737 3.06682801246643
26773 3.06692743301392
26814 3.06917333602905
26815 3.06897187232971
26835 3.06754040718079
26865 3.06612253189087
26909 3.06674575805664
26928 3.06709694862366
26946 3.06753778457642
26961 3.06607246398926
26982 3.06943678855896
27008 3.06580853462219
27018 3.06629371643066
27040 3.06954550743103
27066 3.06725144386292
27113 3.06789755821228
27214 3.06693577766419
27243 3.066157579422
27277 3.06487631797791
27307 3.06706047058105
27310 3.06745791435242
27337 3.07069253921509
27369 3.0672709941864
27380 3.06256580352783
27426 3.06548285484314
27430 3.06658315658569
27443 3.06511187553406
27456 3.06746673583984
27459 3.06639933586121
27482 3.06681203842163
27486 3.06587886810303
27487 3.06624007225037
27502 3.06487226486206
27537 3.06457185745239
27557 3.06367111206055
27570 3.06666541099548
27601 3.06501054763794
27632 3.06387805938721
};
\end{axis}

\end{tikzpicture}


==> figs/ecdf_1e11.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={WSR (bit/s/Hz)},
xmajorgrids,
xmin=2.2134854792095, xmax=11.7585448089445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymajorgrids,
ymin=-0.048974609375, ymax=1.049951171875,
ytick style={color=black}
]
\addplot [semithick, color2, line width = 1pt]
table {%
2.73806619644165 0.0009765625
3.08258152008057 0.001953125
3.08941340446472 0.0029296875
3.09546446800232 0.00390625
3.13946270942688 0.0048828125
3.1526505947113 0.005859375
3.18335747718811 0.0068359375
3.20649003982544 0.0078125
3.21081709861755 0.0087890625
3.22376608848572 0.009765625
3.23851323127747 0.0107421875
3.23957085609436 0.01171875
3.24287915229797 0.0126953125
3.2475733757019 0.013671875
3.27000093460083 0.0146484375
3.27068614959717 0.015625
3.27268743515015 0.0166015625
3.27548217773438 0.017578125
3.27709484100342 0.0185546875
3.28697395324707 0.01953125
3.28879904747009 0.0205078125
3.30157542228699 0.021484375
3.32259559631348 0.0224609375
3.33846521377563 0.0234375
3.33967566490173 0.0244140625
3.34530282020569 0.025390625
3.38075590133667 0.0263671875
3.38547444343567 0.02734375
3.39078450202942 0.0283203125
3.39668822288513 0.029296875
3.39728236198425 0.0302734375
3.41752147674561 0.03125
3.42136597633362 0.0322265625
3.430340051651 0.033203125
3.43639659881592 0.0341796875
3.45357871055603 0.03515625
3.45602488517761 0.0361328125
3.46494913101196 0.037109375
3.47047114372253 0.0380859375
3.47175216674805 0.0390625
3.48887968063354 0.0400390625
3.49623537063599 0.041015625
3.50254678726196 0.0419921875
3.5204484462738 0.04296875
3.53067946434021 0.0439453125
3.5307457447052 0.044921875
3.53525424003601 0.0458984375
3.54225087165833 0.046875
3.54438495635986 0.0478515625
3.56021881103516 0.048828125
3.56580781936646 0.0498046875
3.56605124473572 0.05078125
3.57574391365051 0.0517578125
3.58677864074707 0.052734375
3.60288095474243 0.0537109375
3.62278985977173 0.0546875
3.64661359786987 0.0556640625
3.66008234024048 0.056640625
3.66691446304321 0.0576171875
3.67608094215393 0.05859375
3.69543170928955 0.0595703125
3.69662690162659 0.060546875
3.70313334465027 0.0615234375
3.70719504356384 0.0625
3.70928955078125 0.0634765625
3.71584367752075 0.064453125
3.72329568862915 0.0654296875
3.74428725242615 0.06640625
3.74959874153137 0.0673828125
3.75446105003357 0.068359375
3.76718640327454 0.0693359375
3.76865792274475 0.0703125
3.77356243133545 0.0712890625
3.78152871131897 0.072265625
3.7849383354187 0.0732421875
3.78727006912231 0.07421875
3.80673885345459 0.0751953125
3.83695936203003 0.076171875
3.84120655059814 0.0771484375
3.87124943733215 0.078125
3.88369393348694 0.0791015625
3.90269732475281 0.080078125
3.90710854530334 0.0810546875
3.90806102752686 0.08203125
3.91262674331665 0.0830078125
3.92364144325256 0.083984375
3.93843078613281 0.0849609375
3.95839977264404 0.0859375
3.96281981468201 0.0869140625
3.96523666381836 0.087890625
3.97957897186279 0.0888671875
3.98680114746094 0.08984375
3.98841762542725 0.0908203125
4.00817155838013 0.091796875
4.01840114593506 0.0927734375
4.02775144577026 0.09375
4.04040813446045 0.0947265625
4.04434442520142 0.095703125
4.05042171478271 0.0966796875
4.0569372177124 0.09765625
4.0693826675415 0.0986328125
4.0801157951355 0.099609375
4.08437633514404 0.1005859375
4.1339225769043 0.1015625
4.15073204040527 0.1025390625
4.17620992660522 0.103515625
4.18406391143799 0.1044921875
4.18612432479858 0.10546875
4.18713808059692 0.1064453125
4.20220232009888 0.107421875
4.23140716552734 0.1083984375
4.25864124298096 0.109375
4.26881408691406 0.1103515625
4.28141593933105 0.111328125
4.29327821731567 0.1123046875
4.30299997329712 0.11328125
4.33228492736816 0.1142578125
4.34945821762085 0.115234375
4.36462640762329 0.1162109375
4.37964153289795 0.1171875
4.38232564926147 0.1181640625
4.38891315460205 0.119140625
4.38928461074829 0.1201171875
4.40546655654907 0.12109375
4.40858936309814 0.1220703125
4.40912389755249 0.123046875
4.40980529785156 0.1240234375
4.41000080108643 0.125
4.41769695281982 0.1259765625
4.42279529571533 0.126953125
4.42819404602051 0.1279296875
4.48798322677612 0.12890625
4.50518035888672 0.1298828125
4.51634740829468 0.130859375
4.51832485198975 0.1318359375
4.52664184570312 0.1328125
4.52813339233398 0.1337890625
4.53694772720337 0.134765625
4.55180501937866 0.1357421875
4.55418920516968 0.13671875
4.60343599319458 0.1376953125
4.60866737365723 0.138671875
4.61497735977173 0.1396484375
4.62061309814453 0.140625
4.6221399307251 0.1416015625
4.62602615356445 0.142578125
4.63368940353394 0.1435546875
4.6365909576416 0.14453125
4.63718318939209 0.1455078125
4.64018583297729 0.146484375
4.64766788482666 0.1474609375
4.6526141166687 0.1484375
4.66300010681152 0.1494140625
4.66533994674683 0.150390625
4.66939067840576 0.1513671875
4.67675876617432 0.15234375
4.67691087722778 0.1533203125
4.69695949554443 0.154296875
4.70059299468994 0.1552734375
4.70549869537354 0.15625
4.71433305740356 0.1572265625
4.71546459197998 0.158203125
4.71746921539307 0.1591796875
4.71757888793945 0.16015625
4.73269081115723 0.1611328125
4.79317474365234 0.162109375
4.81071710586548 0.1630859375
4.81229877471924 0.1640625
4.81297540664673 0.1650390625
4.81585788726807 0.166015625
4.81783723831177 0.1669921875
4.81871318817139 0.16796875
4.82674884796143 0.1689453125
4.845139503479 0.169921875
4.85529327392578 0.1708984375
4.85610389709473 0.171875
4.89292860031128 0.1728515625
4.89765501022339 0.173828125
4.90102195739746 0.1748046875
4.90315866470337 0.17578125
4.90601921081543 0.1767578125
4.90841293334961 0.177734375
4.90865898132324 0.1787109375
4.91833543777466 0.1796875
4.92354488372803 0.1806640625
4.92817974090576 0.181640625
4.95032691955566 0.1826171875
4.97481966018677 0.18359375
4.97967910766602 0.1845703125
4.98260736465454 0.185546875
4.98594331741333 0.1865234375
4.98942756652832 0.1875
4.99411535263062 0.1884765625
4.99596405029297 0.189453125
4.99787998199463 0.1904296875
5.00363874435425 0.19140625
5.008460521698 0.1923828125
5.00946187973022 0.193359375
5.01118659973145 0.1943359375
5.02543497085571 0.1953125
5.0255184173584 0.1962890625
5.03325414657593 0.197265625
5.0570821762085 0.1982421875
5.05766677856445 0.19921875
5.05963325500488 0.2001953125
5.06757783889771 0.201171875
5.07868623733521 0.2021484375
5.09312200546265 0.203125
5.09327936172485 0.2041015625
5.10104179382324 0.205078125
5.1012167930603 0.2060546875
5.11654233932495 0.20703125
5.12110137939453 0.2080078125
5.13294887542725 0.208984375
5.13489007949829 0.2099609375
5.14751720428467 0.2109375
5.15628528594971 0.2119140625
5.16718482971191 0.212890625
5.18370151519775 0.2138671875
5.18970966339111 0.21484375
5.19524097442627 0.2158203125
5.21840763092041 0.216796875
5.22706651687622 0.2177734375
5.23209953308105 0.21875
5.23416519165039 0.2197265625
5.23453807830811 0.220703125
5.24367713928223 0.2216796875
5.24369716644287 0.22265625
5.26601505279541 0.2236328125
5.27120685577393 0.224609375
5.27473640441895 0.2255859375
5.27609729766846 0.2265625
5.2782826423645 0.2275390625
5.28073835372925 0.228515625
5.28489017486572 0.2294921875
5.30596780776978 0.23046875
5.30987739562988 0.2314453125
5.32143688201904 0.232421875
5.33387565612793 0.2333984375
5.36700057983398 0.234375
5.36795043945312 0.2353515625
5.38229370117188 0.236328125
5.39102983474731 0.2373046875
5.39513254165649 0.23828125
5.39870929718018 0.2392578125
5.40290641784668 0.240234375
5.40466070175171 0.2412109375
5.40729141235352 0.2421875
5.4116849899292 0.2431640625
5.41504812240601 0.244140625
5.41773891448975 0.2451171875
5.41939830780029 0.24609375
5.42056703567505 0.2470703125
5.43009757995605 0.248046875
5.4330883026123 0.2490234375
5.43751239776611 0.25
5.44032382965088 0.2509765625
5.44755172729492 0.251953125
5.45477485656738 0.2529296875
5.46767663955688 0.25390625
5.47741556167603 0.2548828125
5.48358583450317 0.255859375
5.49128532409668 0.2568359375
5.49484539031982 0.2578125
5.52750492095947 0.2587890625
5.52974319458008 0.259765625
5.53171300888062 0.2607421875
5.53680419921875 0.26171875
5.53864002227783 0.2626953125
5.59667015075684 0.263671875
5.61865520477295 0.2646484375
5.620285987854 0.265625
5.65555953979492 0.2666015625
5.65745830535889 0.267578125
5.66062068939209 0.2685546875
5.66135025024414 0.26953125
5.68684101104736 0.2705078125
5.68895530700684 0.271484375
5.690842628479 0.2724609375
5.69386625289917 0.2734375
5.6939640045166 0.2744140625
5.70837450027466 0.275390625
5.71899271011353 0.2763671875
5.72386503219604 0.27734375
5.7255859375 0.2783203125
5.73196125030518 0.279296875
5.73886299133301 0.2802734375
5.74120092391968 0.28125
5.74374723434448 0.2822265625
5.7614951133728 0.283203125
5.76305198669434 0.2841796875
5.76320743560791 0.28515625
5.763671875 0.2861328125
5.76641368865967 0.287109375
5.77007961273193 0.2880859375
5.77170991897583 0.2890625
5.77970695495605 0.2900390625
5.78379392623901 0.291015625
5.79076910018921 0.2919921875
5.80055952072144 0.29296875
5.81812572479248 0.2939453125
5.83128786087036 0.294921875
5.83168983459473 0.2958984375
5.84354591369629 0.296875
5.86443567276001 0.2978515625
5.89148807525635 0.298828125
5.89603710174561 0.2998046875
5.89719581604004 0.30078125
5.90719318389893 0.3017578125
5.91299962997437 0.302734375
5.93271064758301 0.3037109375
5.94069862365723 0.3046875
5.9423656463623 0.3056640625
5.94291067123413 0.306640625
5.94319343566895 0.3076171875
5.94739723205566 0.30859375
5.94765663146973 0.3095703125
5.95974969863892 0.310546875
5.97410488128662 0.3115234375
5.97785568237305 0.3125
6.00129318237305 0.3134765625
6.01070308685303 0.314453125
6.02396583557129 0.3154296875
6.0466833114624 0.31640625
6.04917526245117 0.3173828125
6.05602312088013 0.318359375
6.08068799972534 0.3193359375
6.0861988067627 0.3203125
6.09106540679932 0.3212890625
6.09138059616089 0.322265625
6.11517286300659 0.3232421875
6.11564826965332 0.32421875
6.12082195281982 0.3251953125
6.12482070922852 0.326171875
6.14175987243652 0.3271484375
6.14404010772705 0.328125
6.15432024002075 0.3291015625
6.15686798095703 0.330078125
6.16542816162109 0.3310546875
6.17064046859741 0.33203125
6.17467308044434 0.3330078125
6.17674398422241 0.333984375
6.1786732673645 0.3349609375
6.18229866027832 0.3359375
6.18241882324219 0.3369140625
6.19069623947144 0.337890625
6.19361925125122 0.3388671875
6.20250225067139 0.33984375
6.21692705154419 0.3408203125
6.21862363815308 0.341796875
6.22411346435547 0.3427734375
6.23338317871094 0.34375
6.23868179321289 0.3447265625
6.24979877471924 0.345703125
6.2523341178894 0.3466796875
6.26097393035889 0.34765625
6.26508760452271 0.3486328125
6.26565217971802 0.349609375
6.26661396026611 0.3505859375
6.26727533340454 0.3515625
6.28553009033203 0.3525390625
6.28727340698242 0.353515625
6.29267358779907 0.3544921875
6.31336879730225 0.35546875
6.32384777069092 0.3564453125
6.33468055725098 0.357421875
6.33736610412598 0.3583984375
6.33938312530518 0.359375
6.34295892715454 0.3603515625
6.3521728515625 0.361328125
6.35609149932861 0.3623046875
6.35768556594849 0.36328125
6.35849475860596 0.3642578125
6.35893726348877 0.365234375
6.36126327514648 0.3662109375
6.37118577957153 0.3671875
6.37441539764404 0.3681640625
6.38222551345825 0.369140625
6.38832187652588 0.3701171875
6.39180469512939 0.37109375
6.39260149002075 0.3720703125
6.39725685119629 0.373046875
6.3991003036499 0.3740234375
6.40311717987061 0.375
6.40597486495972 0.3759765625
6.41095352172852 0.376953125
6.44023704528809 0.3779296875
6.44274044036865 0.37890625
6.44683837890625 0.3798828125
6.4679479598999 0.380859375
6.47731876373291 0.3818359375
6.48030662536621 0.3828125
6.48871421813965 0.3837890625
6.52618789672852 0.384765625
6.53161478042603 0.3857421875
6.53551959991455 0.38671875
6.53803157806396 0.3876953125
6.54053068161011 0.388671875
6.54080438613892 0.3896484375
6.54126453399658 0.390625
6.54149055480957 0.3916015625
6.54289245605469 0.392578125
6.54524660110474 0.3935546875
6.56440210342407 0.39453125
6.57024765014648 0.3955078125
6.5719108581543 0.396484375
6.57602500915527 0.3974609375
6.60100078582764 0.3984375
6.61090612411499 0.3994140625
6.61438083648682 0.400390625
6.61498880386353 0.4013671875
6.63840866088867 0.40234375
6.6530179977417 0.4033203125
6.66512775421143 0.404296875
6.66630172729492 0.4052734375
6.66778945922852 0.40625
6.67183876037598 0.4072265625
6.67771816253662 0.408203125
6.68109703063965 0.4091796875
6.68372678756714 0.41015625
6.68600082397461 0.4111328125
6.69308471679688 0.412109375
6.69535732269287 0.4130859375
6.71446371078491 0.4140625
6.7243185043335 0.4150390625
6.72970390319824 0.416015625
6.75137710571289 0.4169921875
6.75358486175537 0.41796875
6.76279640197754 0.4189453125
6.7655086517334 0.419921875
6.76874971389771 0.4208984375
6.77601337432861 0.421875
6.77951097488403 0.4228515625
6.7892541885376 0.423828125
6.7941370010376 0.4248046875
6.80036163330078 0.42578125
6.80690383911133 0.4267578125
6.81028747558594 0.427734375
6.81453895568848 0.4287109375
6.81488704681396 0.4296875
6.84662675857544 0.4306640625
6.84683036804199 0.431640625
6.85501384735107 0.4326171875
6.8595666885376 0.43359375
6.86026763916016 0.4345703125
6.8665132522583 0.435546875
6.87259531021118 0.4365234375
6.88737297058105 0.4375
6.89425468444824 0.4384765625
6.89434146881104 0.439453125
6.8947114944458 0.4404296875
6.8972692489624 0.44140625
6.89785289764404 0.4423828125
6.90003538131714 0.443359375
6.90277290344238 0.4443359375
6.9035758972168 0.4453125
6.90434455871582 0.4462890625
6.91935014724731 0.447265625
6.92495059967041 0.4482421875
6.92552280426025 0.44921875
6.92920017242432 0.4501953125
6.94573497772217 0.451171875
6.94707298278809 0.4521484375
6.95137023925781 0.453125
6.96088886260986 0.4541015625
6.96455764770508 0.455078125
6.9669361114502 0.4560546875
6.97887325286865 0.45703125
6.98403549194336 0.4580078125
6.98608779907227 0.458984375
6.99723100662231 0.4599609375
7.00579166412354 0.4609375
7.00871562957764 0.4619140625
7.01104068756104 0.462890625
7.02306079864502 0.4638671875
7.02761936187744 0.46484375
7.02826023101807 0.4658203125
7.02841377258301 0.466796875
7.02882814407349 0.4677734375
7.03743553161621 0.46875
7.04256153106689 0.4697265625
7.04501438140869 0.470703125
7.05024719238281 0.4716796875
7.05230617523193 0.47265625
7.05677175521851 0.4736328125
7.06098937988281 0.474609375
7.06345224380493 0.4755859375
7.06398487091064 0.4765625
7.06503582000732 0.4775390625
7.0665454864502 0.478515625
7.07992362976074 0.4794921875
7.08638858795166 0.48046875
7.08883047103882 0.4814453125
7.09269762039185 0.482421875
7.10028457641602 0.4833984375
7.10249328613281 0.484375
7.1047158241272 0.4853515625
7.1085033416748 0.486328125
7.10920000076294 0.4873046875
7.11509561538696 0.48828125
7.11552715301514 0.4892578125
7.1169695854187 0.490234375
7.11717748641968 0.4912109375
7.11951732635498 0.4921875
7.12705326080322 0.4931640625
7.13112735748291 0.494140625
7.13483715057373 0.4951171875
7.13515186309814 0.49609375
7.13549041748047 0.4970703125
7.14990997314453 0.498046875
7.15011596679688 0.4990234375
7.15029144287109 0.5
7.15914821624756 0.5009765625
7.16479015350342 0.501953125
7.1775164604187 0.5029296875
7.18176746368408 0.50390625
7.18939590454102 0.5048828125
7.19575166702271 0.505859375
7.21366405487061 0.5068359375
7.21493625640869 0.5078125
7.21499490737915 0.5087890625
7.21553230285645 0.509765625
7.22570037841797 0.5107421875
7.22660827636719 0.51171875
7.22921180725098 0.5126953125
7.23146390914917 0.513671875
7.23609352111816 0.5146484375
7.23633193969727 0.515625
7.24442291259766 0.5166015625
7.24710845947266 0.517578125
7.24979877471924 0.5185546875
7.25122737884521 0.51953125
7.25562000274658 0.5205078125
7.26024532318115 0.521484375
7.26062488555908 0.5224609375
7.27475070953369 0.5234375
7.2749490737915 0.5244140625
7.29007339477539 0.525390625
7.2910795211792 0.5263671875
7.29241561889648 0.52734375
7.30058717727661 0.5283203125
7.30462169647217 0.529296875
7.30656623840332 0.5302734375
7.30735301971436 0.53125
7.31369209289551 0.5322265625
7.31943464279175 0.533203125
7.32663631439209 0.5341796875
7.33191680908203 0.53515625
7.35345649719238 0.5361328125
7.35906839370728 0.537109375
7.36503219604492 0.5380859375
7.36551856994629 0.5390625
7.36753559112549 0.5400390625
7.37424993515015 0.541015625
7.37890005111694 0.5419921875
7.39041519165039 0.54296875
7.40277481079102 0.5439453125
7.40414381027222 0.544921875
7.40458202362061 0.5458984375
7.41103553771973 0.546875
7.41338968276978 0.5478515625
7.42528629302979 0.548828125
7.42808198928833 0.5498046875
7.42877292633057 0.55078125
7.4296932220459 0.5517578125
7.43119287490845 0.552734375
7.4354362487793 0.5537109375
7.43694496154785 0.5546875
7.44265556335449 0.5556640625
7.44393157958984 0.556640625
7.46229553222656 0.5576171875
7.46777391433716 0.55859375
7.48349285125732 0.5595703125
7.49230098724365 0.560546875
7.49483585357666 0.5615234375
7.50547790527344 0.5625
7.50690269470215 0.5634765625
7.50801086425781 0.564453125
7.51577949523926 0.5654296875
7.51992845535278 0.56640625
7.52025699615479 0.5673828125
7.52279186248779 0.568359375
7.53509569168091 0.5693359375
7.53556966781616 0.5703125
7.54179716110229 0.5712890625
7.54620552062988 0.572265625
7.54891633987427 0.5732421875
7.55067443847656 0.57421875
7.55404567718506 0.5751953125
7.5602445602417 0.576171875
7.56199598312378 0.5771484375
7.5659761428833 0.578125
7.56639957427979 0.5791015625
7.56688976287842 0.580078125
7.5715913772583 0.5810546875
7.58137702941895 0.58203125
7.58182239532471 0.5830078125
7.58398389816284 0.583984375
7.60091018676758 0.5849609375
7.60157775878906 0.5859375
7.60281896591187 0.5869140625
7.60481691360474 0.587890625
7.6183500289917 0.5888671875
7.62748718261719 0.58984375
7.63549709320068 0.5908203125
7.63865423202515 0.591796875
7.63940620422363 0.5927734375
7.64348888397217 0.59375
7.64360809326172 0.5947265625
7.64892578125 0.595703125
7.65538120269775 0.5966796875
7.65683650970459 0.59765625
7.6592378616333 0.5986328125
7.66971397399902 0.599609375
7.67360782623291 0.6005859375
7.67510223388672 0.6015625
7.67547702789307 0.6025390625
7.677818775177 0.603515625
7.68336868286133 0.6044921875
7.68526268005371 0.60546875
7.68795776367188 0.6064453125
7.69017314910889 0.607421875
7.69227981567383 0.6083984375
7.69593858718872 0.609375
7.69908952713013 0.6103515625
7.7011194229126 0.611328125
7.70353031158447 0.6123046875
7.70717716217041 0.61328125
7.70766830444336 0.6142578125
7.70922231674194 0.615234375
7.71758890151978 0.6162109375
7.71764183044434 0.6171875
7.72433471679688 0.6181640625
7.72716426849365 0.619140625
7.7287130355835 0.6201171875
7.73224020004272 0.62109375
7.73653984069824 0.6220703125
7.74227046966553 0.623046875
7.74278879165649 0.6240234375
7.74279689788818 0.625
7.74304246902466 0.6259765625
7.74409770965576 0.626953125
7.74416017532349 0.6279296875
7.74724769592285 0.62890625
7.74990367889404 0.6298828125
7.75058650970459 0.630859375
7.75275325775146 0.6318359375
7.75342655181885 0.6328125
7.76199531555176 0.6337890625
7.77549076080322 0.634765625
7.77708625793457 0.6357421875
7.77724552154541 0.63671875
7.77824258804321 0.6376953125
7.77858829498291 0.638671875
7.7806510925293 0.6396484375
7.78098297119141 0.640625
7.78301429748535 0.6416015625
7.7844877243042 0.642578125
7.79139709472656 0.6435546875
7.79323101043701 0.64453125
7.79494476318359 0.6455078125
7.7972526550293 0.646484375
7.80139827728271 0.6474609375
7.80249214172363 0.6484375
7.80491638183594 0.6494140625
7.80535840988159 0.650390625
7.80767297744751 0.6513671875
7.81626033782959 0.65234375
7.81660842895508 0.6533203125
7.82149887084961 0.654296875
7.82265663146973 0.6552734375
7.82714223861694 0.65625
7.82859802246094 0.6572265625
7.83489227294922 0.658203125
7.83987379074097 0.6591796875
7.84670925140381 0.66015625
7.84865570068359 0.6611328125
7.8497052192688 0.662109375
7.84990692138672 0.6630859375
7.8551459312439 0.6640625
7.85837173461914 0.6650390625
7.86079406738281 0.666015625
7.86790180206299 0.6669921875
7.8718433380127 0.66796875
7.8730525970459 0.6689453125
7.87814235687256 0.669921875
7.87930154800415 0.6708984375
7.88581085205078 0.671875
7.8947811126709 0.6728515625
7.89904022216797 0.673828125
7.8999137878418 0.6748046875
7.9068775177002 0.67578125
7.90713834762573 0.6767578125
7.90834522247314 0.677734375
7.91224479675293 0.6787109375
7.91401767730713 0.6796875
7.91409587860107 0.6806640625
7.91601800918579 0.681640625
7.92251253128052 0.6826171875
7.92309474945068 0.68359375
7.92393016815186 0.6845703125
7.92528629302979 0.685546875
7.92592239379883 0.6865234375
7.92620944976807 0.6875
7.93082141876221 0.6884765625
7.9331693649292 0.689453125
7.93321466445923 0.6904296875
7.93326234817505 0.69140625
7.9337682723999 0.6923828125
7.93741512298584 0.693359375
7.93834972381592 0.6943359375
7.94270038604736 0.6953125
7.94317054748535 0.6962890625
7.9433765411377 0.697265625
7.9578652381897 0.6982421875
7.96036243438721 0.69921875
7.96864795684814 0.7001953125
7.97361660003662 0.701171875
7.97597074508667 0.7021484375
7.98123502731323 0.703125
7.98248767852783 0.7041015625
7.99228429794312 0.705078125
7.99347877502441 0.7060546875
8.00513458251953 0.70703125
8.01059913635254 0.7080078125
8.0124568939209 0.708984375
8.01280975341797 0.7099609375
8.01508235931396 0.7109375
8.01533699035645 0.7119140625
8.01932239532471 0.712890625
8.02019119262695 0.7138671875
8.02146434783936 0.71484375
8.02315807342529 0.7158203125
8.02514266967773 0.716796875
8.02793502807617 0.7177734375
8.02914905548096 0.71875
8.0322151184082 0.7197265625
8.0355224609375 0.720703125
8.03917121887207 0.7216796875
8.03984832763672 0.72265625
8.04466533660889 0.7236328125
8.04849624633789 0.724609375
8.05501842498779 0.7255859375
8.05867958068848 0.7265625
8.06524467468262 0.7275390625
8.06906414031982 0.728515625
8.07360076904297 0.7294921875
8.07413864135742 0.73046875
8.07672691345215 0.7314453125
8.07806587219238 0.732421875
8.07807540893555 0.7333984375
8.07984256744385 0.734375
8.0823221206665 0.7353515625
8.09162616729736 0.736328125
8.10547256469727 0.7373046875
8.11486339569092 0.73828125
8.11773300170898 0.7392578125
8.11837768554688 0.740234375
8.12371730804443 0.7412109375
8.12419891357422 0.7421875
8.12467479705811 0.7431640625
8.12470817565918 0.744140625
8.12601661682129 0.7451171875
8.12873077392578 0.74609375
8.13215160369873 0.7470703125
8.13336944580078 0.748046875
8.13827991485596 0.7490234375
8.13930511474609 0.75
8.13991069793701 0.7509765625
8.14102554321289 0.751953125
8.14250183105469 0.7529296875
8.14596462249756 0.75390625
8.15349197387695 0.7548828125
8.15747165679932 0.755859375
8.15841102600098 0.7568359375
8.16004943847656 0.7578125
8.16487884521484 0.7587890625
8.16890048980713 0.759765625
8.17101287841797 0.7607421875
8.17683124542236 0.76171875
8.17740535736084 0.7626953125
8.17988967895508 0.763671875
8.18059730529785 0.7646484375
8.18208312988281 0.765625
8.18752098083496 0.7666015625
8.18758964538574 0.767578125
8.19706153869629 0.7685546875
8.19860363006592 0.76953125
8.1989860534668 0.7705078125
8.20045948028564 0.771484375
8.20305919647217 0.7724609375
8.20665168762207 0.7734375
8.20865154266357 0.7744140625
8.20874786376953 0.775390625
8.2142219543457 0.7763671875
8.21695995330811 0.77734375
8.21698093414307 0.7783203125
8.22061920166016 0.779296875
8.22136306762695 0.7802734375
8.22850608825684 0.78125
8.23374938964844 0.7822265625
8.23432636260986 0.783203125
8.23645401000977 0.7841796875
8.23904895782471 0.78515625
8.24213027954102 0.7861328125
8.24517345428467 0.787109375
8.2474308013916 0.7880859375
8.24767398834229 0.7890625
8.25045394897461 0.7900390625
8.25218391418457 0.791015625
8.25221252441406 0.7919921875
8.26203155517578 0.79296875
8.2640323638916 0.7939453125
8.26654434204102 0.794921875
8.26812553405762 0.7958984375
8.27492332458496 0.796875
8.27582550048828 0.7978515625
8.27848815917969 0.798828125
8.27966403961182 0.7998046875
8.28724575042725 0.80078125
8.28876495361328 0.8017578125
8.29377460479736 0.802734375
8.29773712158203 0.8037109375
8.30073738098145 0.8046875
8.30484962463379 0.8056640625
8.30664825439453 0.806640625
8.30796241760254 0.8076171875
8.30941104888916 0.80859375
8.31054496765137 0.8095703125
8.31064033508301 0.810546875
8.31437301635742 0.8115234375
8.31520557403564 0.8125
8.31641292572021 0.8134765625
8.32764339447021 0.814453125
8.32913970947266 0.8154296875
8.3301420211792 0.81640625
8.33544063568115 0.8173828125
8.34017848968506 0.818359375
8.34178256988525 0.8193359375
8.34188079833984 0.8203125
8.34243488311768 0.8212890625
8.34289741516113 0.822265625
8.34305953979492 0.8232421875
8.34439945220947 0.82421875
8.34602546691895 0.8251953125
8.35115623474121 0.826171875
8.35272216796875 0.8271484375
8.3548526763916 0.828125
8.35585117340088 0.8291015625
8.36471748352051 0.830078125
8.36923980712891 0.8310546875
8.37118148803711 0.83203125
8.37668800354004 0.8330078125
8.38069629669189 0.833984375
8.3807897567749 0.8349609375
8.38648319244385 0.8359375
8.39210510253906 0.8369140625
8.3958854675293 0.837890625
8.39887523651123 0.8388671875
8.40338325500488 0.83984375
8.40971565246582 0.8408203125
8.4115161895752 0.841796875
8.43234062194824 0.8427734375
8.4387092590332 0.84375
8.43881607055664 0.8447265625
8.4429759979248 0.845703125
8.4431209564209 0.8466796875
8.44748592376709 0.84765625
8.44798374176025 0.8486328125
8.44931793212891 0.849609375
8.45557975769043 0.8505859375
8.4556827545166 0.8515625
8.46129417419434 0.8525390625
8.46141624450684 0.853515625
8.46267604827881 0.8544921875
8.47097206115723 0.85546875
8.47849464416504 0.8564453125
8.4840202331543 0.857421875
8.48497486114502 0.8583984375
8.48848247528076 0.859375
8.49329471588135 0.8603515625
8.49447059631348 0.861328125
8.49506092071533 0.8623046875
8.50019264221191 0.86328125
8.51265907287598 0.8642578125
8.51381587982178 0.865234375
8.51511287689209 0.8662109375
8.51655006408691 0.8671875
8.51664161682129 0.8681640625
8.51687812805176 0.869140625
8.53107261657715 0.8701171875
8.53534030914307 0.87109375
8.5440034866333 0.8720703125
8.54766273498535 0.873046875
8.54987907409668 0.8740234375
8.5505542755127 0.875
8.55727958679199 0.8759765625
8.56081199645996 0.876953125
8.56761074066162 0.8779296875
8.57769298553467 0.87890625
8.58047294616699 0.8798828125
8.59473609924316 0.880859375
8.59500694274902 0.8818359375
8.59607696533203 0.8828125
8.5974006652832 0.8837890625
8.60085105895996 0.884765625
8.60580825805664 0.8857421875
8.60586071014404 0.88671875
8.60735702514648 0.8876953125
8.60887050628662 0.888671875
8.63903427124023 0.8896484375
8.64196014404297 0.890625
8.64337348937988 0.8916015625
8.64572143554688 0.892578125
8.66468238830566 0.8935546875
8.66472434997559 0.89453125
8.66670513153076 0.8955078125
8.67343902587891 0.896484375
8.67350006103516 0.8974609375
8.6906623840332 0.8984375
8.69543075561523 0.8994140625
8.6999397277832 0.900390625
8.7155065536499 0.9013671875
8.7159252166748 0.90234375
8.72227096557617 0.9033203125
8.72777843475342 0.904296875
8.73604774475098 0.9052734375
8.74488067626953 0.90625
8.74849319458008 0.9072265625
8.75871467590332 0.908203125
8.77640724182129 0.9091796875
8.82817840576172 0.91015625
8.82984828948975 0.9111328125
8.85233688354492 0.912109375
8.87419319152832 0.9130859375
8.87551593780518 0.9140625
8.87970161437988 0.9150390625
8.90156364440918 0.916015625
8.91990661621094 0.9169921875
8.92240524291992 0.91796875
8.92791652679443 0.9189453125
8.95184707641602 0.919921875
8.95731353759766 0.9208984375
8.9622631072998 0.921875
8.96308040618896 0.9228515625
8.97913837432861 0.923828125
8.97960662841797 0.9248046875
8.98171615600586 0.92578125
8.98230361938477 0.9267578125
8.98680210113525 0.927734375
8.99161720275879 0.9287109375
9.00325012207031 0.9296875
9.00476455688477 0.9306640625
9.01537799835205 0.931640625
9.0261173248291 0.9326171875
9.02708435058594 0.93359375
9.03438854217529 0.9345703125
9.03676223754883 0.935546875
9.04701042175293 0.9365234375
9.06040859222412 0.9375
9.06576633453369 0.9384765625
9.06660652160645 0.939453125
9.06709289550781 0.9404296875
9.07210540771484 0.94140625
9.08295249938965 0.9423828125
9.10155296325684 0.943359375
9.11619567871094 0.9443359375
9.15415191650391 0.9453125
9.15446472167969 0.9462890625
9.15823936462402 0.947265625
9.18463325500488 0.9482421875
9.19200801849365 0.94921875
9.19966316223145 0.9501953125
9.20182609558105 0.951171875
9.21018600463867 0.9521484375
9.21363353729248 0.953125
9.22992515563965 0.9541015625
9.25539970397949 0.955078125
9.26248931884766 0.9560546875
9.2725133895874 0.95703125
9.27468299865723 0.9580078125
9.27552032470703 0.958984375
9.28062438964844 0.9599609375
9.28632926940918 0.9609375
9.28887748718262 0.9619140625
9.29367446899414 0.962890625
9.31184387207031 0.9638671875
9.31234264373779 0.96484375
9.31247234344482 0.9658203125
9.33144283294678 0.966796875
9.33978462219238 0.9677734375
9.35154914855957 0.96875
9.35492706298828 0.9697265625
9.3658275604248 0.970703125
9.3761157989502 0.9716796875
9.40371704101562 0.97265625
9.41281318664551 0.9736328125
9.42126560211182 0.974609375
9.42668151855469 0.9755859375
9.4497184753418 0.9765625
9.45328998565674 0.9775390625
9.4632511138916 0.978515625
9.46486186981201 0.9794921875
9.4734411239624 0.98046875
9.47846603393555 0.9814453125
9.4789342880249 0.982421875
9.49500274658203 0.9833984375
9.50578784942627 0.984375
9.51709175109863 0.9853515625
9.55750846862793 0.986328125
9.55783843994141 0.9873046875
9.56327152252197 0.98828125
9.56906509399414 0.9892578125
9.57184219360352 0.990234375
9.57931709289551 0.9912109375
9.57991123199463 0.9921875
9.59324550628662 0.9931640625
9.59507369995117 0.994140625
9.62965202331543 0.9951171875
9.63102054595947 0.99609375
9.64089107513428 0.9970703125
9.68333625793457 0.998046875
9.73514461517334 0.9990234375
9.762770652771 1
};
\addlegendentry{FCN (ours)}
\addplot [semithick, color1, line width = 1pt]
table {%
3.87212230491524 0.0009765625
3.88981929345339 0.001953125
4.31552813576249 0.0029296875
4.34263301119391 0.00390625
4.41647116500022 0.0048828125
4.47524224220403 0.005859375
4.51625079931146 0.0068359375
4.53934769117217 0.0078125
4.54041044964948 0.0087890625
4.54616417102322 0.009765625
4.591205130661 0.0107421875
4.61244716569759 0.01171875
4.6133963940254 0.0126953125
4.66525100439474 0.013671875
4.6721110718358 0.0146484375
4.68908280347066 0.015625
4.7030017297016 0.0166015625
4.71312793802667 0.017578125
4.71392963776815 0.0185546875
4.73194232659282 0.01953125
4.7350198468009 0.0205078125
4.74055127238184 0.021484375
4.74232424037101 0.0224609375
4.776487852491 0.0234375
4.77941849383481 0.0244140625
4.78172319527838 0.025390625
4.7831893987931 0.0263671875
4.78375512441616 0.02734375
4.7922501482852 0.0283203125
4.79509317643517 0.029296875
4.79769833044454 0.0302734375
4.80084787538724 0.03125
4.80766553842227 0.0322265625
4.8081013301958 0.033203125
4.81110810247075 0.0341796875
4.82541350701973 0.03515625
4.8265916414111 0.0361328125
4.82791560296568 0.037109375
4.82868815202528 0.0380859375
4.83014253241421 0.0390625
4.83638769966322 0.0400390625
4.84060429956888 0.041015625
4.84338888561486 0.0419921875
4.84363740736084 0.04296875
4.84566356651766 0.0439453125
4.84674687298412 0.044921875
4.84829188397073 0.0458984375
4.85031342921034 0.046875
4.85425024847331 0.0478515625
4.85482739806087 0.048828125
4.85511987946453 0.0498046875
4.85802179595193 0.05078125
4.86456118046977 0.0517578125
4.86555545084653 0.052734375
4.86563209357875 0.0537109375
4.86712468216801 0.0546875
4.86886935978395 0.0556640625
4.87055276521157 0.056640625
4.87178146651293 0.0576171875
4.87363889080367 0.05859375
4.87421321630698 0.0595703125
4.88402785344675 0.060546875
4.88424711105028 0.0615234375
4.88679255016849 0.0625
4.88926693317196 0.0634765625
4.89460278921191 0.064453125
4.89486216016292 0.0654296875
4.89772638285149 0.06640625
4.89799765226276 0.0673828125
4.90293885151831 0.068359375
4.90587182352029 0.0693359375
4.9067095209107 0.0703125
4.91507271068456 0.0712890625
4.91560935433642 0.072265625
4.92030523762055 0.0732421875
4.92160879784779 0.07421875
4.92398480177161 0.0751953125
4.92490581002335 0.076171875
4.92724121422289 0.0771484375
4.93019654531873 0.078125
4.93086598612716 0.0791015625
4.93154476465961 0.080078125
4.93401213735548 0.0810546875
4.94004846638653 0.08203125
4.94065609761523 0.0830078125
4.94169421415905 0.083984375
4.94263924469586 0.0849609375
4.94449974815287 0.0859375
4.94876609820758 0.0869140625
4.95085273550333 0.087890625
4.9524536843625 0.0888671875
4.95936082618781 0.08984375
4.95941062157954 0.0908203125
4.96219880741501 0.091796875
4.96364992363071 0.0927734375
4.96775572391155 0.09375
4.96848618980952 0.0947265625
4.97049405347231 0.095703125
4.97050634095741 0.0966796875
4.973353336726 0.09765625
4.9751225332753 0.0986328125
4.97703451887495 0.099609375
4.97783025036244 0.1005859375
4.98014463426079 0.1015625
4.98074580999238 0.1025390625
4.98154707524598 0.103515625
4.98427641621008 0.1044921875
4.98833224992135 0.10546875
4.98840628093803 0.1064453125
4.98910288796018 0.107421875
4.98961659127911 0.1083984375
4.98970302792215 0.109375
4.99040628072418 0.1103515625
4.99354552080334 0.111328125
4.99726727490468 0.1123046875
4.99788443888915 0.11328125
4.99933005804036 0.1142578125
5.00569607078958 0.115234375
5.00665523098433 0.1162109375
5.00786572893677 0.1171875
5.01037973200031 0.1181640625
5.01055226428642 0.119140625
5.01270338567795 0.1201171875
5.01550931507518 0.12109375
5.01672813490449 0.1220703125
5.01903090138794 0.123046875
5.0200540037264 0.1240234375
5.02401621103503 0.125
5.02420377886453 0.1259765625
5.02441964618598 0.126953125
5.02537066732348 0.1279296875
5.0265007320567 0.12890625
5.02663268413802 0.1298828125
5.02675415718255 0.130859375
5.02698947682997 0.1318359375
5.02878998799543 0.1328125
5.02945970357177 0.1337890625
5.02986642067111 0.134765625
5.0308813653437 0.1357421875
5.03188836292913 0.13671875
5.03198138722998 0.1376953125
5.03232121978888 0.138671875
5.03302468199869 0.1396484375
5.03443049425989 0.140625
5.035140314147 0.1416015625
5.03547713814345 0.142578125
5.03742554841174 0.1435546875
5.03941894188575 0.14453125
5.03996957630596 0.1455078125
5.04070685632791 0.146484375
5.04070969868834 0.1474609375
5.04078334731039 0.1484375
5.04142988935951 0.1494140625
5.04181227921245 0.150390625
5.04183850892872 0.1513671875
5.04225010265226 0.15234375
5.04317876382918 0.1533203125
5.0437866947048 0.154296875
5.04410799524188 0.1552734375
5.04483482793805 0.15625
5.04537290012792 0.1572265625
5.04574516595471 0.158203125
5.04665343132186 0.1591796875
5.04754248771899 0.16015625
5.04948265896577 0.1611328125
5.05035818225555 0.162109375
5.05062555119148 0.1630859375
5.05132744943785 0.1640625
5.05151365745106 0.1650390625
5.05398999549756 0.166015625
5.05422555258272 0.1669921875
5.054587923967 0.16796875
5.05697054986461 0.1689453125
5.05708759420944 0.169921875
5.05741536703049 0.1708984375
5.05805714308907 0.171875
5.06044064820114 0.1728515625
5.06047346818227 0.173828125
5.06167410012936 0.1748046875
5.06181531435585 0.17578125
5.06269211500507 0.1767578125
5.06433704575683 0.177734375
5.06660527198056 0.1787109375
5.06714858416147 0.1796875
5.06758124858135 0.1806640625
5.06768775341584 0.181640625
5.0681555266878 0.1826171875
5.06907324067198 0.18359375
5.06907766711236 0.1845703125
5.06909783183558 0.185546875
5.0697345969988 0.1865234375
5.06990255125686 0.1875
5.07012061682984 0.1884765625
5.07014437104339 0.189453125
5.07029819058716 0.1904296875
5.07214307422214 0.19140625
5.07336149856934 0.1923828125
5.07365552578694 0.193359375
5.07573358104144 0.1943359375
5.07659250683934 0.1953125
5.0772985148421 0.1962890625
5.07736632559887 0.197265625
5.07768610164258 0.1982421875
5.07770272414717 0.19921875
5.07790380868675 0.2001953125
5.07878359055193 0.201171875
5.07926519899631 0.2021484375
5.07968431822316 0.203125
5.07977496217274 0.2041015625
5.07990920890537 0.205078125
5.0807736213416 0.2060546875
5.0813748584318 0.20703125
5.08143613867666 0.2080078125
5.08235892868983 0.208984375
5.08355171737241 0.2099609375
5.08387499357862 0.2109375
5.08439918970336 0.2119140625
5.08442384543122 0.212890625
5.08474660195156 0.2138671875
5.08548315704818 0.21484375
5.08607838453601 0.2158203125
5.08610803415317 0.216796875
5.08619098503611 0.2177734375
5.0862940189445 0.21875
5.08672470524876 0.2197265625
5.08684000823088 0.220703125
5.08771274074724 0.2216796875
5.08810336476476 0.22265625
5.08827906254028 0.2236328125
5.08897420172619 0.224609375
5.08975013643225 0.2255859375
5.09190585161606 0.2265625
5.09215933894282 0.2275390625
5.09233712461092 0.228515625
5.09262069741816 0.2294921875
5.09273649781428 0.23046875
5.09309835446385 0.2314453125
5.09440263932249 0.232421875
5.09475940793797 0.2333984375
5.09526372662194 0.234375
5.09751844380897 0.2353515625
5.09751940825908 0.236328125
5.09759045431077 0.2373046875
5.09781016056998 0.23828125
5.09828465691631 0.2392578125
5.09883736967168 0.240234375
5.10033109184181 0.2412109375
5.10043504587165 0.2421875
5.10118159430942 0.2431640625
5.10137895210749 0.244140625
5.10211443721719 0.2451171875
5.10263509231179 0.24609375
5.1027020429316 0.2470703125
5.10273984143085 0.248046875
5.10298166432441 0.2490234375
5.1030023214871 0.25
5.10359836939679 0.2509765625
5.10370400892601 0.251953125
5.10371889387427 0.2529296875
5.10401176000452 0.25390625
5.10428040839249 0.2548828125
5.10476685626483 0.255859375
5.10487544883241 0.2568359375
5.10498883058145 0.2578125
5.10548990637392 0.2587890625
5.10710514625013 0.259765625
5.10732308909936 0.2607421875
5.10733490337533 0.26171875
5.10745655286023 0.2626953125
5.10769758650094 0.263671875
5.10777212318982 0.2646484375
5.10795820869181 0.265625
5.10825372570007 0.2666015625
5.11124712810289 0.267578125
5.11155741329633 0.2685546875
5.112322731584 0.26953125
5.11263994353075 0.2705078125
5.11333171360077 0.271484375
5.11599169776584 0.2724609375
5.11680336127425 0.2734375
5.11762820089627 0.2744140625
5.11804297946879 0.275390625
5.1192786834154 0.2763671875
5.11957505694485 0.27734375
5.12059891352459 0.2783203125
5.12070110105072 0.279296875
5.12206301556877 0.2802734375
5.12318254090373 0.28125
5.12372500937525 0.2822265625
5.12588874792355 0.283203125
5.12627815378298 0.2841796875
5.1262924925022 0.28515625
5.12702798792842 0.2861328125
5.12723396654871 0.287109375
5.12799919980395 0.2880859375
5.12871966870247 0.2890625
5.12924417782582 0.2900390625
5.12945785865415 0.291015625
5.1297343860459 0.2919921875
5.13020415672063 0.29296875
5.13034761924421 0.2939453125
5.13047032887786 0.294921875
5.13083179813547 0.2958984375
5.13139479342482 0.296875
5.13181049940665 0.2978515625
5.13188678288929 0.298828125
5.13404224224562 0.2998046875
5.13427135369385 0.30078125
5.13452627968461 0.3017578125
5.13462121909441 0.302734375
5.13467683251349 0.3037109375
5.13471082613931 0.3046875
5.13536876613435 0.3056640625
5.136070540801 0.306640625
5.136163813715 0.3076171875
5.13713781101578 0.30859375
5.13719129455025 0.3095703125
5.1376917855643 0.310546875
5.13807176758301 0.3115234375
5.13830258397528 0.3125
5.13841868144421 0.3134765625
5.13899137556185 0.314453125
5.13961505043909 0.3154296875
5.13990431031882 0.31640625
5.14061776776675 0.3173828125
5.14064678547095 0.318359375
5.14120300131373 0.3193359375
5.14269713967031 0.3203125
5.14282114002375 0.3212890625
5.14300836659263 0.322265625
5.14383782129983 0.3232421875
5.14407674407898 0.32421875
5.14419222220859 0.3251953125
5.14634554927103 0.326171875
5.14657706561728 0.3271484375
5.14672621083399 0.328125
5.1474482595675 0.3291015625
5.14802514179933 0.330078125
5.14878284183024 0.3310546875
5.14880766245947 0.33203125
5.14919589459625 0.3330078125
5.14964557349831 0.333984375
5.14988152131912 0.3349609375
5.15034663786745 0.3359375
5.15068007799946 0.3369140625
5.1513168398651 0.337890625
5.15143189479368 0.3388671875
5.15246187020436 0.33984375
5.15267801904707 0.3408203125
5.15335317888098 0.341796875
5.15483432964041 0.3427734375
5.15487125010905 0.34375
5.15507622648831 0.3447265625
5.15512179000126 0.345703125
5.15515700420509 0.3466796875
5.15515700420509 0.34765625
5.15541536985844 0.3486328125
5.15572649003166 0.349609375
5.1563522328175 0.3505859375
5.15655468445292 0.3515625
5.15775538542868 0.3525390625
5.15801713972761 0.353515625
5.15836114028937 0.3544921875
5.15904596885846 0.35546875
5.15950752475263 0.3564453125
5.16029646335506 0.357421875
5.16061007167153 0.3583984375
5.16089730661555 0.359375
5.16091715094583 0.3603515625
5.16091730477678 0.361328125
5.1609606844506 0.3623046875
5.1614134780678 0.36328125
5.16143777479458 0.3642578125
5.16158416160252 0.365234375
5.16163028882144 0.3662109375
5.16214665923857 0.3671875
5.16228175513938 0.3681640625
5.16244434526173 0.369140625
5.16280772479937 0.3701171875
5.16326347154671 0.37109375
5.16345758484688 0.3720703125
5.16357136855536 0.373046875
5.16362787318909 0.3740234375
5.16389102050834 0.375
5.16423500479652 0.3759765625
5.16454729789297 0.376953125
5.16716023614092 0.3779296875
5.16831587552022 0.37890625
5.1689672370698 0.3798828125
5.16940789071153 0.380859375
5.16965576614542 0.3818359375
5.17041503054728 0.3828125
5.17068916636278 0.3837890625
5.17120001407871 0.384765625
5.17172686542336 0.3857421875
5.17198502869177 0.38671875
5.17221017774124 0.3876953125
5.17226481878818 0.388671875
5.1727497818463 0.3896484375
5.17296016665253 0.390625
5.17302805077899 0.3916015625
5.17375276261239 0.392578125
5.17485788760819 0.3935546875
5.1749893610936 0.39453125
5.17518479721362 0.3955078125
5.17588376351228 0.396484375
5.17669453600857 0.3974609375
5.17676467905935 0.3984375
5.17715382735641 0.3994140625
5.17717512251375 0.400390625
5.17803974459493 0.4013671875
5.17816332831937 0.40234375
5.17819281659819 0.4033203125
5.17922072953357 0.404296875
5.18122112175637 0.4052734375
5.1813755249159 0.40625
5.18187608399814 0.4072265625
5.18269834644397 0.408203125
5.18319450853432 0.4091796875
5.18399785347651 0.41015625
5.1847493066253 0.4111328125
5.18550430059477 0.412109375
5.18565129013128 0.4130859375
5.1859408399035 0.4140625
5.18594839917136 0.4150390625
5.18648032097806 0.416015625
5.18665592245552 0.4169921875
5.18672044533945 0.41796875
5.18673223140935 0.4189453125
5.18733364645451 0.419921875
5.18775891203314 0.4208984375
5.18810027213208 0.421875
5.18814978604011 0.4228515625
5.18826767664576 0.423828125
5.18844426810797 0.4248046875
5.18854085600211 0.42578125
5.1895887207634 0.4267578125
5.18960711872925 0.427734375
5.18969307332986 0.4287109375
5.1902863220015 0.4296875
5.19069127951466 0.4306640625
5.19071900597908 0.431640625
5.19081619508419 0.4326171875
5.19099684394731 0.43359375
5.1917369817818 0.4345703125
5.19216245690375 0.435546875
5.19217705874127 0.4365234375
5.19269991786788 0.4375
5.19283459037592 0.4384765625
5.19325944112389 0.439453125
5.19363078216124 0.4404296875
5.19395737497772 0.44140625
5.1940328476988 0.4423828125
5.19420873493277 0.443359375
5.19492664354758 0.4443359375
5.19613397403256 0.4453125
5.1962752312969 0.4462890625
5.19649076833207 0.447265625
5.19661278164075 0.4482421875
5.19698191036386 0.44921875
5.19750843056669 0.4501953125
5.19817957768981 0.451171875
5.19834836493558 0.4521484375
5.19836110562237 0.453125
5.19996418508431 0.4541015625
5.20003036126975 0.455078125
5.20041493155048 0.4560546875
5.20047584861579 0.45703125
5.2007760558387 0.4580078125
5.20078054500406 0.458984375
5.20172041818896 0.4599609375
5.2020629763118 0.4609375
5.20241158137978 0.4619140625
5.20276055053328 0.462890625
5.20489706061263 0.4638671875
5.20495465539123 0.46484375
5.20508251951769 0.4658203125
5.2058506592966 0.466796875
5.2058572202825 0.4677734375
5.20845793997624 0.46875
5.20891229042555 0.4697265625
5.20926846778321 0.470703125
5.20980390734841 0.4716796875
5.21011556065449 0.47265625
5.2102578341742 0.4736328125
5.21056626828348 0.474609375
5.21147186590385 0.4755859375
5.21151939593382 0.4765625
5.21215688962089 0.4775390625
5.21287957629379 0.478515625
5.21298151588655 0.4794921875
5.21345446883596 0.48046875
5.21421920294851 0.4814453125
5.21425418980873 0.482421875
5.21568821723721 0.4833984375
5.21576804110477 0.484375
5.21597787239608 0.4853515625
5.21663027197428 0.486328125
5.21688392793178 0.4873046875
5.21709670407395 0.48828125
5.21737024842888 0.4892578125
5.21761223794409 0.490234375
5.21819116181112 0.4912109375
5.21848253213863 0.4921875
5.21897496351286 0.4931640625
5.22001587594487 0.494140625
5.22005633332294 0.4951171875
5.22042896034438 0.49609375
5.22134343727927 0.4970703125
5.22210488683066 0.498046875
5.22246725641758 0.4990234375
5.22292900568414 0.5
5.22314649100185 0.5009765625
5.22331223523502 0.501953125
5.22353850061871 0.5029296875
5.22413831513313 0.50390625
5.22433309443698 0.5048828125
5.22439124340231 0.505859375
5.22446190228175 0.5068359375
5.22575729042364 0.5078125
5.22796709297861 0.5087890625
5.22823858417584 0.509765625
5.22891642836523 0.5107421875
5.22918113852917 0.51171875
5.23037950339489 0.5126953125
5.2305920575049 0.513671875
5.23082421876144 0.5146484375
5.23083374478273 0.515625
5.23084048623672 0.5166015625
5.23090262337272 0.517578125
5.23101238267058 0.5185546875
5.23208682069895 0.51953125
5.23285857450496 0.5205078125
5.23370875302368 0.521484375
5.23371665114617 0.5224609375
5.2339616177357 0.5234375
5.23398691639284 0.5244140625
5.23461982336306 0.525390625
5.23614634153756 0.5263671875
5.23640899863183 0.52734375
5.23710782195798 0.5283203125
5.23731194642435 0.529296875
5.23759525075142 0.5302734375
5.23852369630091 0.53125
5.23907884491916 0.5322265625
5.23926141866485 0.533203125
5.23926287566487 0.5341796875
5.2394497965625 0.53515625
5.24012064748922 0.5361328125
5.240244559108 0.537109375
5.24095113243335 0.5380859375
5.24118483392546 0.5390625
5.24152833259046 0.5400390625
5.24271576255233 0.541015625
5.24287229776799 0.5419921875
5.24288450592878 0.54296875
5.24336780795463 0.5439453125
5.24337768736565 0.544921875
5.2435992299167 0.5458984375
5.24371601636048 0.546875
5.24391673912889 0.5478515625
5.24408839158572 0.548828125
5.24451394930754 0.5498046875
5.24474881618364 0.55078125
5.24494271947281 0.5517578125
5.24545797498817 0.552734375
5.24573475271365 0.5537109375
5.24615968014493 0.5546875
5.24662420160169 0.5556640625
5.24684640570049 0.556640625
5.247268397799 0.5576171875
5.24761639043828 0.55859375
5.24828881280023 0.5595703125
5.24862439983846 0.560546875
5.24871240974688 0.5615234375
5.24872370010315 0.5625
5.24966844772306 0.5634765625
5.24987282770017 0.564453125
5.25138041043902 0.5654296875
5.2516387198501 0.56640625
5.25172972389328 0.5673828125
5.25179602322448 0.568359375
5.25181378919431 0.5693359375
5.25181913338634 0.5703125
5.25204039444591 0.5712890625
5.25280357132381 0.572265625
5.25293909911922 0.5732421875
5.25382383034757 0.57421875
5.25383724430679 0.5751953125
5.25464444849439 0.576171875
5.25531072212731 0.5771484375
5.25554729557417 0.578125
5.25654776527798 0.5791015625
5.25698362459283 0.580078125
5.25704853160704 0.5810546875
5.25746798213396 0.58203125
5.25841004210637 0.5830078125
5.25863978265823 0.583984375
5.25926182497192 0.5849609375
5.26014512976749 0.5859375
5.26036655351517 0.5869140625
5.2604682075107 0.587890625
5.26089412878437 0.5888671875
5.26108845755125 0.58984375
5.2614324155739 0.5908203125
5.26200191124347 0.591796875
5.26216855737999 0.5927734375
5.26299748641902 0.59375
5.26339543823159 0.5947265625
5.2638949796099 0.595703125
5.2640598318469 0.5966796875
5.26601570958178 0.59765625
5.26691347170851 0.5986328125
5.26706125793901 0.599609375
5.26736621570882 0.6005859375
5.26736893060096 0.6015625
5.26792351880142 0.6025390625
5.26804463695599 0.603515625
5.26808376965797 0.6044921875
5.26813175575606 0.60546875
5.26900764998036 0.6064453125
5.26970826799724 0.607421875
5.26977930964235 0.6083984375
5.27027721623709 0.609375
5.27160436511734 0.6103515625
5.27241991806696 0.611328125
5.27252186537195 0.6123046875
5.27505769194827 0.61328125
5.27555307009226 0.6142578125
5.27591774499656 0.615234375
5.27801053382884 0.6162109375
5.27859819422143 0.6171875
5.27905876736665 0.6181640625
5.27995935900023 0.619140625
5.28046410187375 0.6201171875
5.28082767922863 0.62109375
5.28096413866658 0.6220703125
5.28189834091068 0.623046875
5.28299124884838 0.6240234375
5.28380025067591 0.625
5.28395493385431 0.6259765625
5.28415973994206 0.626953125
5.28481930041866 0.6279296875
5.2849579236789 0.62890625
5.28522934389187 0.6298828125
5.285235977028 0.630859375
5.28528494838715 0.6318359375
5.28548434485518 0.6328125
5.28560808945497 0.6337890625
5.28563856540135 0.634765625
5.28621861437084 0.6357421875
5.2872179181744 0.63671875
5.28838454137382 0.6376953125
5.28851014963099 0.638671875
5.28865264261935 0.6396484375
5.28967502528488 0.640625
5.28978884438748 0.6416015625
5.2897951752235 0.642578125
5.29077836851525 0.6435546875
5.29137645111649 0.64453125
5.29185122663401 0.6455078125
5.29242358775619 0.646484375
5.29300007345732 0.6474609375
5.29368044012648 0.6484375
5.29521023316989 0.6494140625
5.29635654936839 0.650390625
5.29785399000547 0.6513671875
5.29797248151407 0.65234375
5.29909549912754 0.6533203125
5.29917083908093 0.654296875
5.29937740971568 0.6552734375
5.29962936348601 0.65625
5.29973247995993 0.6572265625
5.30028021505561 0.658203125
5.3008767456756 0.6591796875
5.30177652072641 0.66015625
5.30276650394564 0.6611328125
5.30322444468864 0.662109375
5.30346820225494 0.6630859375
5.30410896694036 0.6640625
5.30524614926043 0.6650390625
5.30683547662449 0.666015625
5.30713659071998 0.6669921875
5.30913838800059 0.66796875
5.30937726241023 0.6689453125
5.31084295462734 0.669921875
5.31208345361858 0.6708984375
5.31267263221343 0.671875
5.31330115647237 0.6728515625
5.31556144105367 0.673828125
5.31580381408089 0.6748046875
5.31614795803601 0.67578125
5.31688639538366 0.6767578125
5.31786358421872 0.677734375
5.31815674979455 0.6787109375
5.31833482741849 0.6796875
5.31878964631421 0.6806640625
5.31961562125214 0.681640625
5.31966977832069 0.6826171875
5.3197361971915 0.68359375
5.32001079711965 0.6845703125
5.32048450724012 0.685546875
5.3208855033894 0.6865234375
5.32161009831887 0.6875
5.32161697912499 0.6884765625
5.32167656553334 0.689453125
5.32385809972918 0.6904296875
5.32398313029874 0.69140625
5.32441529537457 0.6923828125
5.32508883559326 0.693359375
5.32628203527109 0.6943359375
5.32690918431084 0.6953125
5.32703367655012 0.6962890625
5.3278865981436 0.697265625
5.32973626518063 0.6982421875
5.32982972625488 0.69921875
5.33011404058293 0.7001953125
5.33049650409592 0.701171875
5.3316458832458 0.7021484375
5.33214803044007 0.703125
5.33338850688041 0.7041015625
5.33356826288918 0.705078125
5.33411926588953 0.7060546875
5.33434149060215 0.70703125
5.33435690455211 0.7080078125
5.33448948500267 0.708984375
5.33681366446001 0.7099609375
5.33764109161995 0.7109375
5.3385740967823 0.7119140625
5.33879037056999 0.712890625
5.3391260843236 0.7138671875
5.33924993467709 0.71484375
5.33981752540021 0.7158203125
5.33994185992826 0.716796875
5.34059854893012 0.7177734375
5.3412041657942 0.71875
5.34189094809103 0.7197265625
5.34211808435281 0.720703125
5.3427035348069 0.7216796875
5.34304810158075 0.72265625
5.34406938527776 0.7236328125
5.34470104003539 0.724609375
5.34557376665366 0.7255859375
5.34576906272413 0.7265625
5.34621125715485 0.7275390625
5.34661274105215 0.728515625
5.34907209541317 0.7294921875
5.3494856075138 0.73046875
5.34949451636248 0.7314453125
5.35010653053144 0.732421875
5.35042437855529 0.7333984375
5.35068686067063 0.734375
5.35172889932633 0.7353515625
5.35293205735402 0.736328125
5.35407447195023 0.7373046875
5.35523588077776 0.73828125
5.35688633693722 0.7392578125
5.35736353288002 0.740234375
5.35993195825069 0.7412109375
5.36056233337419 0.7421875
5.36245167402541 0.7431640625
5.36282338759022 0.744140625
5.36644068353927 0.7451171875
5.36741368471965 0.74609375
5.36784223183061 0.7470703125
5.36790766903484 0.748046875
5.36818937495632 0.7490234375
5.36901219022502 0.75
5.36960985896972 0.7509765625
5.37026502625572 0.751953125
5.37055491900681 0.7529296875
5.37367870960093 0.75390625
5.37838244527041 0.7548828125
5.37849344589596 0.755859375
5.38069290952091 0.7568359375
5.38244539884467 0.7578125
5.38556964361432 0.7587890625
5.38568614801911 0.759765625
5.38573630125582 0.7607421875
5.38590899407666 0.76171875
5.38738472695331 0.7626953125
5.3884715519392 0.763671875
5.38893907244741 0.7646484375
5.38935037571143 0.765625
5.39018614718622 0.7666015625
5.39281670847368 0.767578125
5.39352728009706 0.7685546875
5.39353880141234 0.76953125
5.39662751333274 0.7705078125
5.40091590835493 0.771484375
5.4023011643361 0.7724609375
5.4026687368654 0.7734375
5.40431223399557 0.7744140625
5.40494975518867 0.775390625
5.40806976360622 0.7763671875
5.40891134452129 0.77734375
5.40925042958671 0.7783203125
5.41065682037835 0.779296875
5.41271545664998 0.7802734375
5.41275692757256 0.78125
5.41562921321532 0.7822265625
5.41631343311855 0.783203125
5.42155611328699 0.7841796875
5.42619154422966 0.78515625
5.42969316359196 0.7861328125
5.43024962777697 0.787109375
5.43877117089672 0.7880859375
5.4526008325728 0.7890625
5.45326121296161 0.7900390625
5.45878431836509 0.791015625
5.46095901638115 0.7919921875
5.46610285590186 0.79296875
5.46672087219781 0.7939453125
5.47862435515781 0.794921875
5.48029271791711 0.7958984375
5.48338023223812 0.796875
5.48470159062706 0.7978515625
5.48904311550594 0.798828125
5.49659818162571 0.7998046875
5.49949119055371 0.80078125
5.50306324119974 0.8017578125
5.50438840476529 0.802734375
5.51798997885184 0.8037109375
5.52338116853145 0.8046875
5.52566142757834 0.8056640625
5.53081065525662 0.806640625
5.53198141947426 0.8076171875
5.53419837630525 0.80859375
5.54174878495715 0.8095703125
5.54269714838739 0.810546875
5.54282618627892 0.8115234375
5.55398568857013 0.8125
5.55577418132464 0.8134765625
5.56144155266477 0.814453125
5.56185392771652 0.8154296875
5.57050278412529 0.81640625
5.58013352496486 0.8173828125
5.58585378341372 0.818359375
5.59636926819928 0.8193359375
5.59803023056652 0.8203125
5.60336713633081 0.8212890625
5.6085466548404 0.822265625
5.62265891442854 0.8232421875
5.62684475262757 0.82421875
5.64182894808403 0.8251953125
5.65118825776373 0.826171875
5.67367774914435 0.8271484375
5.74880101842117 0.828125
5.76575227789902 0.8291015625
5.79712112241261 0.830078125
5.81350516093929 0.8310546875
5.87662466954831 0.83203125
5.89306123426792 0.8330078125
5.97816378547654 0.833984375
6.04346657418328 0.8349609375
6.05409218134495 0.8359375
6.09987155096332 0.8369140625
6.10952302623195 0.837890625
6.37036672905618 0.8388671875
6.73366917313906 0.83984375
6.89658324583869 0.8408203125
6.89934314513444 0.841796875
6.90995645865583 0.8427734375
6.93928420559106 0.84375
6.9692394063847 0.8447265625
6.98105674862893 0.845703125
6.9996702841976 0.8466796875
7.00011570797231 0.84765625
7.00172637744511 0.8486328125
7.07678702852988 0.849609375
7.09408984479524 0.8505859375
7.11976649603728 0.8515625
7.13015859958238 0.8525390625
7.13199321898667 0.853515625
7.13430431954503 0.8544921875
7.13944711388741 0.85546875
7.1496810341126 0.8564453125
7.15776181429996 0.857421875
7.15886004409417 0.8583984375
7.1620980508751 0.859375
7.18606783313695 0.8603515625
7.21136045184531 0.861328125
7.22040889187561 0.8623046875
7.23666757615119 0.86328125
7.23757438036399 0.8642578125
7.23940716110554 0.865234375
7.25324225773066 0.8662109375
7.25427904607007 0.8671875
7.26626339363793 0.8681640625
7.27301909211474 0.869140625
7.27683385794056 0.8701171875
7.29952309347909 0.87109375
7.3002669816242 0.8720703125
7.30156966079566 0.873046875
7.30660252756601 0.8740234375
7.32010678657816 0.875
7.32447210123474 0.8759765625
7.32532752187893 0.876953125
7.32823532507093 0.8779296875
7.32859645930198 0.87890625
7.33030077867022 0.8798828125
7.33503965809306 0.880859375
7.34643686881228 0.8818359375
7.34782473048466 0.8828125
7.35346598716017 0.8837890625
7.36269591833411 0.884765625
7.36281532821475 0.8857421875
7.38127514669859 0.88671875
7.38655163413374 0.8876953125
7.4334667772565 0.888671875
7.43419654669602 0.8896484375
7.45368493632387 0.890625
7.45807640913055 0.8916015625
7.46601949034967 0.892578125
7.47251729294983 0.8935546875
7.50311714370916 0.89453125
7.50644852121906 0.8955078125
7.52377846063608 0.896484375
7.52437042427111 0.8974609375
7.5272938889065 0.8984375
7.52901257489532 0.8994140625
7.5322687561749 0.900390625
7.54179970568221 0.9013671875
7.54219208864787 0.90234375
7.54809581372128 0.9033203125
7.55121428378414 0.904296875
7.55433734194048 0.9052734375
7.55615407623477 0.90625
7.55661982201529 0.9072265625
7.5715733519302 0.908203125
7.57880469015805 0.9091796875
7.58194349514782 0.91015625
7.5853874857155 0.9111328125
7.58747332569803 0.912109375
7.58775848117135 0.9130859375
7.59922779701951 0.9140625
7.61603196465179 0.9150390625
7.62608021776122 0.916015625
7.63369882772831 0.9169921875
7.63433382416827 0.91796875
7.63856800969297 0.9189453125
7.64371401206895 0.919921875
7.65654896148334 0.9208984375
7.65677770890814 0.921875
7.65942605595069 0.9228515625
7.66375875190419 0.923828125
7.67831715565832 0.9248046875
7.6799313173908 0.92578125
7.68301780323909 0.9267578125
7.69005684108178 0.927734375
7.71301850484392 0.9287109375
7.7207362862404 0.9296875
7.72119659357339 0.9306640625
7.7222311368175 0.931640625
7.739915835699 0.9326171875
7.75061017361829 0.93359375
7.75083657822095 0.9345703125
7.75626263821679 0.935546875
7.75796930167507 0.9365234375
7.77409782359695 0.9375
7.77557969661793 0.9384765625
7.784383584848 0.939453125
7.78886110614173 0.9404296875
7.79721198590826 0.94140625
7.81055058415313 0.9423828125
7.81172429579894 0.943359375
7.81373276423487 0.9443359375
7.83198964707239 0.9453125
7.83327881656427 0.9462890625
7.84472823243479 0.947265625
7.85426587436839 0.9482421875
7.86450179911502 0.94921875
7.86594156876994 0.9501953125
7.88382958879054 0.951171875
7.88742899459357 0.9521484375
7.89433531122869 0.953125
7.89449885950886 0.9541015625
7.89858091255393 0.955078125
7.89997577533305 0.9560546875
7.92001341653211 0.95703125
7.93294442391489 0.9580078125
7.9631086745303 0.958984375
7.97269015558053 0.9599609375
7.99863391347226 0.9609375
7.9990564529644 0.9619140625
8.00495605974076 0.962890625
8.00714797307377 0.9638671875
8.00836252139747 0.96484375
8.01851825849094 0.9658203125
8.02896852292051 0.966796875
8.03422976977067 0.9677734375
8.05579161571904 0.96875
8.0797587703115 0.9697265625
8.08737077176223 0.970703125
8.10464533067182 0.9716796875
8.11001716592383 0.97265625
8.12229074072489 0.9736328125
8.13302856973012 0.974609375
8.1692049083628 0.9755859375
8.17837216703925 0.9765625
8.20954557542713 0.9775390625
8.2213324814633 0.978515625
8.29785108685631 0.9794921875
8.29999826161346 0.98046875
8.34733892029433 0.9814453125
8.4108279734639 0.982421875
8.4112255072483 0.9833984375
8.55639445941921 0.984375
8.5592466469908 0.9853515625
8.57440798972618 0.986328125
8.6556766984586 0.9873046875
8.72182367458451 0.98828125
8.74832271663137 0.9892578125
8.78722348334485 0.990234375
8.94134150071757 0.9912109375
9.01392626920574 0.9921875
9.02816147408973 0.9931640625
9.07090802533641 0.994140625
9.09538398321635 0.9951171875
9.24451002592147 0.99609375
9.65220387664753 0.9970703125
9.75076634398842 0.998046875
10.6967011760706 0.9990234375
11.3246784757747 1
};
\addlegendentry{BCD~\cite{guo2020weighted}}
\addplot [semithick, color0, line width = 1pt]
table {%
2.64735181237927 0.0009765625
2.6478169114827 0.001953125
2.66738364681036 0.0029296875
2.66881263230684 0.00390625
2.67078388728634 0.0048828125
2.67132096145397 0.005859375
2.69193121076596 0.0068359375
2.70016489420023 0.0078125
2.73912963832056 0.0087890625
2.74271949483301 0.009765625
2.74683893270011 0.0107421875
2.74767201432447 0.01171875
2.74991624528925 0.0126953125
2.75298546483913 0.013671875
2.75317641091272 0.0146484375
2.75933042859595 0.015625
2.76439609314429 0.0166015625
2.76608825754246 0.017578125
2.77909101184437 0.0185546875
2.78556214658635 0.01953125
2.79311115118221 0.0205078125
2.79476069073963 0.021484375
2.79725959629995 0.0224609375
2.80008938916023 0.0234375
2.80024815370515 0.0244140625
2.80165457170286 0.025390625
2.80210259612734 0.0263671875
2.80627053917695 0.02734375
2.8085035688721 0.0283203125
2.82172925217362 0.029296875
2.8232676850734 0.0302734375
2.83144461629989 0.03125
2.83392477960599 0.0322265625
2.83614447811696 0.033203125
2.84540396553857 0.0341796875
2.84760704652927 0.03515625
2.85292451534656 0.0361328125
2.85324386904496 0.037109375
2.85366387929599 0.0380859375
2.85417033992266 0.0390625
2.85911395245271 0.0400390625
2.85912476566864 0.041015625
2.8598162412507 0.0419921875
2.86007754405987 0.04296875
2.86159204203045 0.0439453125
2.86464542333563 0.044921875
2.86483732079934 0.0458984375
2.86636545371723 0.046875
2.87221970512192 0.0478515625
2.8815356875703 0.048828125
2.88300405871666 0.0498046875
2.88507868474184 0.05078125
2.88643391565692 0.0517578125
2.89279635235463 0.052734375
2.8928295226225 0.0537109375
2.89316162192804 0.0546875
2.89612791305469 0.0556640625
2.8989618995693 0.056640625
2.9012368303569 0.0576171875
2.90379086984711 0.05859375
2.90506220538344 0.0595703125
2.90681411040744 0.060546875
2.91334237602866 0.0615234375
2.91459109018601 0.0625
2.91655819438043 0.0634765625
2.91847380144746 0.064453125
2.92330440657204 0.0654296875
2.92340586065068 0.06640625
2.92829803799959 0.0673828125
2.93213878704915 0.068359375
2.93348754584146 0.0693359375
2.93367636713769 0.0703125
2.9344714650478 0.0712890625
2.93703241342472 0.072265625
2.93724833203923 0.0732421875
2.93781359272645 0.07421875
2.94314194505061 0.0751953125
2.94383346560683 0.076171875
2.94621831100945 0.0771484375
2.94877097516983 0.078125
2.94981341873803 0.0791015625
2.95149870493065 0.080078125
2.9516796008567 0.0810546875
2.95218001225601 0.08203125
2.95291049337567 0.0830078125
2.95715242266558 0.083984375
2.95744606625386 0.0849609375
2.95840119957902 0.0859375
2.95919577269582 0.0869140625
2.96001409026251 0.087890625
2.96015057897686 0.0888671875
2.96245651565427 0.08984375
2.9648427134615 0.0908203125
2.97026902998782 0.091796875
2.97244983737567 0.0927734375
2.97371260923565 0.09375
2.97456254296731 0.0947265625
2.97696786199886 0.095703125
2.97707750484023 0.0966796875
2.97869160601486 0.09765625
2.97976054245606 0.0986328125
2.98145855847675 0.099609375
2.98162633199923 0.1005859375
2.98247988441815 0.1015625
2.98389155289721 0.1025390625
2.98717278361214 0.103515625
2.98765236134143 0.1044921875
2.9885213686783 0.10546875
2.98945643726671 0.1064453125
2.9900349741802 0.107421875
2.99081779912123 0.1083984375
2.99119921910355 0.109375
2.99648700797236 0.1103515625
2.99738212838596 0.111328125
2.99825250496209 0.1123046875
2.99840548212294 0.11328125
2.9987124543108 0.1142578125
3.00141651802721 0.115234375
3.00247952471475 0.1162109375
3.00373792596911 0.1171875
3.00538965932289 0.1181640625
3.0055343593007 0.119140625
3.00653118955143 0.1201171875
3.00835571853736 0.12109375
3.01229274250679 0.1220703125
3.01279044279231 0.123046875
3.01343042014257 0.1240234375
3.01523706792991 0.125
3.0156867678741 0.1259765625
3.01626089920236 0.126953125
3.02022056246613 0.1279296875
3.02138533858621 0.12890625
3.02158674848438 0.1298828125
3.0227370273218 0.130859375
3.02442683231111 0.1318359375
3.02500923009764 0.1328125
3.02950201605864 0.1337890625
3.03326472238859 0.134765625
3.03450231255461 0.1357421875
3.03515032210538 0.13671875
3.03543965258358 0.1376953125
3.03562737798468 0.138671875
3.03589203958665 0.1396484375
3.0386630626811 0.140625
3.03955816802058 0.1416015625
3.04097226193833 0.142578125
3.0419157280515 0.1435546875
3.04197383476206 0.14453125
3.0431553574096 0.1455078125
3.0433698470298 0.146484375
3.04383007634974 0.1474609375
3.04448800557708 0.1484375
3.04469029631573 0.1494140625
3.04474205947441 0.150390625
3.04678233610024 0.1513671875
3.04711933660811 0.15234375
3.05058663484589 0.1533203125
3.05218043637995 0.154296875
3.05474750075747 0.1552734375
3.0552014167988 0.15625
3.05624458202583 0.1572265625
3.05727125525184 0.158203125
3.05759772910118 0.1591796875
3.05833968849354 0.16015625
3.0584205675833 0.1611328125
3.05849097364999 0.162109375
3.05906565544445 0.1630859375
3.05916929169332 0.1640625
3.05982029204386 0.1650390625
3.06094747549955 0.166015625
3.06216373657587 0.1669921875
3.06398386653359 0.16796875
3.06522305712186 0.1689453125
3.06675004187423 0.169921875
3.06812939123701 0.1708984375
3.07038836522109 0.171875
3.07055321018894 0.1728515625
3.07074094542778 0.173828125
3.07095179350969 0.1748046875
3.07268758409721 0.17578125
3.07446159699443 0.1767578125
3.07504442372768 0.177734375
3.07524602833354 0.1787109375
3.07554838197494 0.1796875
3.07558586085472 0.1806640625
3.07735238885625 0.181640625
3.07932241011687 0.1826171875
3.07971804801529 0.18359375
3.08096148535123 0.1845703125
3.08156558111697 0.185546875
3.08186670455679 0.1865234375
3.08253500267756 0.1875
3.08258467742472 0.1884765625
3.08332501582855 0.189453125
3.08346011223086 0.1904296875
3.08373057148877 0.19140625
3.08391042832081 0.1923828125
3.08492311249986 0.193359375
3.08648453898077 0.1943359375
3.08822438942542 0.1953125
3.09043604619939 0.1962890625
3.09054240627162 0.197265625
3.09076720215633 0.1982421875
3.0954721287686 0.19921875
3.09618854800734 0.2001953125
3.0962234288378 0.201171875
3.09644970032946 0.2021484375
3.09731151191399 0.203125
3.10080782582536 0.2041015625
3.10180746492584 0.205078125
3.10187960706632 0.2060546875
3.10209274620453 0.20703125
3.10399212183632 0.2080078125
3.1040035395143 0.208984375
3.10411608921281 0.2099609375
3.10412313912171 0.2109375
3.10418231566544 0.2119140625
3.10431681110781 0.212890625
3.10468416722327 0.2138671875
3.10616252728085 0.21484375
3.10672256753104 0.2158203125
3.1070973220513 0.216796875
3.10711691233517 0.2177734375
3.10713243173549 0.21875
3.10936758860878 0.2197265625
3.10963842553063 0.220703125
3.11007281561243 0.2216796875
3.11220094345355 0.22265625
3.11264228110604 0.2236328125
3.1139016651372 0.224609375
3.11397352085167 0.2255859375
3.11456019783121 0.2265625
3.11548314422224 0.2275390625
3.11600685438903 0.228515625
3.11609365711368 0.2294921875
3.11682298931427 0.23046875
3.11930412869776 0.2314453125
3.12061750080426 0.232421875
3.12218122902753 0.2333984375
3.13015036571262 0.234375
3.13039820560774 0.2353515625
3.13047716323101 0.236328125
3.13227575045713 0.2373046875
3.13364801832622 0.23828125
3.13531115711322 0.2392578125
3.13709660449617 0.240234375
3.13723849267246 0.2412109375
3.13845445916768 0.2421875
3.13894519239515 0.2431640625
3.13961590956725 0.244140625
3.13989229099725 0.2451171875
3.14030893562021 0.24609375
3.14032331888067 0.2470703125
3.14136167599558 0.248046875
3.14152289685202 0.2490234375
3.14170571351345 0.25
3.14217579464197 0.2509765625
3.14405720898195 0.251953125
3.14452895471021 0.2529296875
3.14504200158697 0.25390625
3.14582498700804 0.2548828125
3.14642443391674 0.255859375
3.14698290646627 0.2568359375
3.14764210357004 0.2578125
3.14808740629456 0.2587890625
3.1481151763883 0.259765625
3.14829186766157 0.2607421875
3.14853982470553 0.26171875
3.14858687912459 0.2626953125
3.14956684099756 0.263671875
3.14959852626033 0.2646484375
3.14972836116234 0.265625
3.14985915271431 0.2666015625
3.15112581083099 0.267578125
3.15161711718487 0.2685546875
3.15168714647276 0.26953125
3.15217133052936 0.2705078125
3.15394098858631 0.271484375
3.15412488769712 0.2724609375
3.15484478100191 0.2734375
3.15572114802466 0.2744140625
3.15690966623043 0.275390625
3.1569154147226 0.2763671875
3.15795225585701 0.27734375
3.15825737844695 0.2783203125
3.15847139931579 0.279296875
3.15941730530746 0.2802734375
3.16115712627543 0.28125
3.16140119331086 0.2822265625
3.16256950246044 0.283203125
3.16400136364384 0.2841796875
3.16621241478044 0.28515625
3.16642438878871 0.2861328125
3.16733878428456 0.287109375
3.16801676633169 0.2880859375
3.16976304548917 0.2890625
3.16982509991854 0.2900390625
3.17019944935045 0.291015625
3.17020021992251 0.2919921875
3.17072262787855 0.29296875
3.1716608833067 0.2939453125
3.17338846668705 0.294921875
3.17339518336946 0.2958984375
3.17383006066993 0.296875
3.17469069079928 0.2978515625
3.18125464359085 0.298828125
3.18155420481707 0.2998046875
3.18207007248408 0.30078125
3.18236056308292 0.3017578125
3.18341352196364 0.302734375
3.18361434783986 0.3037109375
3.18411946825987 0.3046875
3.18444748116292 0.3056640625
3.18462953270822 0.306640625
3.18627011214829 0.3076171875
3.1864537694519 0.30859375
3.18793571675469 0.3095703125
3.19016156471486 0.310546875
3.19142347754844 0.3115234375
3.19199023725368 0.3125
3.1927482609003 0.3134765625
3.19333971760029 0.314453125
3.19388886046979 0.3154296875
3.19438802463852 0.31640625
3.19521809333214 0.3173828125
3.19587349439862 0.318359375
3.19692202222867 0.3193359375
3.19698035330401 0.3203125
3.1974802700283 0.3212890625
3.19802064390933 0.322265625
3.19807808129922 0.3232421875
3.19818273060998 0.32421875
3.19891907532425 0.3251953125
3.19950543224527 0.326171875
3.19992970427304 0.3271484375
3.2020537069478 0.328125
3.20348295697741 0.3291015625
3.20409049360894 0.330078125
3.20506840264068 0.3310546875
3.20519115380416 0.33203125
3.20550318366973 0.3330078125
3.2065428530038 0.333984375
3.20749172701603 0.3349609375
3.20873412444452 0.3359375
3.20933643518813 0.3369140625
3.21091654015955 0.337890625
3.21095832998325 0.3388671875
3.21162515926278 0.33984375
3.21359383506647 0.3408203125
3.21374789507079 0.341796875
3.21413115022062 0.3427734375
3.21500148355964 0.34375
3.21630388700713 0.3447265625
3.21634282993292 0.345703125
3.21712999374755 0.3466796875
3.2173025024755 0.34765625
3.217820026635 0.3486328125
3.21828182786132 0.349609375
3.21926314874821 0.3505859375
3.21987293769032 0.3515625
3.21988903891052 0.3525390625
3.22107287668266 0.353515625
3.22241610846475 0.3544921875
3.22443096715791 0.35546875
3.22506104083422 0.3564453125
3.22654289796348 0.357421875
3.22759217119901 0.3583984375
3.22770200070089 0.359375
3.22809823377048 0.3603515625
3.22884558110916 0.361328125
3.22906859315702 0.3623046875
3.22950844814213 0.36328125
3.22979663205697 0.3642578125
3.23034811638449 0.365234375
3.23036175190058 0.3662109375
3.23071493638077 0.3671875
3.23202813621753 0.3681640625
3.23214039136627 0.369140625
3.23436312673187 0.3701171875
3.23488290466032 0.37109375
3.23579125872643 0.3720703125
3.23628439181233 0.373046875
3.23695319005247 0.3740234375
3.23712255959237 0.375
3.2373761407651 0.3759765625
3.23812404873947 0.376953125
3.23837313038341 0.3779296875
3.23909318525569 0.37890625
3.23910109470177 0.3798828125
3.24019490435317 0.380859375
3.24050711961935 0.3818359375
3.24239289945581 0.3828125
3.24345585290032 0.3837890625
3.24354832402461 0.384765625
3.2440524475247 0.3857421875
3.24412865307477 0.38671875
3.24464664454604 0.3876953125
3.24465324675018 0.388671875
3.24549525955468 0.3896484375
3.24552383009404 0.390625
3.24617679064973 0.3916015625
3.24634354391141 0.392578125
3.24682413887016 0.3935546875
3.24709002265648 0.39453125
3.24717417885127 0.3955078125
3.24763558797395 0.396484375
3.2477886686926 0.3974609375
3.24848426821308 0.3984375
3.24855361165782 0.3994140625
3.24887886361523 0.400390625
3.24979009562806 0.4013671875
3.25088398472086 0.40234375
3.2511163062505 0.4033203125
3.25269532234631 0.404296875
3.25276284661313 0.4052734375
3.25365212027245 0.40625
3.25417454155826 0.4072265625
3.25464135457846 0.408203125
3.25707122207119 0.4091796875
3.25798306725423 0.41015625
3.25905187113338 0.4111328125
3.25986478726976 0.412109375
3.2603015028814 0.4130859375
3.26030353039265 0.4140625
3.26036368183003 0.4150390625
3.26051041940211 0.416015625
3.26089198127667 0.4169921875
3.26097608304173 0.41796875
3.26217696598366 0.4189453125
3.2624153091086 0.419921875
3.26244489645922 0.4208984375
3.26258412656269 0.421875
3.26333584803817 0.4228515625
3.26339707566716 0.423828125
3.26389383713341 0.4248046875
3.2641161150577 0.42578125
3.26450803302668 0.4267578125
3.26455530135126 0.427734375
3.26483873752978 0.4287109375
3.2659418405602 0.4296875
3.26694286474887 0.4306640625
3.26715348318738 0.431640625
3.26807120740427 0.4326171875
3.26831533886325 0.43359375
3.26911618109137 0.4345703125
3.26915094451542 0.435546875
3.26967277356324 0.4365234375
3.27043620778177 0.4375
3.27163576465727 0.4384765625
3.27211618671407 0.439453125
3.27227753914105 0.4404296875
3.2733748717995 0.44140625
3.2746666481887 0.4423828125
3.2752152924501 0.443359375
3.27540512286598 0.4443359375
3.27567558683557 0.4453125
3.27581040029636 0.4462890625
3.27637019230582 0.447265625
3.27734984689426 0.4482421875
3.27796674309212 0.44921875
3.27815792066271 0.4501953125
3.27984522365269 0.451171875
3.28116544355547 0.4521484375
3.28119308282724 0.453125
3.28181629877527 0.4541015625
3.28239690869278 0.455078125
3.28252783632588 0.4560546875
3.28257979760131 0.45703125
3.28258987473624 0.4580078125
3.28269712682492 0.458984375
3.28313992667163 0.4599609375
3.2844259905024 0.4609375
3.28444283208068 0.4619140625
3.28452057077673 0.462890625
3.28582158017523 0.4638671875
3.28622003591503 0.46484375
3.28709388875734 0.4658203125
3.28784524072164 0.466796875
3.28928558323662 0.4677734375
3.28955950870804 0.46875
3.29035443856773 0.4697265625
3.2906689583614 0.470703125
3.2909236110118 0.4716796875
3.29100429989403 0.47265625
3.29274642695805 0.4736328125
3.29323868747234 0.474609375
3.29381093567836 0.4755859375
3.29440021314633 0.4765625
3.29478801925767 0.4775390625
3.29487633850124 0.478515625
3.29489306104927 0.4794921875
3.29592919414076 0.48046875
3.29709633952698 0.4814453125
3.29896712424853 0.482421875
3.29919236426064 0.4833984375
3.2995450665461 0.484375
3.29982764248826 0.4853515625
3.30003493823986 0.486328125
3.30158438406824 0.4873046875
3.3020828772112 0.48828125
3.30226613335673 0.4892578125
3.30266174677511 0.490234375
3.3052575502208 0.4912109375
3.30638655453599 0.4921875
3.30709586198673 0.4931640625
3.30856396554207 0.494140625
3.30905162836813 0.4951171875
3.30950582297988 0.49609375
3.30954849102256 0.4970703125
3.310398618721 0.498046875
3.31187888298412 0.4990234375
3.31265761205125 0.5
3.31293772556998 0.5009765625
3.31322358523343 0.501953125
3.3132922594415 0.5029296875
3.31439976674553 0.50390625
3.31577134343688 0.5048828125
3.3176041613138 0.505859375
3.31784709149957 0.5068359375
3.31809661197362 0.5078125
3.31838352305874 0.5087890625
3.32128557184431 0.509765625
3.32261408308266 0.5107421875
3.32274079556824 0.51171875
3.32417441350132 0.5126953125
3.32494320869018 0.513671875
3.32537650289866 0.5146484375
3.32538863517184 0.515625
3.32626200880844 0.5166015625
3.32666952967496 0.517578125
3.32692523724162 0.5185546875
3.32706285963384 0.51953125
3.32716545104884 0.5205078125
3.32785465009981 0.521484375
3.33043688586662 0.5224609375
3.33069740224244 0.5234375
3.33091210577612 0.5244140625
3.33167134062877 0.525390625
3.33284319781021 0.5263671875
3.33463350921564 0.52734375
3.33507809412106 0.5283203125
3.3378212100211 0.529296875
3.33895424844984 0.5302734375
3.3403808724502 0.53125
3.34070205299107 0.5322265625
3.34143307738886 0.533203125
3.34287251179143 0.5341796875
3.34335309206735 0.53515625
3.34340155707608 0.5361328125
3.34453455675568 0.537109375
3.34481615212312 0.5380859375
3.34506733712586 0.5390625
3.34558061746787 0.5400390625
3.34600857989096 0.541015625
3.3468875907035 0.5419921875
3.34708769312379 0.54296875
3.34726261593921 0.5439453125
3.34728835362468 0.544921875
3.34761103671581 0.5458984375
3.34819204336762 0.546875
3.34831494486435 0.5478515625
3.34884000517681 0.548828125
3.34920658939183 0.5498046875
3.35033144164367 0.55078125
3.35057362898634 0.5517578125
3.35071012196734 0.552734375
3.35163280289099 0.5537109375
3.35186660425206 0.5546875
3.35193693208599 0.5556640625
3.35251712513754 0.556640625
3.3528939293084 0.5576171875
3.35304678402928 0.55859375
3.35470942551479 0.5595703125
3.3547644383596 0.560546875
3.35490806428406 0.5615234375
3.35517931261964 0.5625
3.3554018458996 0.5634765625
3.35589172677188 0.564453125
3.35641685679833 0.5654296875
3.35716053768405 0.56640625
3.3576719977952 0.5673828125
3.357943172013 0.568359375
3.35867067014 0.5693359375
3.36070833892671 0.5703125
3.3611312432213 0.5712890625
3.36164867006673 0.572265625
3.36253541602284 0.5732421875
3.36259335746327 0.57421875
3.36332615849206 0.5751953125
3.3633849203772 0.576171875
3.36404001767529 0.5771484375
3.36709241833549 0.578125
3.36818471140114 0.5791015625
3.36831415352546 0.580078125
3.36925460967497 0.5810546875
3.36988712348973 0.58203125
3.37008765607892 0.5830078125
3.37040580463184 0.583984375
3.3710061366163 0.5849609375
3.3710856385675 0.5859375
3.3714688017418 0.5869140625
3.37221056717251 0.587890625
3.37288013302284 0.5888671875
3.37401214186975 0.58984375
3.37428946239484 0.5908203125
3.37503312919212 0.591796875
3.37503319858224 0.5927734375
3.37880796858125 0.59375
3.37883169372854 0.5947265625
3.37920136967485 0.595703125
3.3798442230808 0.5966796875
3.38041694438391 0.59765625
3.38220974603486 0.5986328125
3.38331264458758 0.599609375
3.38336445067189 0.6005859375
3.38355391307911 0.6015625
3.38389801855104 0.6025390625
3.38440613217614 0.603515625
3.38497513274681 0.6044921875
3.38567970173746 0.60546875
3.38602124859024 0.6064453125
3.3863293848094 0.607421875
3.38635774082852 0.6083984375
3.38758313911965 0.609375
3.38902919323921 0.6103515625
3.39034916156927 0.611328125
3.39116064680335 0.6123046875
3.39161639773207 0.61328125
3.39189499633543 0.6142578125
3.39218234704845 0.615234375
3.39321369105268 0.6162109375
3.39423870666602 0.6171875
3.39523072863415 0.6181640625
3.3954418401875 0.619140625
3.39658305791651 0.6201171875
3.39699627284698 0.62109375
3.39801566387408 0.6220703125
3.39878254745467 0.623046875
3.39894205900899 0.6240234375
3.39924203941563 0.625
3.39926894878468 0.6259765625
3.40194612702151 0.626953125
3.40205060313378 0.6279296875
3.40292796701085 0.62890625
3.40497760781337 0.6298828125
3.40515694341398 0.630859375
3.40516355523489 0.6318359375
3.40614169677502 0.6328125
3.40621162413784 0.6337890625
3.40736156103789 0.634765625
3.40747188410562 0.6357421875
3.40826476076645 0.63671875
3.4084008463173 0.6376953125
3.40898521893822 0.638671875
3.40926635866851 0.6396484375
3.40967384058904 0.640625
3.41041185007211 0.6416015625
3.41192667118855 0.642578125
3.41215942965487 0.6435546875
3.41220734852276 0.64453125
3.41235885767113 0.6455078125
3.41257955638498 0.646484375
3.4131928974542 0.6474609375
3.41349518672878 0.6484375
3.41352001364416 0.6494140625
3.41366715887621 0.650390625
3.41413573215988 0.6513671875
3.41447200900794 0.65234375
3.41473946716091 0.6533203125
3.41478670898969 0.654296875
3.41716798940959 0.6552734375
3.41731491494468 0.65625
3.41860989773585 0.6572265625
3.41930430754464 0.658203125
3.41932686068257 0.6591796875
3.41950134178193 0.66015625
3.42018467996284 0.6611328125
3.42151890083557 0.662109375
3.42272472482915 0.6630859375
3.42302891670803 0.6640625
3.42384761460602 0.6650390625
3.42451864805744 0.666015625
3.42535942637055 0.6669921875
3.42537060580073 0.66796875
3.42684918569178 0.6689453125
3.42696147650949 0.669921875
3.42702469642249 0.6708984375
3.42727216310414 0.671875
3.42807939606942 0.6728515625
3.42832495285279 0.673828125
3.42841600815733 0.6748046875
3.42846331943802 0.67578125
3.42915563732084 0.6767578125
3.43005790875038 0.677734375
3.43113947625929 0.6787109375
3.43154682785893 0.6796875
3.43367713367903 0.6806640625
3.43406319070852 0.681640625
3.43492167934734 0.6826171875
3.4349772162527 0.68359375
3.43730938474497 0.6845703125
3.43748978842069 0.685546875
3.4383237265551 0.6865234375
3.43885867911854 0.6875
3.43898387159489 0.6884765625
3.43951371044921 0.689453125
3.44081175385321 0.6904296875
3.44124853197702 0.69140625
3.44232204207596 0.6923828125
3.44307751650103 0.693359375
3.4436636965265 0.6943359375
3.44390406482818 0.6953125
3.445305469188 0.6962890625
3.44558140116346 0.697265625
3.44748197467838 0.6982421875
3.44821761520301 0.69921875
3.44892250857633 0.7001953125
3.44922410337658 0.701171875
3.45056692021516 0.7021484375
3.45110762142849 0.703125
3.4515583845747 0.7041015625
3.45451544405961 0.705078125
3.4555738128109 0.7060546875
3.45678501570044 0.70703125
3.45752541750094 0.7080078125
3.45801662818973 0.708984375
3.45946968131146 0.7099609375
3.45959425503305 0.7109375
3.46044776129102 0.7119140625
3.46050351113123 0.712890625
3.46060875726618 0.7138671875
3.46078024523488 0.71484375
3.46162985559616 0.7158203125
3.4632801579158 0.716796875
3.46333394979939 0.7177734375
3.46506929453674 0.71875
3.46620357410806 0.7197265625
3.46631835146372 0.720703125
3.46644197998098 0.7216796875
3.46838117610453 0.72265625
3.4685722445736 0.7236328125
3.46921576968765 0.724609375
3.46981015309728 0.7255859375
3.47088190016985 0.7265625
3.47200314973092 0.7275390625
3.47216484655832 0.728515625
3.4724149599951 0.7294921875
3.47279494033572 0.73046875
3.47309338331308 0.7314453125
3.4731292527644 0.732421875
3.47345884936573 0.7333984375
3.47384803166106 0.734375
3.4740902247764 0.7353515625
3.47502781572156 0.736328125
3.47593585446336 0.7373046875
3.47621033801616 0.73828125
3.47662138579562 0.7392578125
3.47777387719581 0.740234375
3.47803607940471 0.7412109375
3.47994892517652 0.7421875
3.48000440830222 0.7431640625
3.48072468132032 0.744140625
3.48089553607915 0.7451171875
3.48214487507895 0.74609375
3.48228302342049 0.7470703125
3.48534829974678 0.748046875
3.48687921319565 0.7490234375
3.48861981728117 0.75
3.48985072440389 0.7509765625
3.49035933414093 0.751953125
3.49198279813623 0.7529296875
3.49200786480827 0.75390625
3.49212925245238 0.7548828125
3.49342863571294 0.755859375
3.49432257455689 0.7568359375
3.49449716019491 0.7578125
3.49588332755691 0.7587890625
3.495909733334 0.759765625
3.49938464990557 0.7607421875
3.50259088624731 0.76171875
3.50416603210045 0.7626953125
3.50455343483723 0.763671875
3.50552936072902 0.7646484375
3.50689869152706 0.765625
3.50746224205373 0.7666015625
3.50784277942275 0.767578125
3.50790012735006 0.7685546875
3.51072638640648 0.76953125
3.51088615652715 0.7705078125
3.51100534380847 0.771484375
3.51117340864389 0.7724609375
3.51245384261002 0.7734375
3.51254562732887 0.7744140625
3.51296112412009 0.775390625
3.51433229291301 0.7763671875
3.5146291600054 0.77734375
3.5148354092916 0.7783203125
3.51648441065975 0.779296875
3.51651700372975 0.7802734375
3.5179726435929 0.78125
3.5186565664434 0.7822265625
3.52006326006219 0.783203125
3.52039304041604 0.7841796875
3.52075798160169 0.78515625
3.52221463669398 0.7861328125
3.5243343860668 0.787109375
3.5250587145583 0.7880859375
3.52541217292778 0.7890625
3.52808694504867 0.7900390625
3.53001436246159 0.791015625
3.53185324913707 0.7919921875
3.53219912031569 0.79296875
3.53346596922466 0.7939453125
3.53837914541095 0.794921875
3.53957433723939 0.7958984375
3.54002728914704 0.796875
3.54034138940415 0.7978515625
3.5433999343838 0.798828125
3.5440501803196 0.7998046875
3.54430384766721 0.80078125
3.54508415756739 0.8017578125
3.54657987576154 0.802734375
3.54693281981472 0.8037109375
3.54731736052586 0.8046875
3.54781477317386 0.8056640625
3.55012151152227 0.806640625
3.55062145048204 0.8076171875
3.55195380949132 0.80859375
3.55222166646901 0.8095703125
3.55311118324447 0.810546875
3.55386525998888 0.8115234375
3.55585607789354 0.8125
3.55590014945171 0.8134765625
3.55598864330806 0.814453125
3.55717480780717 0.8154296875
3.55778487719878 0.81640625
3.55905902362764 0.8173828125
3.56090180830495 0.818359375
3.560989310954 0.8193359375
3.56142945795347 0.8203125
3.56304027985956 0.8212890625
3.56309342810205 0.822265625
3.56425405912372 0.8232421875
3.56664419099413 0.82421875
3.56789419371994 0.8251953125
3.56848312888603 0.826171875
3.56966490105832 0.8271484375
3.57137931716438 0.828125
3.57381319893446 0.8291015625
3.57435948846061 0.830078125
3.57714552951784 0.8310546875
3.57728037264099 0.83203125
3.5773428267699 0.8330078125
3.57851638419423 0.833984375
3.57911738853487 0.8349609375
3.57942021886984 0.8359375
3.57958302397666 0.8369140625
3.58012440936482 0.837890625
3.58013725303813 0.8388671875
3.58056961264895 0.83984375
3.5807957239083 0.8408203125
3.58193820617641 0.841796875
3.58315606727339 0.8427734375
3.58522698877299 0.84375
3.59353585149637 0.8447265625
3.59517300992923 0.845703125
3.59986716306225 0.8466796875
3.60133363002629 0.84765625
3.60172450365507 0.8486328125
3.60184426639536 0.849609375
3.60351198206579 0.8505859375
3.60592144825196 0.8515625
3.60683531408269 0.8525390625
3.60694194213222 0.853515625
3.60698585314082 0.8544921875
3.60728379817997 0.85546875
3.60961434456335 0.8564453125
3.61189236349455 0.857421875
3.61298257937505 0.8583984375
3.61458580731651 0.859375
3.61684455711411 0.8603515625
3.61848319592369 0.861328125
3.61930375638479 0.8623046875
3.61991209743105 0.86328125
3.62079906042255 0.8642578125
3.62123461982942 0.865234375
3.62159284565714 0.8662109375
3.62182888960481 0.8671875
3.6243189521184 0.8681640625
3.62620041896545 0.869140625
3.62650592310699 0.8701171875
3.6265410259499 0.87109375
3.6304133595827 0.8720703125
3.63464067486874 0.873046875
3.63534394704492 0.8740234375
3.63549133390067 0.875
3.63699133764747 0.8759765625
3.6381479912266 0.876953125
3.6387079118268 0.8779296875
3.63939017435154 0.87890625
3.64009320817031 0.8798828125
3.6514939854412 0.880859375
3.65300791812123 0.8818359375
3.65336436901093 0.8828125
3.65399723971028 0.8837890625
3.65449651584888 0.884765625
3.6588932193061 0.8857421875
3.66429298250051 0.88671875
3.66608797490036 0.8876953125
3.66863128967361 0.888671875
3.66961978334869 0.8896484375
3.67279914778731 0.890625
3.67288797702843 0.8916015625
3.67331750347618 0.892578125
3.67383558445836 0.8935546875
3.67422090458207 0.89453125
3.6760609102316 0.8955078125
3.67714651178482 0.896484375
3.68199917495332 0.8974609375
3.68456030119219 0.8984375
3.68503531497455 0.8994140625
3.68605958912648 0.900390625
3.68914156154117 0.9013671875
3.69059047495178 0.90234375
3.69307310290242 0.9033203125
3.69919293106142 0.904296875
3.70242171426734 0.9052734375
3.70283205134308 0.90625
3.70460858122251 0.9072265625
3.70710642839307 0.908203125
3.71000206807804 0.9091796875
3.71194292804028 0.91015625
3.71209085744973 0.9111328125
3.71966991972116 0.912109375
3.72168322955602 0.9130859375
3.72346647838452 0.9140625
3.72399438976087 0.9150390625
3.72611837353674 0.916015625
3.7289848092649 0.9169921875
3.73019115688554 0.91796875
3.73066434605269 0.9189453125
3.73275474030106 0.919921875
3.73321874823928 0.9208984375
3.73568420950091 0.921875
3.73653292425001 0.9228515625
3.73752599529739 0.923828125
3.7388283734232 0.9248046875
3.74346842048869 0.92578125
3.74980531908368 0.9267578125
3.75203532965356 0.927734375
3.75473401676152 0.9287109375
3.75712151204168 0.9296875
3.76459624643148 0.9306640625
3.76619176589807 0.931640625
3.77315822991957 0.9326171875
3.78135709556588 0.93359375
3.78251856438858 0.9345703125
3.78265033776835 0.935546875
3.78426260994401 0.9365234375
3.78630404472045 0.9375
3.79013656082057 0.9384765625
3.79147893696421 0.939453125
3.7921793665649 0.9404296875
3.79755746652164 0.94140625
3.79890157024423 0.9423828125
3.80262105080308 0.943359375
3.80677031155071 0.9443359375
3.81145831410926 0.9453125
3.81444898381405 0.9462890625
3.82009846879993 0.947265625
3.82035210872094 0.9482421875
3.82309245471915 0.94921875
3.83154289163663 0.9501953125
3.8341569053666 0.951171875
3.8370528331012 0.9521484375
3.84342542757213 0.953125
3.84466158602881 0.9541015625
3.84688609368853 0.955078125
3.84994161211003 0.9560546875
3.85162994949466 0.95703125
3.85516049973286 0.9580078125
3.87028945299256 0.958984375
3.8745374404612 0.9599609375
3.89472221884865 0.9609375
3.89534892968201 0.9619140625
3.89944517116168 0.962890625
3.90337586639756 0.9638671875
3.90542288330606 0.96484375
3.90692655796261 0.9658203125
3.90945821939673 0.966796875
3.9169051666879 0.9677734375
3.92022635585361 0.96875
3.92585611380673 0.9697265625
3.92946778960337 0.970703125
3.94389325637475 0.9716796875
3.96201845189114 0.97265625
3.96575103424829 0.9736328125
3.97389352116996 0.974609375
3.97762240677624 0.9755859375
3.97795284772844 0.9765625
3.98605780505653 0.9775390625
3.98941110907586 0.978515625
4.06656722871361 0.9794921875
4.06952642739503 0.98046875
4.08546036760092 0.9814453125
4.08632090842641 0.982421875
4.11384630170316 0.9833984375
4.14238911852286 0.984375
4.14486817022019 0.9853515625
4.15602752339265 0.986328125
4.16979655733967 0.9873046875
4.17604428342914 0.98828125
4.22840184547969 0.9892578125
4.29762609066345 0.990234375
4.33810906162581 0.9912109375
4.37945681517554 0.9921875
4.41118872977467 0.9931640625
4.46675808200635 0.994140625
4.47396297105256 0.9951171875
4.58764579954244 0.99609375
4.62101809537045 0.9970703125
4.80484720230617 0.998046875
4.82324099896772 0.9990234375
4.84721226304504 1
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> figs/fcn_output.tex <==
\begin{tikzpicture}
   y={(0.5cm,0.25cm)},x={(0.5cm,-0.25cm)},z={(0cm,{veclen(0.5,0.25)*1cm})}
    ]
    \DrawCubes [step=5mm,thin]{0}{4}{0}{3}{0}{0.5}
    \node (width) [rectangle, yshift=-1cm, xshift=1.5cm] {Width $w$};
    \node (height) [rectangle, yshift=.8cm, xshift=-1cm,rotate=90] {Height $h$};
    \node (channels) [rectangle, yshift=-.5cm, xshift=4cm,rotate=45] {Phase shift $\psi$};
\end{tikzpicture}
  

==> figs/input_output_format.tex <==
\begin{tikzpicture}
   y={(0.5cm,0.25cm)},x={(0.5cm,-0.25cm)},z={(0cm,{veclen(0.5,0.25)*1cm})}
    ]
    \DrawCubes [step=5mm,thin]{0}{4}{0}{3}{0}{2}
    \node (width) [rectangle, yshift=-1cm, xshift=1.5cm] {Width $w$};
    \node (height) [rectangle, yshift=.8cm, xshift=-1cm,rotate=90] {Height $h$};
    \node (channels) [rectangle, yshift=-.5cm, xshift=4cm,rotate=45] {Features $k$};
\end{tikzpicture}

==> figs/num_antennas.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
xtick={256,512,1024},
x grid style={white!69.0196078431373!black},
xlabel={Number of RIS antennas},
xmajorgrids,
xmin=256, xmax=1024,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sum rate (bit/s)},
ymajorgrids,
ymin=0, ymax=8.5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
256 6.87
512 7.5
1024 8.24
};
\addlegendentry{FCN (ours)}
\addplot [semithick, color0, dashed]
table {%
256 6.85
512 7.34
1024 8.05
};
\addlegendentry{FCN, $\gamma=0.1$}
\addplot [semithick, color0, dotted]
table {%
256 6.73
512 7.1
1024 7.99
};
\addlegendentry{FCN, $\gamma=0.2$}
\addplot [semithick, color1]
table {%
256 3.33
512 3.45
1024 3.67
};
\addlegendentry{Random}
\addplot [semithick, color2]
table {%
256 5.59
512 5.83
1024 6.77
};
\addlegendentry{BCD~\cite{guo2020weighted}}
\end{axis}

\end{tikzpicture}


==> figs/only_wmmse.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-1500, xmax=31500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/s/Hz)},
ymajorgrids,
ymin=2.85871322631836, ymax=3.47495958328247,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.88672442436218
100 2.98410274982452
200 2.99895675182343
300 3.00669457912445
400 3.00945582389832
500 3.01660921573639
600 3.01960020065308
700 3.02588188648224
800 3.02631661891937
900 3.02473220825195
1000 3.03040289878845
1100 3.03299989700317
1200 3.0363676071167
1300 3.0395886182785
1400 3.03933913707733
1500 3.04165914058685
1600 3.04256217479706
1700 3.04283971786499
1800 3.04458434581757
1900 3.0479129076004
2000 3.04609026908875
2100 3.04952487945557
2200 3.05012595653534
2300 3.05174007415771
2400 3.05238826274872
2500 3.05416107177734
2600 3.05534210205078
2700 3.05583152770996
2800 3.05774831771851
2900 3.06136062145233
3000 3.05755186080933
3100 3.06274757385254
3200 3.06176846027374
3300 3.06041650772095
3400 3.06262185573578
3500 3.06115877628326
3600 3.0661180973053
3700 3.06541016101837
3800 3.06523673534393
3900 3.06777472496033
4000 3.0681027173996
4100 3.06762933731079
4200 3.06906533241272
4300 3.06933016777039
4400 3.07308762073517
4500 3.07044248580933
4600 3.07094888687134
4700 3.07094640731812
4800 3.07252914905548
4900 3.07096018791199
5000 3.07326011657715
5100 3.07021679878235
5200 3.07228803634644
5300 3.07498421669006
5400 3.07422592639923
5500 3.07422704696655
5600 3.07746105194092
5700 3.07528307437897
5800 3.07776803970337
5900 3.07864971160889
6000 3.07893915176392
6100 3.08030891418457
6200 3.08079874515533
6300 3.08163983821869
6400 3.0805807352066
6500 3.08560082912445
6600 3.08162357807159
6700 3.08893618583679
6800 3.08592221736908
6900 3.08859810829163
7000 3.08965690135956
7100 3.09080274105072
7200 3.09796669483185
7300 3.09502241611481
7400 3.09923014640808
7500 3.10178940296173
7600 3.10322217941284
7700 3.10516695976257
7800 3.10449259281158
7900 3.10721096992493
8000 3.10878849029541
8100 3.11434879302979
8200 3.11313993930817
8300 3.11924955844879
8400 3.1168313741684
8500 3.12488977909088
8600 3.12700486183167
8700 3.12666285037994
8800 3.13636932373047
8900 3.1346382856369
9000 3.13917469978333
9100 3.14242341518402
9200 3.14899666309357
9300 3.15184569358826
9400 3.15845131874084
9500 3.16503701210022
9600 3.17071971893311
9700 3.1710569858551
9800 3.17960615158081
9900 3.18060975074768
10000 3.18563969135284
10100 3.18841767311096
10200 3.19065775871277
10300 3.192839884758
10400 3.19500625133514
10500 3.20268213748932
10600 3.19842014312744
10700 3.20402216911316
10800 3.20511555671692
10900 3.2071001291275
11000 3.21107342243195
11100 3.21156258583069
11200 3.2170125246048
11300 3.21553800106049
11400 3.22273354530334
11500 3.22528610229492
11600 3.21949901580811
11700 3.22618033885956
11800 3.22926697731018
11900 3.23291788101196
12000 3.23545966148376
12100 3.23679239749908
12200 3.23881232738495
12300 3.24526717662811
12400 3.24675250053406
12500 3.25025000572205
12600 3.24967923164368
12700 3.25418262481689
12800 3.25933094024658
12900 3.26385476589203
13000 3.26765475273132
13100 3.27057206630707
13200 3.27510685920715
13300 3.27728180885315
13400 3.27827482223511
13500 3.28234405517578
13600 3.2883273601532
13700 3.28904180526733
13800 3.2926703453064
13900 3.2927741765976
14000 3.29496235847473
14100 3.29999303817749
14200 3.30649213790894
14300 3.30213854312897
14400 3.30589470863342
14500 3.30934143066406
14600 3.31143157482147
14700 3.31394834518433
14800 3.31712741851807
14900 3.31832633018494
15000 3.31902878284454
15100 3.31814653873444
15200 3.32546916007996
15300 3.32772963047028
15400 3.3321563243866
15500 3.33083188533783
15600 3.33196611404419
15700 3.33375511169434
15800 3.33683388233185
15900 3.33862714767456
16000 3.33959784507751
16100 3.33811843395233
16200 3.34453363418579
16300 3.3443190574646
16400 3.3496691942215
16500 3.34743711948395
16600 3.35291547775269
16700 3.35740923881531
16800 3.35466704368591
16900 3.35705888271332
17000 3.36155443191528
17100 3.35744516849518
17200 3.35976209640503
17300 3.36420066356659
17400 3.36537044048309
17500 3.36687405109406
17600 3.37189700603485
17700 3.36990056037903
17800 3.37186846733093
17900 3.37786846160889
18000 3.3729172706604
18100 3.3772349357605
18200 3.37217705249786
18300 3.37582426071167
18400 3.37951245307922
18500 3.38044404983521
18600 3.37984194755554
18700 3.38808360099792
18800 3.38492670059204
18900 3.38384344577789
19000 3.38099913597107
19100 3.38992986679077
19200 3.38861503601074
19300 3.39011387825012
19400 3.39302434921265
19500 3.38750095367432
19600 3.39335815906525
19700 3.39285147190094
19800 3.39228246212006
19900 3.39590537548065
20000 3.39103713035583
20100 3.39770228862762
20200 3.40019352436066
20300 3.39996531009674
20400 3.3998126745224
20500 3.39992942810059
20600 3.40246787071228
20700 3.40174357891083
20800 3.40528302192688
20900 3.39884133338928
21000 3.40199427604675
21100 3.4115124464035
21200 3.40403580665588
21300 3.40727570056915
21400 3.4068008184433
21500 3.40594792366028
21600 3.40978331565857
21700 3.4107355594635
21800 3.40827167034149
21900 3.41399810314178
22000 3.41498227119446
22100 3.41256496906281
22200 3.41304278373718
22300 3.40765235424042
22400 3.41296138763428
22500 3.41238412857056
22600 3.41283955574036
22700 3.41492342948914
22800 3.41668572425842
22900 3.41883766651154
23000 3.41590647697449
23100 3.41886420249939
23200 3.41870405673981
23300 3.42092599868774
23400 3.41916055679321
23500 3.42180180549622
23600 3.42333347797394
23700 3.42269060611725
23800 3.42504756450653
23900 3.42134852409363
24000 3.42119240760803
24100 3.41904811859131
24200 3.42413294315338
24300 3.42341573238373
24400 3.42513637542725
24500 3.42496917247772
24600 3.42448375225067
24700 3.42822196483612
24800 3.42674098014832
24900 3.43163321018219
25000 3.42977297306061
25100 3.42896211147308
25200 3.4307332277298
25300 3.42723557949066
25400 3.42890138626099
25500 3.43087177276611
25600 3.42964787483215
25700 3.43021392822266
25800 3.43016707897186
25900 3.4301917552948
26000 3.43529508113861
26100 3.43019406795502
26200 3.42961857318878
26300 3.43135778903961
26400 3.43694934844971
26500 3.43428735733032
26600 3.43559141159058
26700 3.43766567707062
26800 3.43505828380585
26900 3.43698308467865
27000 3.43917524814606
27100 3.43815801143646
27200 3.43498818874359
27300 3.43326599597931
27400 3.43661887645721
27500 3.43919217586517
27600 3.43930835723877
27700 3.43819832801819
27800 3.43751773834229
27900 3.43858182430267
28000 3.44057230949402
28100 3.44034118652344
28200 3.43942732810974
28300 3.44130802154541
28400 3.44149601459503
28500 3.4359867811203
28600 3.43840997219086
28700 3.43919904232025
28800 3.43988256454468
28900 3.44134392738342
29000 3.44275612831116
29100 3.44220552444458
29200 3.44155566692352
29300 3.44041686058044
29400 3.44395658969879
29500 3.44185261726379
29600 3.44187529087067
29700 3.44382576942444
29800 3.44397292137146
29900 3.44694838523865
30000 3.44632124900818
};
\end{axis}

\end{tikzpicture}


==> figs/rate_region.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={User 1 (bits/Hz)},
xmajorgrids,
xmin=-0, xmax=7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={User 2 (bits/Hz)},
ymajorgrids,
ymin=-0, ymax=7,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 5.63
1.82 4.46
3.15 3.72
3.94 2.66
6.05 0
};
\addlegendentry{FCN (ours)}
\addplot [semithick, color0, dashed]
table {%
0 5.6
1.8 4.4
3.2 3.7
3.9 2.6
5.9 0
};
\addlegendentry{FCN, $\gamma=0.1$}
\addplot [semithick, color0, dotted]
table {%
0 5.5
1.7 4.35
3.1 3.6
3.8 2.5
5.8 0
};
\addlegendentry{FCN, $\gamma=0.2$}
\addplot [semithick, color1]
table {%
0 2.2
1.24 1.97
1.61 1.71
2.02 1.24
2.26 0
};
\addlegendentry{Random}
\addplot [semithick, color2]
table {%
0 4.93
1.06 4.21
2.61 2.98
4.11 1.13
4.9 0
};
\addlegendentry{BCD \cite{guo2020weighted}}
\end{axis}

\end{tikzpicture}


==> figs/training.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-400.5, xmax=8410.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/s/Hz)},
ymajorgrids,
ymin=1.20826039731503, ymax=3.75934730350971,
ytick style={color=black}
]
\addplot [semithick, color0, line width = 1pt]
table {%
0 1.32421889305115
1 1.41952184438705
2 1.64303180575371
3 1.75681629776955
4 1.81981996297836
5 1.87413629889488
6 1.90538976788521
7 1.94104597568512
8 1.95770505666733
9 1.98312349319458
10 2.00622393488884
11 2.02509889602661
12 2.04067895412445
13 2.04600974321365
14 2.05703911781311
15 2.06441344618797
16 2.07109398841858
17 2.07513298988342
18 2.08466470241547
19 2.09022086858749
20 2.09723625183105
21 2.10617834329605
22 2.11374087333679
23 2.11542526483536
24 2.12604918479919
25 2.12193686962128
26 2.13204783201218
27 2.1321061372757
28 2.13481566905975
29 2.13785315752029
30 2.1425199508667
31 2.14726278781891
32 2.14536900520325
33 2.15164395570755
34 2.15257238149643
35 2.15158013105392
36 2.15579708814621
37 2.15802413225174
38 2.1596466422081
39 2.16417669057846
40 2.16624230146408
41 2.16793930530548
42 2.16722420454025
43 2.16821191310883
44 2.17544622421265
45 2.17555966377258
46 2.18083298206329
47 2.18114604949951
48 2.18275915384293
49 2.18411095142365
50 2.18073343038559
51 2.18733015060425
52 2.19617692232132
53 2.19434852600098
54 2.1947539806366
55 2.19949954748154
56 2.19899711608887
57 2.20290213823318
58 2.20582404136658
59 2.20576151609421
60 2.20867079496384
61 2.21129678487778
62 2.21408560276031
63 2.22176866531372
64 2.22193331718445
65 2.22056245803833
66 2.22898299694061
67 2.23258233070374
68 2.23406112194061
69 2.23586585521698
70 2.2376566529274
71 2.23396805524826
72 2.23889707326889
73 2.24051542282105
74 2.24631975889206
75 2.25119264125824
76 2.24776437282562
77 2.25318131446838
78 2.25529726743698
79 2.26147429943085
80 2.26327029466629
81 2.26257512569427
82 2.27050819396973
83 2.26854059696198
84 2.26118466854095
85 2.27246494293213
86 2.2706317782402
87 2.27901830673218
88 2.27809563875198
89 2.28133075237274
90 2.28526296615601
91 2.29241878986359
92 2.29110916852951
93 2.29236969947815
94 2.29752544164658
95 2.29769113063812
96 2.29961396455765
97 2.29846819639206
98 2.30501269102097
99 2.30584506988525
100 2.30286405086517
101 2.30763592720032
102 2.31213594675064
103 2.31721585988998
104 2.31795037984848
105 2.32210075855255
106 2.32265691757202
107 2.32824934720993
108 2.33035007715225
109 2.33904292583466
110 2.32815544605255
111 2.3306137919426
112 2.33367533683777
113 2.3467080116272
114 2.35103807449341
115 2.34985591173172
116 2.35432974100113
117 2.35477637052536
118 2.35835140943527
119 2.35860503911972
120 2.36268377304077
121 2.35785120725632
122 2.36926349401474
123 2.37560769319534
124 2.36991268396378
125 2.37625104188919
126 2.37496160268784
127 2.38242155313492
128 2.38681670427322
129 2.38187551498413
130 2.38376495838165
131 2.39272817373276
132 2.39802806377411
133 2.3950848698616
134 2.40246473550796
135 2.40610772371292
136 2.40996466875076
137 2.41046768426895
138 2.40537927150726
139 2.41469874382019
140 2.42189573049545
141 2.42244728803635
142 2.42500944137573
143 2.42353471517563
144 2.429738676548
145 2.43561501502991
146 2.43422795534134
147 2.44198616743088
148 2.44061616659164
149 2.43901264667511
150 2.45084447860718
151 2.45158966779709
152 2.45570449829102
153 2.45690562725067
154 2.45752279758453
155 2.45625635385513
156 2.46335802078247
157 2.46195956468582
158 2.46747068166733
159 2.46308931112289
160 2.47390580177307
161 2.47469848394394
162 2.48106129169464
163 2.48259938955307
164 2.48457541465759
165 2.48282294273376
166 2.48459037542343
167 2.49312841892242
168 2.498351085186
169 2.49434531927109
170 2.49996309280395
171 2.50111218690872
172 2.50563111305237
173 2.50695230960846
174 2.50941255092621
175 2.50983570814133
176 2.52008199691772
177 2.5145933508873
178 2.51511816978455
179 2.52207024097443
180 2.52006890773773
181 2.51348583698273
182 2.52645578384399
183 2.51974432468414
184 2.5360483288765
185 2.53289865255356
186 2.5294463634491
187 2.53379309177399
188 2.53796774148941
189 2.54224712848663
190 2.54270889759064
191 2.54599181413651
192 2.54536505937576
193 2.54608635902405
194 2.5483195066452
195 2.55721992254257
196 2.55364121198654
197 2.55905001163483
198 2.55850131511688
199 2.56229827404022
200 2.56551475524902
201 2.56012111902237
202 2.56288979053497
203 2.57101943492889
204 2.57087136507034
205 2.57071663141251
206 2.57185709476471
207 2.58086135387421
208 2.58290116786957
209 2.57387949228287
210 2.57611274719238
211 2.58061431646347
212 2.573266685009
213 2.58561102151871
214 2.58754847049713
215 2.5847435593605
216 2.59958995580673
217 2.59837682247162
218 2.59767627716064
219 2.59935989379883
220 2.59834713935852
221 2.60355767011642
222 2.60667985677719
223 2.6046794295311
224 2.60719858407974
225 2.60936816930771
226 2.60723042488098
227 2.61304293870926
228 2.61171172857285
229 2.60977312326431
230 2.61878645420074
231 2.61858267784119
232 2.62615274190903
233 2.62233818769455
234 2.62117336988449
235 2.62732080221176
236 2.6254874587059
237 2.63309103250504
238 2.63581056594849
239 2.62889511585236
240 2.63004710674286
241 2.6331458568573
242 2.63838263750076
243 2.63977895975113
244 2.63891381025314
245 2.64383412599564
246 2.64478574991226
247 2.64309538602829
248 2.63945125341415
249 2.64046596288681
250 2.6467590212822
251 2.64900124073029
252 2.65675854682922
253 2.65538771152496
254 2.65713300704956
255 2.65767067670822
256 2.6545126080513
257 2.65940501689911
258 2.66286739110947
259 2.66411783695221
260 2.6646803855896
261 2.66183148622513
262 2.65929330587387
263 2.66504131555557
264 2.66343072652817
265 2.67505493164062
266 2.67411473989487
267 2.67370449304581
268 2.6771503329277
269 2.67631868124008
270 2.67512036561966
271 2.67612711191177
272 2.6803062915802
273 2.68217089176178
274 2.6861167550087
275 2.68929810523987
276 2.69143264293671
277 2.68442033529282
278 2.68848115205765
279 2.6908454656601
280 2.69264831542969
281 2.68988122940063
282 2.69040229320526
283 2.69842042922974
284 2.69669395685196
285 2.6922377705574
286 2.70072309970856
287 2.70017974376678
288 2.69777247905731
289 2.70822774171829
290 2.70099405050278
291 2.70705714225769
292 2.70918869972229
293 2.71131229400635
294 2.71194753646851
295 2.70832408666611
296 2.71643631458282
297 2.71999377012253
298 2.71676318645477
299 2.71836079359055
300 2.72054544687271
301 2.72057347297668
302 2.72378069162369
303 2.72333328723907
304 2.72136546373367
305 2.72611891031265
306 2.7266615986824
307 2.72768013477325
308 2.72780215740204
309 2.73487013578415
310 2.73178162574768
311 2.73144997358322
312 2.73841627836227
313 2.73702008724213
314 2.73580874204636
315 2.7397074341774
316 2.73959454298019
317 2.74528374671936
318 2.73932813405991
319 2.74338953495026
320 2.74405252933502
321 2.74328370094299
322 2.74811911582947
323 2.74732513427734
324 2.74642238616943
325 2.74486274719238
326 2.75156934261322
327 2.74633320569992
328 2.75274271965027
329 2.75167574882507
330 2.75323579311371
331 2.75398491621017
332 2.75668832063675
333 2.75558360815048
334 2.75674899816513
335 2.75763485431671
336 2.75893902778625
337 2.76432144641876
338 2.7636057972908
339 2.76611620187759
340 2.76490969657898
341 2.77256430387497
342 2.77151169776916
343 2.77040982246399
344 2.771708548069
345 2.77203063964844
346 2.77139440774918
347 2.77654172182083
348 2.77845591306686
349 2.77395362854004
350 2.77303096055984
351 2.77688148021698
352 2.78040219545364
353 2.78172940015793
354 2.78243783712387
355 2.78040752410889
356 2.78192585706711
357 2.78416627645493
358 2.78080220222473
359 2.78300809860229
360 2.78810794353485
361 2.78774988651276
362 2.79158812761307
363 2.78676925897598
364 2.79013670682907
365 2.79015238285065
366 2.79363529682159
367 2.79590508937836
368 2.79403967857361
369 2.79459202289581
370 2.7930947303772
371 2.80065207481384
372 2.80082360506058
373 2.79682853221893
374 2.80355069637299
375 2.7994441986084
376 2.80195460319519
377 2.80348887443542
378 2.80461537837982
379 2.80285363197327
380 2.80341014862061
381 2.80469323396683
382 2.80650498867035
383 2.80824443101883
384 2.80781577825546
385 2.80503699779511
386 2.81171771287918
387 2.81127039194107
388 2.81452876329422
389 2.81363931894302
390 2.81266888380051
391 2.81948211193085
392 2.81678377389908
393 2.82079550027847
394 2.82361708879471
395 2.81932370662689
396 2.81919285058975
397 2.82341259717941
398 2.82063224315643
399 2.82526472806931
400 2.8203494310379
401 2.82378735542297
402 2.82731091976166
403 2.82534974813461
404 2.82755016088486
405 2.83049216270447
406 2.8284251332283
407 2.831977891922
408 2.8311084151268
409 2.83134627342224
410 2.83176968097687
411 2.83334511518478
412 2.83135606050491
413 2.83640549182892
414 2.83161308765411
415 2.83828978538513
416 2.84525406360626
417 2.83975100517273
418 2.83706438541412
419 2.84161175489426
420 2.84061704874039
421 2.84513533115387
422 2.83843476772308
423 2.84261440038681
424 2.84551993608475
425 2.84347748756409
426 2.84634708166122
427 2.84290376901627
428 2.84619681835175
429 2.84998677968979
430 2.84822242259979
431 2.84830486774445
432 2.84888663291931
433 2.8483744263649
434 2.84616510868072
435 2.8509880900383
436 2.84994305372238
437 2.85537978410721
438 2.85584627389908
439 2.85768250226974
440 2.85303258895874
441 2.85910370349884
442 2.85523599386215
443 2.85596635341644
444 2.86008133888245
445 2.86346015930176
446 2.85949019193649
447 2.85940496921539
448 2.86354115009308
449 2.86049246788025
450 2.86279920339584
451 2.86064532995224
452 2.86605470180511
453 2.86685107946396
454 2.8667849779129
455 2.86976087093353
456 2.86767542362213
457 2.8645903468132
458 2.87323911190033
459 2.87293339967728
460 2.86932876110077
461 2.86722159385681
462 2.87114720344543
463 2.87179126739502
464 2.87096844911575
465 2.87392904758453
466 2.87619973421097
467 2.87715878486633
468 2.86944091320038
469 2.87392749786377
470 2.87503273487091
471 2.8736677646637
472 2.87891013622284
473 2.87925913333893
474 2.88348281383514
475 2.87637140750885
476 2.88267990350723
477 2.87952972650528
478 2.88016000986099
479 2.88343560695648
480 2.87958761453629
481 2.88772578239441
482 2.88335978984833
483 2.88505469560623
484 2.8888441324234
485 2.89131249189377
486 2.88419948816299
487 2.89192278385162
488 2.89290128946304
489 2.89226890802383
490 2.89274621009827
491 2.89179977178574
492 2.89734902381897
493 2.89190965890884
494 2.8945671081543
495 2.88382654190063
496 2.8911323428154
497 2.89684276580811
498 2.89436329603195
499 2.88943169116974
500 2.89472370147705
501 2.89404032230377
502 2.89849667549133
503 2.89851984977722
504 2.90229145288467
505 2.89790970087051
506 2.89500952959061
507 2.89576001167297
508 2.90201550722122
509 2.89811364412308
510 2.90003885030746
511 2.9021980881691
512 2.90180387496948
513 2.90206221342087
514 2.89759129285812
515 2.90512021780014
516 2.90657567977905
517 2.90120878219604
518 2.90998927354813
519 2.9041409611702
520 2.90618824958801
521 2.91027867794037
522 2.90855021476746
523 2.90872566699982
524 2.91389875411987
525 2.91020879745483
526 2.91027052402496
527 2.91160733699799
528 2.91217986345291
529 2.91058882474899
530 2.91464080810547
531 2.91461392641067
532 2.91249969005585
533 2.91447296142578
534 2.91726305484772
535 2.91453107595444
536 2.91612082719803
537 2.91740474700928
538 2.91612188816071
539 2.91735610961914
540 2.92210690975189
541 2.92009199857712
542 2.92171614170074
543 2.91923794746399
544 2.92251312732697
545 2.92428061962128
546 2.92054010629654
547 2.92232761383057
548 2.92517964839935
549 2.92054311037064
550 2.9210343837738
551 2.92543050050735
552 2.92370336055756
553 2.92489114999771
554 2.92640365362167
555 2.92480401992798
556 2.92574599981308
557 2.92595241069794
558 2.9269104719162
559 2.92811634540558
560 2.93074737787247
561 2.93057667016983
562 2.93533903360367
563 2.93183422088623
564 2.93265378475189
565 2.93233190774918
566 2.93170173168182
567 2.93311599493027
568 2.93091862201691
569 2.93058367967606
570 2.93613556623459
571 2.92959061861038
572 2.93433684110641
573 2.93371331691742
574 2.93576574325562
575 2.93465802669525
576 2.93653454780579
577 2.93530374765396
578 2.93999021053314
579 2.93854638338089
580 2.93897832632065
581 2.93936405181885
582 2.94036571979523
583 2.94051959514618
584 2.94178301095963
585 2.93927673101425
586 2.9417347073555
587 2.94158037900925
588 2.93980258703232
589 2.9432039141655
590 2.93866755962372
591 2.94118418693542
592 2.94516786336899
593 2.94542318582535
594 2.94189360141754
595 2.94216763973236
596 2.94681330919266
597 2.94034225940704
598 2.94402664899826
599 2.94987683296204
600 2.94563467502594
601 2.94612809419632
602 2.94893040657043
603 2.94867979288101
604 2.94831128120422
605 2.94895570278168
606 2.94988694190979
607 2.95471724271774
608 2.94952411651611
609 2.95516746044159
610 2.95220223665237
611 2.95378478765488
612 2.95333539247513
613 2.95136671066284
614 2.95630731582642
615 2.95210961103439
616 2.95432585477829
617 2.95280430316925
618 2.95687923431396
619 2.95588592290878
620 2.95248045921326
621 2.95220154523849
622 2.95979939699173
623 2.95366455316544
624 2.96181479692459
625 2.95856025218964
626 2.96404840946198
627 2.95992107391357
628 2.95639491081238
629 2.95905156135559
630 2.95930254459381
631 2.95922276973724
632 2.95918601751328
633 2.96746101379395
634 2.95875334739685
635 2.96253114938736
636 2.96615149974823
637 2.96244691610336
638 2.96227855682373
639 2.96245986223221
640 2.96482819318771
641 2.96590059995651
642 2.96731826066971
643 2.96612757444382
644 2.96227954626083
645 2.96104060411453
646 2.96406408548355
647 2.96128063201904
648 2.96584775447845
649 2.96878190040588
650 2.97052830457687
651 2.96440721750259
652 2.96721594333649
653 2.96959397792816
654 2.96812617778778
655 2.96832647323608
656 2.97342184782028
657 2.96953353881836
658 2.9727558016777
659 2.97097260951996
660 2.9687915802002
661 2.97316352128983
662 2.97286311388016
663 2.97371026277542
664 2.97616609334946
665 2.97451212406158
666 2.9732137799263
667 2.97428863048553
668 2.97314593791962
669 2.97541211843491
670 2.97300364971161
671 2.97521297931671
672 2.97547944784164
673 2.97641261816025
674 2.97429090738297
675 2.97260237932205
676 2.97537342309952
677 2.98050066232681
678 2.98073836565018
679 2.97858282327652
680 2.98004062175751
681 2.98023533821106
682 2.97812272310257
683 2.97590084075928
684 2.98233454227447
685 2.98202040195465
686 2.98314074277878
687 2.98141787052155
688 2.98089243173599
689 2.97811237573624
690 2.9789625287056
691 2.98438754081726
692 2.98220291137695
693 2.98443824052811
694 2.98084017038345
695 2.98551590442657
696 2.98335517644882
697 2.98525933027267
698 2.98239053487778
699 2.98270070552826
700 2.98434286117554
701 2.98598862886429
702 2.98456103801727
703 2.98562012910843
704 2.98463473320007
705 2.99238134622574
706 2.98715909719467
707 2.98730283975601
708 2.98969883918762
709 2.99260427951813
710 2.99105750322342
711 2.98828645944595
712 2.98948037624359
713 2.99043561220169
714 2.98967345952988
715 2.99369345903397
716 2.98987400531769
717 2.99145972728729
718 2.99095250368118
719 2.98984283208847
720 2.99117369651794
721 2.99560321569443
722 2.99226696491241
723 2.99304349422455
724 2.993323969841
725 2.99596771001816
726 2.99449515342712
727 2.99600182771683
728 2.99672607183456
729 2.99716093540192
730 2.99671655893326
731 2.99586298465729
732 2.99456653594971
733 2.99549770355225
734 2.99700683355331
735 2.99494558572769
736 2.9995706319809
737 2.99928687810898
738 2.99446691274643
739 2.99634447097778
740 3.00128065347671
741 2.996686398983
742 2.9955148100853
743 2.99666266441345
744 2.99786906242371
745 2.99709812402725
746 3.00283368825912
747 3.00304692983627
748 3.00239326953888
749 2.99953618049622
750 3.00172466039658
751 3.00198785066605
752 3.0019122838974
753 3.00129717588425
754 3.00180377960205
755 3.00271416902542
756 3.00422383546829
757 3.00637365579605
758 3.00509868860245
759 3.00572052001953
760 3.00636188983917
761 3.00156655311584
762 3.0069803237915
763 3.00435680150986
764 3.00531322956085
765 3.0112202167511
766 3.00467406511307
767 3.00127236843109
768 3.00543178319931
769 3.00762265920639
770 3.00676786899567
771 3.00526914596558
772 3.00915533304214
773 3.00652841329575
774 3.00512654781342
775 3.00740637779236
776 3.00575720071793
777 3.009880900383
778 3.01358752250671
779 3.0089618563652
780 3.0047932267189
781 3.00675419569016
782 3.00695071220398
783 3.01107391119003
784 3.01012359857559
785 3.01101083755493
786 3.01016215085983
787 3.01086387634277
788 3.01205121278763
789 3.01039249897003
790 3.01230874061584
791 3.0099712729454
792 3.01325170993805
793 3.01143975257874
794 3.01576299667358
795 3.01116751432419
796 3.01037670373917
797 3.01573160886765
798 3.01548038721085
799 3.01276854276657
800 3.01269305944443
801 3.00956354141235
802 3.01568162441254
803 3.01447690725327
804 3.01128287315369
805 3.01687452793121
806 3.01852045059204
807 3.01617040634155
808 3.01533954143524
809 3.0167837023735
810 3.01745167970657
811 3.01641368865967
812 3.0168065071106
813 3.01674469709396
814 3.01599259376526
815 3.01704825162888
816 3.01765105724335
817 3.02039830684662
818 3.01693685054779
819 3.01706278324127
820 3.01572244167328
821 3.01503086090088
822 3.02008402347565
823 3.02019755840301
824 3.01992385387421
825 3.02107722759247
826 3.01687295436859
827 3.02574833631515
828 3.01932191848755
829 3.01988581418991
830 3.0210709810257
831 3.01939661502838
832 3.02843817472458
833 3.02192533016205
834 3.02426340579987
835 3.02487894296646
836 3.01977543830872
837 3.02325208187103
838 3.02364968061447
839 3.02650396823883
840 3.02521984577179
841 3.02263189554214
842 3.02576240301132
843 3.02603362798691
844 3.02302453517914
845 3.02515674829483
846 3.02475876808167
847 3.02505033016205
848 3.02736783027649
849 3.02438210248947
850 3.02664439678192
851 3.02900358438492
852 3.0296858549118
853 3.02411118745804
854 3.02369564771652
855 3.02806470394135
856 3.02868529558182
857 3.02876925468445
858 3.02715413570404
859 3.03354561328888
860 3.02719460725784
861 3.03051962852478
862 3.02669434547424
863 3.02585282325745
864 3.03270928859711
865 3.02873799800873
866 3.03192580938339
867 3.03128895759583
868 3.0293249130249
869 3.03063969612122
870 3.03281944990158
871 3.03152484893799
872 3.03359375
873 3.03077037334442
874 3.03431620597839
875 3.03213186264038
876 3.02923835515976
877 3.03114194869995
878 3.03239957094193
879 3.03353575468063
880 3.03829013109207
881 3.03036774396896
882 3.03367191553116
883 3.03348985910416
884 3.03707973957062
885 3.0348618388176
886 3.03213984966278
887 3.03035826683044
888 3.03499965667725
889 3.03331017494202
890 3.03783302307129
891 3.03374783992767
892 3.03735299110413
893 3.03406409025192
894 3.03326383829117
895 3.03609045743942
896 3.0348394036293
897 3.03813269138336
898 3.0370623588562
899 3.04222791194916
900 3.03506882190704
901 3.04338312149048
902 3.03948134183884
903 3.03923299312592
904 3.03373162746429
905 3.03911069631577
906 3.04115087985992
907 3.0396612405777
908 3.03701545000076
909 3.04133101701736
910 3.04382960796356
911 3.04105628728867
912 3.04137970209122
913 3.03927928209305
914 3.03619023561478
915 3.04058707952499
916 3.04468356370926
917 3.03924148082733
918 3.0417091012001
919 3.04074195623398
920 3.04017491340637
921 3.04139658212662
922 3.04083833694458
923 3.04353532791138
924 3.03793246746063
925 3.04313998222351
926 3.04311841726303
927 3.041355073452
928 3.04332435131073
929 3.04178335666656
930 3.04524338245392
931 3.04430025815964
932 3.04224778413773
933 3.04323289394379
934 3.04599413871765
935 3.04587450027466
936 3.04504941701889
937 3.04353102445602
938 3.04687328338623
939 3.04453558921814
940 3.04578746557236
941 3.04636681079865
942 3.04894237518311
943 3.04673510789871
944 3.04650098085403
945 3.04584574699402
946 3.04623914957047
947 3.04675114154816
948 3.04819464683533
949 3.04831339120865
950 3.04487618207932
951 3.04935758113861
952 3.04930305480957
953 3.04758012294769
954 3.05139807462692
955 3.0458948135376
956 3.04708771705627
957 3.05183029174805
958 3.04902695417404
959 3.05103161334991
960 3.04881397485733
961 3.04851497411728
962 3.05198415517807
963 3.05067915916443
964 3.05017281770706
965 3.05350996255875
966 3.05125830173492
967 3.05085793733597
968 3.04803125858307
969 3.05335328578949
970 3.05031766891479
971 3.04859211444855
972 3.05395545959473
973 3.04909533262253
974 3.05024009943008
975 3.04927132129669
976 3.05274286270142
977 3.05550439357758
978 3.05323847532272
979 3.05296385288239
980 3.05183280706406
981 3.05269995927811
982 3.05371968746185
983 3.05389100313187
984 3.05465092658997
985 3.05611761808395
986 3.0504363656044
987 3.05354832410812
988 3.05303918123245
989 3.05636171102524
990 3.05576889514923
991 3.05668621063232
992 3.05407018661499
993 3.05473344326019
994 3.05657896995544
995 3.05411787033081
996 3.05478817224503
997 3.05328216552734
998 3.0540310382843
999 3.05456557273865
1000 3.05720951557159
1001 3.05439705848694
1002 3.05569744110107
1003 3.05879564285278
1004 3.05927621126175
1005 3.05484092235565
1006 3.05844280719757
1007 3.05955402851105
1008 3.05743199586868
1009 3.05933007001877
1010 3.05634821653366
1011 3.05734490156174
1012 3.05891753435135
1013 3.05715975761414
1014 3.05954993963242
1015 3.06018550395966
1016 3.05782022476196
1017 3.06031000614166
1018 3.05910015106201
1019 3.06173088550568
1020 3.06113936901093
1021 3.05758044719696
1022 3.06029739379883
1023 3.06146540641785
1024 3.06123615503311
1025 3.06143178939819
1026 3.05890196561813
1027 3.06405847072601
1028 3.06329176425934
1029 3.06457793712616
1030 3.05949434041977
1031 3.06187512874603
1032 3.06162328720093
1033 3.06146728992462
1034 3.06379679441452
1035 3.05929738283157
1036 3.06566368341446
1037 3.0662183880806
1038 3.06565961837769
1039 3.06226654052734
1040 3.06468682289124
1041 3.06053779125214
1042 3.06235072612762
1043 3.06430370807648
1044 3.06740394830704
1045 3.06500692367554
1046 3.06696305274963
1047 3.0604918718338
1048 3.06300381422043
1049 3.06334633827209
1050 3.0661932349205
1051 3.06617124080658
1052 3.06599303483963
1053 3.06667811870575
1054 3.06532590389252
1055 3.06359757184982
1056 3.06637316942215
1057 3.06195262670517
1058 3.06900509595871
1059 3.06727821826935
1060 3.06440654993057
1061 3.06464111804962
1062 3.06573827266693
1063 3.06812320947647
1064 3.0645335316658
1065 3.06873046159744
1066 3.06582900285721
1067 3.06841421127319
1068 3.06964889764786
1069 3.06685310602188
1070 3.06917018890381
1071 3.0685222029686
1072 3.06895017623901
1073 3.06957271099091
1074 3.07001347541809
1075 3.07414457798004
1076 3.07186796665192
1077 3.0710836648941
1078 3.07110613584518
1079 3.07105132341385
1080 3.06997132301331
1081 3.07056354284286
1082 3.07134795188904
1083 3.06732213497162
1084 3.07216618061066
1085 3.07060732841492
1086 3.07242267131805
1087 3.07561892271042
1088 3.07165499925613
1089 3.07078369855881
1090 3.07070870399475
1091 3.07131527662277
1092 3.07022234201431
1093 3.07096784114838
1094 3.0677926659584
1095 3.07289539575577
1096 3.07052513360977
1097 3.07113968133926
1098 3.0736359000206
1099 3.07116227149963
1100 3.07496914863586
1101 3.06885260343552
1102 3.07318776845932
1103 3.0781806230545
1104 3.07324224710464
1105 3.07624795436859
1106 3.07617890834808
1107 3.07435766458511
1108 3.07429403066635
1109 3.07435270547867
1110 3.07159233093262
1111 3.07211401462555
1112 3.07654194831848
1113 3.07640806436539
1114 3.07500479221344
1115 3.07774376869202
1116 3.07792540788651
1117 3.0727236032486
1118 3.07916347980499
1119 3.075335085392
1120 3.07861907482147
1121 3.07470169067383
1122 3.07611078023911
1123 3.07802014350891
1124 3.07572876214981
1125 3.07812358140945
1126 3.07618244886398
1127 3.07628916501999
1128 3.07808891534805
1129 3.07696422338486
1130 3.07836090326309
1131 3.08070393800735
1132 3.0786967754364
1133 3.07688210010529
1134 3.07723004817963
1135 3.07775542736053
1136 3.07938976287842
1137 3.07781785726547
1138 3.08240265846252
1139 3.08050584793091
1140 3.07784988880157
1141 3.07957212924957
1142 3.07539343833923
1143 3.08186981678009
1144 3.07658591270447
1145 3.07958400249481
1146 3.07580227851868
1147 3.07879898548126
1148 3.08152792453766
1149 3.07909127473831
1150 3.07818335294724
1151 3.08239945173264
1152 3.0832168340683
1153 3.08199235200882
1154 3.0808416724205
1155 3.07862825393677
1156 3.07964797019959
1157 3.08039538860321
1158 3.07754628658295
1159 3.08133106231689
1160 3.08261506557465
1161 3.07903736829758
1162 3.08054127693176
1163 3.08361196517944
1164 3.07922692298889
1165 3.08022369146347
1166 3.07830789089203
1167 3.08182353973389
1168 3.0842000246048
1169 3.08117663860321
1170 3.08133099079132
1171 3.08472681045532
1172 3.07850284576416
1173 3.08149725198746
1174 3.08395224809647
1175 3.08334317207336
1176 3.08588292598724
1177 3.08327924013138
1178 3.084592461586
1179 3.0845969080925
1180 3.08699902296066
1181 3.08846800327301
1182 3.08162417411804
1183 3.07996143102646
1184 3.08031750917435
1185 3.08289895057678
1186 3.0850591301918
1187 3.08917155265808
1188 3.08557243347168
1189 3.08818778991699
1190 3.08656589984894
1191 3.08451814651489
1192 3.08424242734909
1193 3.08682434558868
1194 3.08574302196503
1195 3.08528926372528
1196 3.08402267694473
1197 3.08317461013794
1198 3.08370567560196
1199 3.08884106874466
1200 3.08520165681839
1201 3.08514202833176
1202 3.08629603385925
1203 3.08618330955505
1204 3.08756569623947
1205 3.08573770523071
1206 3.08494752645493
1207 3.08907132148743
1208 3.08727849721909
1209 3.08707258701324
1210 3.08897265195847
1211 3.08822157382965
1212 3.08904116153717
1213 3.08970054388046
1214 3.08875287771225
1215 3.08568563461304
1216 3.08613264560699
1217 3.09100314378738
1218 3.09131844043732
1219 3.09187979698181
1220 3.08787403106689
1221 3.08806982040405
1222 3.09155505895615
1223 3.09112682342529
1224 3.08547729253769
1225 3.08878235816956
1226 3.09052345752716
1227 3.0889199256897
1228 3.08818233013153
1229 3.08524761199951
1230 3.0901797413826
1231 3.09048972129822
1232 3.08890612125397
1233 3.09137337207794
1234 3.09310191869736
1235 3.09251916408539
1236 3.09179612398148
1237 3.09271097183228
1238 3.08986397981644
1239 3.09185690879822
1240 3.09014227390289
1241 3.0907968044281
1242 3.09193871021271
1243 3.09229987859726
1244 3.09356228113174
1245 3.09111328125
1246 3.09262808561325
1247 3.08778419494629
1248 3.09467331171036
1249 3.09379065036774
1250 3.09466156959534
1251 3.09492080211639
1252 3.09187052249908
1253 3.09335289001465
1254 3.09372243881226
1255 3.09182177782059
1256 3.09525238275528
1257 3.0916426897049
1258 3.09202457666397
1259 3.09303715229034
1260 3.09204227924347
1261 3.09466445446014
1262 3.0926181435585
1263 3.09461815357208
1264 3.09542583227158
1265 3.09143002033234
1266 3.09134292602539
1267 3.09597616195679
1268 3.09939118623734
1269 3.09490823745728
1270 3.09421148300171
1271 3.09225072860718
1272 3.09190480709076
1273 3.09425047636032
1274 3.0957324385643
1275 3.09619772434235
1276 3.09639406204224
1277 3.09427027702332
1278 3.09836078882217
1279 3.09472105503082
1280 3.10079107284546
1281 3.0958328127861
1282 3.09661186933517
1283 3.09644680023193
1284 3.09974619150162
1285 3.09370818138123
1286 3.09367549419403
1287 3.09790645837784
1288 3.09960449934006
1289 3.0972549200058
1290 3.10001710653305
1291 3.10113052129745
1292 3.0998308300972
1293 3.09876854419708
1294 3.09832625389099
1295 3.0978523850441
1296 3.10024521350861
1297 3.10026556253433
1298 3.09960972070694
1299 3.09779106378555
1300 3.09623944759369
1301 3.09634687900543
1302 3.09396580457687
1303 3.09874491691589
1304 3.0999146938324
1305 3.0985194683075
1306 3.09812116622925
1307 3.10107988119125
1308 3.09982053041458
1309 3.09854565858841
1310 3.10102732181549
1311 3.09992854595184
1312 3.09984534978867
1313 3.10262178182602
1314 3.09909940958023
1315 3.10036150217056
1316 3.10385475158691
1317 3.10116392374039
1318 3.1012238740921
1319 3.10037770271301
1320 3.09945517778397
1321 3.10198351144791
1322 3.09980804920197
1323 3.09975364208221
1324 3.1005962729454
1325 3.10122020244598
1326 3.10223934650421
1327 3.10102245807648
1328 3.10575790405273
1329 3.10070695877075
1330 3.10260877609253
1331 3.10096256732941
1332 3.10394405126572
1333 3.10228308439255
1334 3.10177174806595
1335 3.10007058382034
1336 3.10183764696121
1337 3.10442870855331
1338 3.10475233793259
1339 3.10498054027557
1340 3.10313984155655
1341 3.1031476020813
1342 3.10099897384644
1343 3.10103250741959
1344 3.10017113685608
1345 3.10483884811401
1346 3.10266189575195
1347 3.10656824111938
1348 3.10339053869247
1349 3.10442519187927
1350 3.10753135681152
1351 3.10431683063507
1352 3.10693341493607
1353 3.10380972623825
1354 3.10658279657364
1355 3.10362821817398
1356 3.10525045394897
1357 3.10299572944641
1358 3.10409157276154
1359 3.10224109888077
1360 3.1040111541748
1361 3.10313329696655
1362 3.10678808689117
1363 3.10547249317169
1364 3.10390475988388
1365 3.10518765449524
1366 3.10546655654907
1367 3.10298426151276
1368 3.10738745927811
1369 3.10850187540054
1370 3.10494418144226
1371 3.10161769390106
1372 3.10514272451401
1373 3.10745843648911
1374 3.10543199777603
1375 3.10662603378296
1376 3.10534129142761
1377 3.10739606618881
1378 3.10557636022568
1379 3.10887060165405
1380 3.10377268791199
1381 3.10699636936188
1382 3.10576069355011
1383 3.10678060054779
1384 3.10409013032913
1385 3.1088129401207
1386 3.1066396355629
1387 3.10647822618485
1388 3.10689024925232
1389 3.10551179647446
1390 3.10563100576401
1391 3.10745149850845
1392 3.10533539056778
1393 3.10677182674408
1394 3.10448279380798
1395 3.10820251703262
1396 3.10548998117447
1397 3.10913354158401
1398 3.10905783176422
1399 3.10964342355728
1400 3.10829864740372
1401 3.10595017671585
1402 3.10608216524124
1403 3.10906343460083
1404 3.10450981855392
1405 3.10714086294174
1406 3.11110680103302
1407 3.10984079837799
1408 3.10851390361786
1409 3.10996710062027
1410 3.10958396196365
1411 3.11049158573151
1412 3.10988879203796
1413 3.10897754430771
1414 3.11035577058792
1415 3.10509535074234
1416 3.10672214031219
1417 3.10845346450806
1418 3.11057589054108
1419 3.11268916130066
1420 3.11204658746719
1421 3.11011852025986
1422 3.10827453136444
1423 3.11054805517197
1424 3.10727019309998
1425 3.1101943731308
1426 3.11026666164398
1427 3.10848093032837
1428 3.11456644535065
1429 3.11431599855423
1430 3.11216470003128
1431 3.11180776357651
1432 3.10836863517761
1433 3.11047860383987
1434 3.11454881429672
1435 3.11208848953247
1436 3.11067638397217
1437 3.10966366529465
1438 3.11089332103729
1439 3.11041893959045
1440 3.11123421192169
1441 3.10965465307236
1442 3.1111032128334
1443 3.11665233373642
1444 3.11482889652252
1445 3.11431958675385
1446 3.11433771848679
1447 3.11135771274567
1448 3.11635044813156
1449 3.11169023513794
1450 3.11408418416977
1451 3.11366951465607
1452 3.10988509654999
1453 3.11213492155075
1454 3.11472623348236
1455 3.11516436338425
1456 3.11346077919006
1457 3.11512151956558
1458 3.11263358592987
1459 3.1144864320755
1460 3.11528713703156
1461 3.11519793272018
1462 3.11447268724442
1463 3.116419672966
1464 3.11403367519379
1465 3.11399027109146
1466 3.11269677877426
1467 3.1126700758934
1468 3.11149362325668
1469 3.11385071277618
1470 3.11558864116669
1471 3.11329312324524
1472 3.11469484567642
1473 3.11126409769058
1474 3.11570470333099
1475 3.11327763795853
1476 3.11488593816757
1477 3.11554757356644
1478 3.11494317054749
1479 3.1165056347847
1480 3.11997439861298
1481 3.11757047176361
1482 3.11531444787979
1483 3.11656494140625
1484 3.11384909152985
1485 3.11292836666107
1486 3.11567354202271
1487 3.11675573587418
1488 3.11683006286621
1489 3.1151514172554
1490 3.1170069694519
1491 3.11915062665939
1492 3.11687852144241
1493 3.11700521707535
1494 3.1188648223877
1495 3.11935081481934
1496 3.11646395921707
1497 3.11724603176117
1498 3.11495298147202
1499 3.11525318622589
1500 3.11951847076416
1501 3.1169065952301
1502 3.11815541982651
1503 3.11528692245483
1504 3.11995049715042
1505 3.11825668811798
1506 3.11943593025208
1507 3.11748124361038
1508 3.11603404283524
1509 3.11917461156845
1510 3.11872514486313
1511 3.11228646039963
1512 3.1150422334671
1513 3.1186638712883
1514 3.11866359710693
1515 3.12039933204651
1516 3.11816862821579
1517 3.1187066078186
1518 3.1187196969986
1519 3.11635445356369
1520 3.12131615877151
1521 3.11723340749741
1522 3.11736829280853
1523 3.11919512748718
1524 3.12205708026886
1525 3.12075521945953
1526 3.12124439477921
1527 3.11933243274689
1528 3.11465346813202
1529 3.12199050188065
1530 3.12068219184876
1531 3.1194161772728
1532 3.11918632984161
1533 3.11875554323196
1534 3.12317242622375
1535 3.12156044244766
1536 3.1236244559288
1537 3.1205735206604
1538 3.12179147005081
1539 3.11996842622757
1540 3.12168371677399
1541 3.12242025136948
1542 3.1220183968544
1543 3.11966936588287
1544 3.11812868118286
1545 3.11904027462006
1546 3.12187906503677
1547 3.12588119506836
1548 3.1216565489769
1549 3.12008130550385
1550 3.12437714338303
1551 3.12043942213058
1552 3.12176669836044
1553 3.12228667736053
1554 3.12313379049301
1555 3.12230898141861
1556 3.12242987155914
1557 3.11976778507233
1558 3.1232963681221
1559 3.12168560028076
1560 3.11967486143112
1561 3.11725429296494
1562 3.1217444896698
1563 3.12221983671188
1564 3.12246018648148
1565 3.11998171806335
1566 3.12155622243881
1567 3.12075114250183
1568 3.12134282588959
1569 3.12458444833756
1570 3.12275627851486
1571 3.1229132771492
1572 3.12058219909668
1573 3.12300289869308
1574 3.12663494348526
1575 3.12415251731873
1576 3.1239647269249
1577 3.12423881292343
1578 3.12284981012344
1579 3.12524285316467
1580 3.12307640314102
1581 3.12386595010757
1582 3.12354159355164
1583 3.12255216836929
1584 3.12359244823456
1585 3.1212720990181
1586 3.12567989826202
1587 3.12382191419601
1588 3.12379537820816
1589 3.12761180400848
1590 3.12597142457962
1591 3.12175978422165
1592 3.12577419281006
1593 3.12518571615219
1594 3.12395129203796
1595 3.12226476669312
1596 3.12281402349472
1597 3.12590138912201
1598 3.12296984195709
1599 3.12303913831711
1600 3.12767912149429
1601 3.12616145610809
1602 3.12418918609619
1603 3.12442156076431
1604 3.1262499332428
1605 3.12845793962479
1606 3.12675257921219
1607 3.12255001068115
1608 3.12292901277542
1609 3.12837913036346
1610 3.12162640094757
1611 3.1272079706192
1612 3.12339451313019
1613 3.12366629838943
1614 3.12337253093719
1615 3.12662777900696
1616 3.12729353904724
1617 3.12306365966797
1618 3.12606103420258
1619 3.12618646621704
1620 3.12664602994919
1621 3.12634162902832
1622 3.12902746200562
1623 3.12786623239517
1624 3.12825847864151
1625 3.1232021689415
1626 3.1247129201889
1627 3.12613940238953
1628 3.12807040214539
1629 3.12585136890411
1630 3.12859055995941
1631 3.12829777002335
1632 3.12753114700317
1633 3.12789407968521
1634 3.12909760475159
1635 3.12879670858383
1636 3.12838935852051
1637 3.13063216209412
1638 3.12573624849319
1639 3.12658532857895
1640 3.12693411111832
1641 3.12944875955582
1642 3.13195887804031
1643 3.12914674282074
1644 3.12926942110062
1645 3.13326948881149
1646 3.12625633478165
1647 3.13048610687256
1648 3.13541746139526
1649 3.12875181436539
1650 3.13128626346588
1651 3.12849551439285
1652 3.1266753911972
1653 3.12807842493057
1654 3.12835284471512
1655 3.13029032945633
1656 3.12708193063736
1657 3.12787102460861
1658 3.12883731126785
1659 3.12704297304153
1660 3.12870676517487
1661 3.12686338424683
1662 3.13260375261307
1663 3.1293563246727
1664 3.12720122337341
1665 3.12910659313202
1666 3.13336273431778
1667 3.12895653247833
1668 3.12782690525055
1669 3.13393440246582
1670 3.13263384103775
1671 3.13079916238785
1672 3.12899587154388
1673 3.12858464717865
1674 3.12830625772476
1675 3.13112289905548
1676 3.12800492048264
1677 3.13406476974487
1678 3.13124407529831
1679 3.13192713260651
1680 3.13113244771957
1681 3.12703057527542
1682 3.12995723485947
1683 3.13007605075836
1684 3.13260029554367
1685 3.1295098900795
1686 3.12882124185562
1687 3.12893525362015
1688 3.13224672079086
1689 3.1357173204422
1690 3.13156268596649
1691 3.13087376356125
1692 3.1283771276474
1693 3.13611795902252
1694 3.12904651165009
1695 3.12967513799667
1696 3.13134582042694
1697 3.13155137300491
1698 3.13265998363495
1699 3.13346871137619
1700 3.13578075170517
1701 3.13272874355316
1702 3.13201135396957
1703 3.13133060932159
1704 3.13240904808044
1705 3.13342267274857
1706 3.12627081871033
1707 3.12926669120789
1708 3.1312290430069
1709 3.13183141946793
1710 3.13124265670776
1711 3.13168226480484
1712 3.13496429920197
1713 3.13405513763428
1714 3.13177297115326
1715 3.13159825801849
1716 3.13628290891647
1717 3.13444445133209
1718 3.1361811041832
1719 3.13565613031387
1720 3.13290745019913
1721 3.13416913747787
1722 3.13711574077606
1723 3.1349675655365
1724 3.13235257863998
1725 3.1340193271637
1726 3.13328895568848
1727 3.1349155664444
1728 3.13387701511383
1729 3.13339262008667
1730 3.13557629585266
1731 3.13524612188339
1732 3.13448576927185
1733 3.13311383724213
1734 3.13460303544998
1735 3.13353230953217
1736 3.13350695371628
1737 3.13309544324875
1738 3.13616466522217
1739 3.13385009765625
1740 3.13554087877274
1741 3.13493722677231
1742 3.13494164943695
1743 3.13433344364166
1744 3.1377281665802
1745 3.13554339408874
1746 3.13684804439545
1747 3.13820902109146
1748 3.13754309415817
1749 3.1404748082161
1750 3.13769484758377
1751 3.1324183344841
1752 3.1350496172905
1753 3.13422075510025
1754 3.13500705957413
1755 3.13201048374176
1756 3.13678803443909
1757 3.13765779733658
1758 3.13580646514893
1759 3.13789738416672
1760 3.13694562911987
1761 3.13857440948486
1762 3.13840774297714
1763 3.13823707103729
1764 3.13359442949295
1765 3.13511741161346
1766 3.13674490451813
1767 3.13718670606613
1768 3.13610775470734
1769 3.13307412862778
1770 3.13503376245499
1771 3.13579589128494
1772 3.13614679574966
1773 3.13450819253922
1774 3.13783489465713
1775 3.13768908977509
1776 3.13423082828522
1777 3.13452104330063
1778 3.13383610248566
1779 3.13674722909927
1780 3.13659310340881
1781 3.13391366004944
1782 3.13546948432922
1783 3.13660486936569
1784 3.13781481981277
1785 3.14003045558929
1786 3.13385983705521
1787 3.13481575250626
1788 3.13860554695129
1789 3.13831349611282
1790 3.13911973237991
1791 3.13941138982773
1792 3.1401515007019
1793 3.13847200870514
1794 3.13849613666534
1795 3.14078477621079
1796 3.13818700313568
1797 3.1389346241951
1798 3.13663890361786
1799 3.13825967311859
1800 3.13682690858841
1801 3.13741014003754
1802 3.14050760269165
1803 3.14141076803207
1804 3.13738383054733
1805 3.13588862419128
1806 3.13782467842102
1807 3.13845685720444
1808 3.13725392818451
1809 3.13882740736008
1810 3.14154289960861
1811 3.14024510383606
1812 3.14057191610336
1813 3.13673862218857
1814 3.13970115184784
1815 3.13885313272476
1816 3.13946290016174
1817 3.13923490047455
1818 3.13883452415466
1819 3.13930351734161
1820 3.13767570257187
1821 3.13890702724457
1822 3.14550907611847
1823 3.14041545391083
1824 3.13971614837646
1825 3.13667637109756
1826 3.13643884658813
1827 3.13956050872803
1828 3.13706171512604
1829 3.14098098278046
1830 3.14238917827606
1831 3.13775683641434
1832 3.13986350297928
1833 3.14087631702423
1834 3.14067176580429
1835 3.14100568294525
1836 3.14149760007858
1837 3.14046742916107
1838 3.1426531791687
1839 3.1388968706131
1840 3.14140386581421
1841 3.14199026823044
1842 3.13920569419861
1843 3.14037230014801
1844 3.14159834384918
1845 3.14500575065613
1846 3.14055007696152
1847 3.13813257217407
1848 3.14116535186768
1849 3.14142624139786
1850 3.13867827653885
1851 3.14286102056503
1852 3.14171956777573
1853 3.1421245098114
1854 3.14157185554504
1855 3.14205121994019
1856 3.14148827791214
1857 3.14281314611435
1858 3.14440501928329
1859 3.13810235261917
1860 3.14207050800323
1861 3.13766127824783
1862 3.14367235898972
1863 3.14174180030823
1864 3.1440878868103
1865 3.14596862792969
1866 3.14641370773315
1867 3.14454044103622
1868 3.14662177562714
1869 3.14181628227234
1870 3.14132375717163
1871 3.13946952819824
1872 3.14247896671295
1873 3.14153583049774
1874 3.14349122047424
1875 3.1435772895813
1876 3.144595515728
1877 3.14612911939621
1878 3.14211868047714
1879 3.14251185655594
1880 3.14415552616119
1881 3.14193791151047
1882 3.14322175979614
1883 3.14007924795151
1884 3.14523501396179
1885 3.1465874671936
1886 3.14563673734665
1887 3.14420219659805
1888 3.13907623291016
1889 3.14325642585754
1890 3.14573613405228
1891 3.14520511627197
1892 3.14556709527969
1893 3.14305908679962
1894 3.13946566581726
1895 3.14356489181519
1896 3.14595822095871
1897 3.14281013011932
1898 3.14253407716751
1899 3.1422017455101
1900 3.14400287866592
1901 3.14346672296524
1902 3.1456057548523
1903 3.14545036554337
1904 3.14329535961151
1905 3.14357229471207
1906 3.14400098323822
1907 3.14567251205444
1908 3.14522351026535
1909 3.14399480819702
1910 3.15005105733871
1911 3.14767196178436
1912 3.1467066526413
1913 3.14601057767868
1914 3.14414354562759
1915 3.14363613128662
1916 3.14242277145386
1917 3.14316284656525
1918 3.14433627128601
1919 3.14659066200256
1920 3.14451574087143
1921 3.14620754718781
1922 3.14662429094315
1923 3.14534794092178
1924 3.14799960851669
1925 3.14642186164856
1926 3.14865456819534
1927 3.14431358575821
1928 3.14518533945084
1929 3.1425971031189
1930 3.1450644493103
1931 3.14479879140854
1932 3.14674155712128
1933 3.14746866226196
1934 3.14538680315018
1935 3.14533681869507
1936 3.14407985210419
1937 3.1441330075264
1938 3.14829840660095
1939 3.14955869913101
1940 3.14762132167816
1941 3.1418186545372
1942 3.14720069169998
1943 3.14741697311401
1944 3.14588657617569
1945 3.14767339229584
1946 3.14542846679687
1947 3.14640992879868
1948 3.1458951830864
1949 3.14571815729141
1950 3.14527733325958
1951 3.14878568649292
1952 3.145920586586
1953 3.14497884511948
1954 3.14589836597443
1955 3.15117688179016
1956 3.14993753433228
1957 3.14533123970032
1958 3.14818210601807
1959 3.14848080873489
1960 3.14695662260056
1961 3.15200120210648
1962 3.14842246770859
1963 3.14492897987366
1964 3.14667409658432
1965 3.14483683109283
1966 3.14649207592011
1967 3.14728302955627
1968 3.14842448234558
1969 3.14703667163849
1970 3.14625204801559
1971 3.14679490327835
1972 3.14721239805222
1973 3.14730613231659
1974 3.14667392969131
1975 3.14990774393082
1976 3.14559909105301
1977 3.14803811311722
1978 3.14567010402679
1979 3.1458354473114
1980 3.14868665933609
1981 3.14674541950226
1982 3.14880707263947
1983 3.15048687458038
1984 3.14567803144455
1985 3.14584610462189
1986 3.14839667081833
1987 3.15156190395355
1988 3.14971687793732
1989 3.14870513677597
1990 3.14912283420563
1991 3.14949653148651
1992 3.14694209098816
1993 3.14857470989227
1994 3.15089167356491
1995 3.15086439847946
1996 3.14765690565109
1997 3.14853551387787
1998 3.14787548780441
1999 3.15055726766586
2000 3.14847604036331
2001 3.14857733249664
2002 3.14788533449173
2003 3.14797508716583
2004 3.1517471909523
2005 3.14945573806763
2006 3.1508705496788
2007 3.15154097080231
2008 3.15052688121796
2009 3.14871283769608
2010 3.14741253852844
2011 3.15206112861633
2012 3.15176703929901
2013 3.15044215917587
2014 3.1512887597084
2015 3.14950217008591
2016 3.15122240781784
2017 3.15215624570847
2018 3.15235735177994
2019 3.14838528633118
2020 3.14834681749344
2021 3.15161595344543
2022 3.14817371368408
2023 3.14694819450378
2024 3.15035368204117
2025 3.14839363098145
2026 3.14928945302963
2027 3.15103656053543
2028 3.15193231105804
2029 3.1507225394249
2030 3.14910632371902
2031 3.15199344158173
2032 3.14942007064819
2033 3.14934159517288
2034 3.15195854902267
2035 3.15087031126022
2036 3.15530581474304
2037 3.15189008712769
2038 3.1483490228653
2039 3.15361897945404
2040 3.15464165210724
2041 3.15222057104111
2042 3.15081317424774
2043 3.15226174592972
2044 3.1499699473381
2045 3.15015164613724
2046 3.15394282341003
2047 3.15037063360214
2048 3.15052442550659
2049 3.15229521989822
2050 3.15200563669205
2051 3.15338369607925
2052 3.15179299116135
2053 3.15336195230484
2054 3.14860144853592
2055 3.15002164840698
2056 3.15188881158829
2057 3.15143404006958
2058 3.15611081123352
2059 3.15197709798813
2060 3.15306565761566
2061 3.15642498731613
2062 3.15096640586853
2063 3.15301440954208
2064 3.15316023826599
2065 3.15347362756729
2066 3.15034636259079
2067 3.14798603057861
2068 3.15355343818665
2069 3.15192486047745
2070 3.15206246376038
2071 3.1521805524826
2072 3.15364046096802
2073 3.15215153694153
2074 3.15431716442108
2075 3.15327956676483
2076 3.15484762191772
2077 3.15349848270416
2078 3.15461994409561
2079 3.15568487644196
2080 3.15486357212067
2081 3.15445473194122
2082 3.15418448448181
2083 3.15578365325928
2084 3.15341430902481
2085 3.15333389043808
2086 3.15214568376541
2087 3.15410559177399
2088 3.15086697340012
2089 3.15088334083557
2090 3.15095462799072
2091 3.15702010393143
2092 3.15268731117249
2093 3.15428766012192
2094 3.1548182964325
2095 3.15486345291138
2096 3.15081615447998
2097 3.15339297056198
2098 3.15424376726151
2099 3.1548638343811
2100 3.15504165887833
2101 3.15248050689697
2102 3.15508090257645
2103 3.15450942516327
2104 3.15300990343094
2105 3.15426725149155
2106 3.15364291667938
2107 3.14866437911987
2108 3.1548773765564
2109 3.15395039319992
2110 3.15479363203049
2111 3.15208228826523
2112 3.15636236667633
2113 3.15415682792664
2114 3.15634534358978
2115 3.15451903343201
2116 3.15429339408875
2117 3.15466198921204
2118 3.15743396282196
2119 3.15768405199051
2120 3.15748255252838
2121 3.15188736915588
2122 3.15529811382294
2123 3.15643928050995
2124 3.15377585887909
2125 3.15522021055222
2126 3.1555765748024
2127 3.15516871213913
2128 3.15460914373398
2129 3.15590884685516
2130 3.15539202690125
2131 3.15769149065018
2132 3.15278356075287
2133 3.15668674707413
2134 3.15317916870117
2135 3.15276715755463
2136 3.15476223230362
2137 3.15387402772903
2138 3.15630658864975
2139 3.15549683570862
2140 3.15471853017807
2141 3.15575771331787
2142 3.15577303171158
2143 3.15332636833191
2144 3.15927283763885
2145 3.15420906543732
2146 3.1585551738739
2147 3.15663775205612
2148 3.1567286491394
2149 3.15455793142319
2150 3.15578362941742
2151 3.15858136415482
2152 3.15535769462585
2153 3.15637637376785
2154 3.15907480716705
2155 3.15564371347427
2156 3.15799757242203
2157 3.15658483505249
2158 3.15429694652557
2159 3.15367026329041
2160 3.15876040458679
2161 3.16090428829193
2162 3.15521429777145
2163 3.15624793767929
2164 3.15576130151749
2165 3.15700995922089
2166 3.15755345821381
2167 3.15509318113327
2168 3.15408346652985
2169 3.15647479295731
2170 3.1555831193924
2171 3.15828686952591
2172 3.16115654706955
2173 3.15607600212097
2174 3.15595074892044
2175 3.15887182950974
2176 3.15801893472671
2177 3.15981957912445
2178 3.1567068696022
2179 3.15916516780853
2180 3.15659151077271
2181 3.15929546356201
2182 3.16097061634064
2183 3.15670025348663
2184 3.15922790765762
2185 3.15640045404434
2186 3.15619714260101
2187 3.15892916917801
2188 3.1567153096199
2189 3.15730521678925
2190 3.1600772857666
2191 3.15840103626251
2192 3.16234411001205
2193 3.15742497444153
2194 3.15902804136276
2195 3.16053237915039
2196 3.15923373699188
2197 3.15828529596329
2198 3.15951104164124
2199 3.15677466392517
2200 3.15987875461578
2201 3.15739630460739
2202 3.159237408638
2203 3.15686945915222
2204 3.16053885221481
2205 3.16246892213821
2206 3.15940262079239
2207 3.15829355716705
2208 3.1584508061409
2209 3.1616671204567
2210 3.1602729678154
2211 3.15862143039703
2212 3.16061000823975
2213 3.16022263765335
2214 3.1580766916275
2215 3.1576384305954
2216 3.1623214840889
2217 3.16176730394363
2218 3.15904525518417
2219 3.1595668554306
2220 3.15820155143738
2221 3.15916743278503
2222 3.1594043135643
2223 3.15823758840561
2224 3.15818946361542
2225 3.15851211547852
2226 3.15757414102554
2227 3.15683388710022
2228 3.15690493583679
2229 3.16113482713699
2230 3.16329066753387
2231 3.15792523622513
2232 3.1601269364357
2233 3.15952835083008
2234 3.16011248826981
2235 3.15631272792816
2236 3.15891265869141
2237 3.15879117250442
2238 3.1608744263649
2239 3.15914392471313
2240 3.15808283090591
2241 3.15671803951263
2242 3.15854878425598
2243 3.15667099952698
2244 3.15942857265472
2245 3.16094549894333
2246 3.16205379962921
2247 3.16094001531601
2248 3.16208130121231
2249 3.16167147159576
2250 3.16096332073212
2251 3.15645787715912
2252 3.16170185804367
2253 3.16151843070984
2254 3.16098897457123
2255 3.16238576173782
2256 3.16173465251923
2257 3.15861506462097
2258 3.16316405534744
2259 3.16281073093414
2260 3.16049461364746
2261 3.16369395256042
2262 3.16271761655808
2263 3.16547638177872
2264 3.16333627700806
2265 3.16085563898087
2266 3.15878866910934
2267 3.1620814204216
2268 3.16133344173431
2269 3.16183683872223
2270 3.16391869783401
2271 3.16233940124512
2272 3.1627365231514
2273 3.16232131719589
2274 3.16340922117233
2275 3.15961719751358
2276 3.15797860622406
2277 3.159967648983
2278 3.16366089582443
2279 3.16223292350769
2280 3.15741891860962
2281 3.15904085636139
2282 3.16336125135422
2283 3.15978028774261
2284 3.16208863258362
2285 3.16191215515137
2286 3.16218808889389
2287 3.16471712589264
2288 3.1611470580101
2289 3.16513230800629
2290 3.16643580198288
2291 3.16178371906281
2292 3.16244776248932
2293 3.16013102531433
2294 3.16195755004883
2295 3.16335692405701
2296 3.16414408683777
2297 3.15920482873917
2298 3.16217044591904
2299 3.16292583942413
2300 3.16115391254425
2301 3.16191030740738
2302 3.164044713974
2303 3.16235921382904
2304 3.16377768516541
2305 3.16580190658569
2306 3.15901050567627
2307 3.16014885902405
2308 3.16330077648163
2309 3.16017484664917
2310 3.1641564488411
2311 3.16034743785858
2312 3.16368265151978
2313 3.16560245752335
2314 3.16492403745651
2315 3.16181380748749
2316 3.16497371196747
2317 3.16146861314774
2318 3.1644050359726
2319 3.16347043514252
2320 3.16158471107483
2321 3.16157447099686
2322 3.15972073078156
2323 3.16429908275604
2324 3.16326611042023
2325 3.16166698932648
2326 3.16233725547791
2327 3.16408389806747
2328 3.16270581483841
2329 3.1637260556221
2330 3.1601277589798
2331 3.16360708475113
2332 3.16441938877106
2333 3.16463978290558
2334 3.16605161428452
2335 3.16478614807129
2336 3.16239094734192
2337 3.16472519636154
2338 3.16572231054306
2339 3.16434988975525
2340 3.16588575839996
2341 3.16647202968597
2342 3.16868050098419
2343 3.16585428714752
2344 3.16410244703293
2345 3.16506654024124
2346 3.1635183095932
2347 3.16370779275894
2348 3.16230484247208
2349 3.16325913667679
2350 3.16488507986069
2351 3.16547791957855
2352 3.16434975862503
2353 3.16374989748001
2354 3.16130609512329
2355 3.16271688938141
2356 3.15935382843018
2357 3.16621397733688
2358 3.16561683416367
2359 3.16416832208633
2360 3.16719071865082
2361 3.16442196369171
2362 3.16561733484268
2363 3.16313905715942
2364 3.16684226989746
2365 3.16140615940094
2366 3.1622122168541
2367 3.16371290683746
2368 3.16637990474701
2369 3.16687554121017
2370 3.16576472520828
2371 3.16815006732941
2372 3.16649672985077
2373 3.16573674678803
2374 3.16672357320786
2375 3.16590416431427
2376 3.16439369916916
2377 3.16456979513168
2378 3.16304020881653
2379 3.16640170812607
2380 3.16725970506668
2381 3.1660328745842
2382 3.16387172937393
2383 3.16641170978546
2384 3.16777095794678
2385 3.16357282400131
2386 3.16524835824966
2387 3.16346147060394
2388 3.16424129009247
2389 3.16511567831039
2390 3.17057173252106
2391 3.16339175701141
2392 3.16322910785675
2393 3.16462763547897
2394 3.16674402952194
2395 3.16558640003204
2396 3.16488304138184
2397 3.16204180717468
2398 3.17038996219635
2399 3.16673055887222
2400 3.16625943183899
2401 3.16680065393448
2402 3.16848022937775
2403 3.16677947044373
2404 3.16459860801697
2405 3.16735788583755
2406 3.16933425664902
2407 3.16441457271576
2408 3.16709965467453
2409 3.16986780166626
2410 3.1670684337616
2411 3.17013763189316
2412 3.16516695022583
2413 3.16386134624481
2414 3.16824641227722
2415 3.16772501468658
2416 3.16562250852585
2417 3.16652195453644
2418 3.1689350605011
2419 3.1660200715065
2420 3.16497321128845
2421 3.16662307977676
2422 3.16968392133713
2423 3.16654934883118
2424 3.16716264486313
2425 3.16594480276108
2426 3.16803842782974
2427 3.16838179826736
2428 3.16887307167053
2429 3.16853204965591
2430 3.16819908618927
2431 3.16852785348892
2432 3.16453087329865
2433 3.16680593490601
2434 3.17016000747681
2435 3.16855635643005
2436 3.16786370277405
2437 3.16502754688263
2438 3.16343777179718
2439 3.16798453330994
2440 3.16969615221024
2441 3.16562942266464
2442 3.16826679706573
2443 3.16574269533157
2444 3.16736645698547
2445 3.16624287366867
2446 3.16543811559677
2447 3.16775907278061
2448 3.1703449845314
2449 3.16842045783997
2450 3.16745709180832
2451 3.16463516950607
2452 3.17151514291763
2453 3.16736609935761
2454 3.16672674417496
2455 3.16570727825165
2456 3.16901687383652
2457 3.16785652637482
2458 3.16644580364227
2459 3.16871744394302
2460 3.1668939948082
2461 3.16733549833298
2462 3.16459461450577
2463 3.16574966907501
2464 3.16805340051651
2465 3.1685940861702
2466 3.16883661746979
2467 3.1698304772377
2468 3.16734136343002
2469 3.16647393703461
2470 3.16828589439392
2471 3.16963912248611
2472 3.16977661848068
2473 3.1681813120842
2474 3.16747689247131
2475 3.16992259025574
2476 3.16788958311081
2477 3.16856136322021
2478 3.16840807199478
2479 3.16681491136551
2480 3.16838108301163
2481 3.16967005729675
2482 3.16800526380539
2483 3.16818370819092
2484 3.17063555717468
2485 3.16675187349319
2486 3.16879645586014
2487 3.17045594453812
2488 3.16953567266464
2489 3.17187533378601
2490 3.16434850692749
2491 3.16914924383163
2492 3.16903154850006
2493 3.16865695714951
2494 3.17090245485306
2495 3.1743754029274
2496 3.16712015867233
2497 3.16876929998398
2498 3.17261664867401
2499 3.17192546129227
2500 3.16692365407944
2501 3.16873569488525
2502 3.16909984350204
2503 3.16641710996628
2504 3.16683213710785
2505 3.172263276577
2506 3.16955715417862
2507 3.16890825033188
2508 3.16939170360565
2509 3.16661919355392
2510 3.1686972618103
2511 3.17216901779175
2512 3.16912218332291
2513 3.17138352394104
2514 3.17014164924622
2515 3.16864955425262
2516 3.17161120176315
2517 3.17367298603058
2518 3.16940386295319
2519 3.16854487657547
2520 3.17035721540451
2521 3.16654951572418
2522 3.1708646774292
2523 3.16951683759689
2524 3.17199195623398
2525 3.17248408794403
2526 3.1686570763588
2527 3.1717866063118
2528 3.16936925649643
2529 3.17123421430588
2530 3.1709303021431
2531 3.17549937963486
2532 3.17215787172317
2533 3.17167021036148
2534 3.17281818389893
2535 3.17141819000244
2536 3.17154697179794
2537 3.16784684658051
2538 3.1706435918808
2539 3.16958063840866
2540 3.17379540205002
2541 3.16981579065323
2542 3.17149724960327
2543 3.17189658880234
2544 3.17303862571716
2545 3.17182881832123
2546 3.16947610378265
2547 3.16436088085175
2548 3.1759715795517
2549 3.17475113868713
2550 3.17206867933273
2551 3.17125853300095
2552 3.17147196531296
2553 3.17047152519226
2554 3.17155100107193
2555 3.17003296613693
2556 3.17494033575058
2557 3.17141062021255
2558 3.17026859521866
2559 3.17067264318466
2560 3.17035564184189
2561 3.17010834217072
2562 3.17230026721954
2563 3.17141048908234
2564 3.17003502845764
2565 3.16746592521667
2566 3.17335553169251
2567 3.17362195253372
2568 3.17379459142685
2569 3.17360368967056
2570 3.17305842638016
2571 3.17639136314392
2572 3.1696120262146
2573 3.1713604092598
2574 3.17243574857712
2575 3.17423655986786
2576 3.1732700586319
2577 3.16988496780395
2578 3.17182997465134
2579 3.17270404100418
2580 3.16992602348328
2581 3.17214032411575
2582 3.17196274995804
2583 3.17257084846497
2584 3.170885014534
2585 3.17272580862045
2586 3.17589592933655
2587 3.17105278968811
2588 3.17572959661484
2589 3.17145156860352
2590 3.17085126638412
2591 3.17367030382156
2592 3.17304966449738
2593 3.17421824932098
2594 3.17298341989517
2595 3.17478046417236
2596 3.17054476737976
2597 3.1725949048996
2598 3.17407261133194
2599 3.17382003068924
2600 3.17146329879761
2601 3.17410132884979
2602 3.17345297336578
2603 3.17088726758957
2604 3.17325947284698
2605 3.17270532846451
2606 3.17341339588165
2607 3.17632584571838
2608 3.1698424577713
2609 3.17216331958771
2610 3.17234008312225
2611 3.17236044406891
2612 3.16787493228912
2613 3.17118417024612
2614 3.17403769493103
2615 3.17389934062958
2616 3.17610385417938
2617 3.17103338241577
2618 3.17419646978378
2619 3.17393636703491
2620 3.17123872041702
2621 3.17039334774017
2622 3.1713198184967
2623 3.17187603712082
2624 3.17302610874176
2625 3.17353781461716
2626 3.17049914598465
2627 3.17218779325485
2628 3.17644230127335
2629 3.17411013841629
2630 3.1737536907196
2631 3.17533181905746
2632 3.17556110620499
2633 3.17832802534103
2634 3.1740029335022
2635 3.17447847127914
2636 3.1721026301384
2637 3.17516341209412
2638 3.17261431217194
2639 3.17294962406158
2640 3.17563186883926
2641 3.17014305591583
2642 3.1734948515892
2643 3.17392462491989
2644 3.17334538698196
2645 3.17590711116791
2646 3.17375811338425
2647 3.17616187334061
2648 3.17671403884888
2649 3.17421932220459
2650 3.17227972745895
2651 3.17395856380463
2652 3.17533131837845
2653 3.17179114818573
2654 3.17348606586456
2655 3.17333552837372
2656 3.17037959098816
2657 3.17592957019806
2658 3.1747043967247
2659 3.17254847288132
2660 3.17314239740372
2661 3.17343429327011
2662 3.17491421699524
2663 3.17294369935989
2664 3.1752712726593
2665 3.1758677482605
2666 3.1740819811821
2667 3.1756813287735
2668 3.17587772607803
2669 3.17528208494186
2670 3.17047058343887
2671 3.17114664316177
2672 3.17221870422363
2673 3.17854447364807
2674 3.17664507627487
2675 3.17593384981155
2676 3.17509906291962
2677 3.17626076936722
2678 3.17467355728149
2679 3.17453063726425
2680 3.17568521499634
2681 3.17802292108536
2682 3.17204654216766
2683 3.17797709703445
2684 3.17476752996445
2685 3.17332396507263
2686 3.17620947360992
2687 3.17334718704224
2688 3.17561155557632
2689 3.17944420576096
2690 3.17595176696777
2691 3.17556186914444
2692 3.1740585565567
2693 3.17725648880005
2694 3.17439167499542
2695 3.17663571834564
2696 3.17692233324051
2697 3.1746689915657
2698 3.17741171121597
2699 3.17537820339203
2700 3.17698174715042
2701 3.1712793469429
2702 3.17726094722748
2703 3.17334973812103
2704 3.17681427001953
2705 3.17618144750595
2706 3.17480579614639
2707 3.17541397809982
2708 3.17673114538193
2709 3.17775282859802
2710 3.17557671070099
2711 3.17162187099457
2712 3.17346606254578
2713 3.17199959754944
2714 3.17582894563675
2715 3.17661905288696
2716 3.17819743156433
2717 3.17549171447754
2718 3.17482991218567
2719 3.17539452314377
2720 3.17778806686401
2721 3.17688847780228
2722 3.17762014865875
2723 3.1770498752594
2724 3.17740714550018
2725 3.17643246650696
2726 3.17746218442917
2727 3.1762357711792
2728 3.17713096141815
2729 3.1780347943306
2730 3.17836716175079
2731 3.17356830835342
2732 3.17457548379898
2733 3.1785608291626
2734 3.17572424411774
2735 3.17577569484711
2736 3.17766443490982
2737 3.17684141397476
2738 3.1729932308197
2739 3.17740634679794
2740 3.17578407526016
2741 3.17926639318466
2742 3.18040680885315
2743 3.17922149896622
2744 3.17934868335724
2745 3.17787219285965
2746 3.17627993822098
2747 3.17484693527222
2748 3.17483106851578
2749 3.17541807889938
2750 3.17916077375412
2751 3.1792187333107
2752 3.17710334062576
2753 3.18049013614655
2754 3.17703378200531
2755 3.17979494333267
2756 3.17498818635941
2757 3.1766655087471
2758 3.17689081430435
2759 3.17764385938644
2760 3.17439790964127
2761 3.17655034065247
2762 3.17881920337677
2763 3.17795730829239
2764 3.1766708612442
2765 3.17857685089111
2766 3.1778256893158
2767 3.17699259519577
2768 3.17776297330856
2769 3.17754168510437
2770 3.18130784034729
2771 3.17733165025711
2772 3.17802543640137
2773 3.17760746479034
2774 3.17499297857285
2775 3.17568409442902
2776 3.17627124786377
2777 3.17484620809555
2778 3.17620892524719
2779 3.17845556735992
2780 3.17654532194138
2781 3.1795832157135
2782 3.17804505825043
2783 3.17783436775208
2784 3.18043510913849
2785 3.17623146772385
2786 3.17750943899155
2787 3.1767055273056
2788 3.17625205516815
2789 3.18100144863129
2790 3.18125411272049
2791 3.18065646886826
2792 3.17694727182388
2793 3.17992383241653
2794 3.18055009841919
2795 3.17982569932938
2796 3.17667573690414
2797 3.18042496442795
2798 3.17872952222824
2799 3.18029007911682
2800 3.17551189661026
2801 3.17672122716904
2802 3.17744580507278
2803 3.17729655504227
2804 3.17544417381287
2805 3.17822923660278
2806 3.17400486469269
2807 3.17958285808563
2808 3.17612988948822
2809 3.17808587551117
2810 3.18038772344589
2811 3.18174076080322
2812 3.18077939748764
2813 3.17553960084915
2814 3.17827204465866
2815 3.18006647825241
2816 3.18225761651993
2817 3.18003354072571
2818 3.17980861663818
2819 3.17736865282059
2820 3.18138521909714
2821 3.18142943382263
2822 3.17790390253067
2823 3.18046182394028
2824 3.18184465169907
2825 3.17953757047653
2826 3.17970840930939
2827 3.1791287779808
2828 3.1781193614006
2829 3.17814110517502
2830 3.17773728370666
2831 3.18074369430542
2832 3.18176953792572
2833 3.17861294746399
2834 3.18029636144638
2835 3.17619951963425
2836 3.17837063074112
2837 3.18110852241516
2838 3.18045196533203
2839 3.17520540952682
2840 3.17904072999954
2841 3.17869983911514
2842 3.18034151792526
2843 3.18201639652252
2844 3.17927588224411
2845 3.17900643348694
2846 3.18092628717422
2847 3.17751524448395
2848 3.17702102661133
2849 3.1811335682869
2850 3.17961384057999
2851 3.17774283885956
2852 3.18043359518051
2853 3.17939584255218
2854 3.18158391714096
2855 3.17893592119217
2856 3.18047899007797
2857 3.18425767421722
2858 3.18213995695114
2859 3.17803920507431
2860 3.18258037567139
2861 3.1779888510704
2862 3.17994958162308
2863 3.17818789482117
2864 3.1788100361824
2865 3.17910996675491
2866 3.17777787446976
2867 3.17981557846069
2868 3.17933340072632
2869 3.17919845581055
2870 3.180235683918
2871 3.18179534673691
2872 3.17775477170944
2873 3.18119854927063
2874 3.17978909015656
2875 3.17898658514023
2876 3.18037328720093
2877 3.17740308046341
2878 3.18005079030991
2879 3.17910039424896
2880 3.18259073495865
2881 3.18126236200333
2882 3.18238818645477
2883 3.18169221878052
2884 3.18064688444138
2885 3.17926400899887
2886 3.17881013154984
2887 3.17742575407028
2888 3.18028997182846
2889 3.18162128925323
2890 3.17824629545212
2891 3.18117547035217
2892 3.17925518751144
2893 3.17787960767746
2894 3.17906936407089
2895 3.18076012134552
2896 3.18025630712509
2897 3.17729855775833
2898 3.18300343751907
2899 3.18225576877594
2900 3.18126734495163
2901 3.18063461780548
2902 3.18086389303207
2903 3.18282957077026
2904 3.17886830568314
2905 3.18166944980621
2906 3.18014506101608
2907 3.18452265262604
2908 3.18200073242188
2909 3.18069287538528
2910 3.18078155517578
2911 3.18109594583511
2912 3.18275362253189
2913 3.1778373003006
2914 3.17918702363968
2915 3.17971839904785
2916 3.18016737699509
2917 3.17934327125549
2918 3.18102080821991
2919 3.18078235387802
2920 3.18199130296707
2921 3.18102717399597
2922 3.1798828125
2923 3.18039089441299
2924 3.1816268324852
2925 3.18322731256485
2926 3.17885649204254
2927 3.18302286863327
2928 3.18209253549576
2929 3.18083270788193
2930 3.18175595998764
2931 3.1830371260643
2932 3.18079055547714
2933 3.18525208234787
2934 3.18166725635529
2935 3.17754125595093
2936 3.17660059928894
2937 3.18270075321198
2938 3.18449611663818
2939 3.1802769780159
2940 3.18158215284348
2941 3.18361728191376
2942 3.18195437192917
2943 3.18204771280289
2944 3.18242743015289
2945 3.18677935600281
2946 3.1835853934288
2947 3.1828214764595
2948 3.17894047498703
2949 3.18230754137039
2950 3.18351666927338
2951 3.18341729640961
2952 3.18571853637695
2953 3.17905908823013
2954 3.18297076225281
2955 3.1807149887085
2956 3.1805823802948
2957 3.1808567404747
2958 3.18108230829239
2959 3.1837296962738
2960 3.18015619516373
2961 3.18489980697632
2962 3.18191078901291
2963 3.18377733230591
2964 3.18419457674027
2965 3.1814417719841
2966 3.1828323841095
2967 3.18062613010407
2968 3.18159565925598
2969 3.18585977554321
2970 3.18382202386856
2971 3.18282070159912
2972 3.18460532426834
2973 3.18380674123764
2974 3.18113789558411
2975 3.18065223693848
2976 3.18129289150238
2977 3.1837785243988
2978 3.18149298429489
2979 3.18335061073303
2980 3.18245834112167
2981 3.18387132883072
2982 3.18381600379944
2983 3.18755784034729
2984 3.18315372467041
2985 3.18395096063614
2986 3.18297872543335
2987 3.18236237764359
2988 3.18257809877396
2989 3.18435590267181
2990 3.18253438472748
2991 3.18433756828308
2992 3.18320624828339
2993 3.18640357255936
2994 3.18350001573563
2995 3.18288348913193
2996 3.18248615264893
2997 3.18164993524551
2998 3.18429664373398
2999 3.18442035913467
3000 3.18366441726685
3001 3.18434317111969
3002 3.18195338249207
3003 3.18625111579895
3004 3.18086353540421
3005 3.18070439100266
3006 3.18147500753403
3007 3.18208755254746
3008 3.18371798992157
3009 3.18498681783676
3010 3.18503711223602
3011 3.18189330101013
3012 3.18196078538895
3013 3.18504798412323
3014 3.18465728759766
3015 3.18204704523087
3016 3.18221755027771
3017 3.18644300699234
3018 3.18437423706055
3019 3.18318219184876
3020 3.18216654062271
3021 3.18154168128967
3022 3.18382303714752
3023 3.18902382850647
3024 3.1837091088295
3025 3.18526164293289
3026 3.18181116580963
3027 3.18089461326599
3028 3.18285993337631
3029 3.18748022317886
3030 3.18536860942841
3031 3.18062078952789
3032 3.18325409889221
3033 3.18530677556992
3034 3.18331953287125
3035 3.18784705400467
3036 3.18445000648499
3037 3.18374972343445
3038 3.18651416301727
3039 3.1848137140274
3040 3.18433909416199
3041 3.18389848470688
3042 3.18733550310135
3043 3.18164633512497
3044 3.18478263616562
3045 3.18320814371109
3046 3.18599683046341
3047 3.18338086605072
3048 3.18497837781906
3049 3.18791818618774
3050 3.1832030415535
3051 3.18532190322876
3052 3.1843915104866
3053 3.1861016869545
3054 3.18479118347168
3055 3.18543000221252
3056 3.18353151082993
3057 3.18234575986862
3058 3.18228778839111
3059 3.18525010347366
3060 3.1876741528511
3061 3.18396275043488
3062 3.18577070236206
3063 3.18721992969513
3064 3.1853289604187
3065 3.18407025337219
3066 3.18125332593918
3067 3.18767950534821
3068 3.18251324892044
3069 3.18112553358078
3070 3.18575370311737
3071 3.18476934432983
3072 3.18797434568405
3073 3.18406103849411
3074 3.18274641036987
3075 3.18633025884628
3076 3.18456544876099
3077 3.18332824707031
3078 3.18213840723038
3079 3.18738230466843
3080 3.18447003364563
3081 3.1887273311615
3082 3.18628196716309
3083 3.18310399055481
3084 3.18839164972305
3085 3.18359252214432
3086 3.1869745016098
3087 3.18632169961929
3088 3.18426086902618
3089 3.18515056371689
3090 3.18550717830658
3091 3.18370665311813
3092 3.1841805934906
3093 3.1855769276619
3094 3.18632686138153
3095 3.18359999656677
3096 3.18244386911392
3097 3.18526406288147
3098 3.18542938232422
3099 3.18629537820816
3100 3.18590333461761
3101 3.18049927949905
3102 3.18538825511932
3103 3.18617007732391
3104 3.18313419818878
3105 3.18779063224792
3106 3.18508732318878
3107 3.18402645587921
3108 3.18586984872818
3109 3.18873753547668
3110 3.18513062000275
3111 3.18477189540863
3112 3.18656451702118
3113 3.1876913189888
3114 3.18576761484146
3115 3.18741766214371
3116 3.18597050905228
3117 3.18646878004074
3118 3.1849343419075
3119 3.1840754032135
3120 3.18735423088074
3121 3.18572149276733
3122 3.18757253885269
3123 3.18610128164291
3124 3.18501975536346
3125 3.18447798490524
3126 3.1834256529808
3127 3.18699337244034
3128 3.18544545173645
3129 3.18767378330231
3130 3.1867220044136
3131 3.18479390144348
3132 3.1872011423111
3133 3.18449139595032
3134 3.18714349269867
3135 3.18573852777481
3136 3.18464210033417
3137 3.18892951011658
3138 3.18585716485977
3139 3.18860621452332
3140 3.1849940776825
3141 3.18599209785461
3142 3.18818012475967
3143 3.1860243678093
3144 3.18538269996643
3145 3.18482238054276
3146 3.18601158857346
3147 3.18467128276825
3148 3.18669943809509
3149 3.18749538660049
3150 3.18462958335876
3151 3.18675593137741
3152 3.1881081700325
3153 3.18653161525726
3154 3.18655735254288
3155 3.18563413619995
3156 3.1871501326561
3157 3.18652894496918
3158 3.18732542991638
3159 3.18642779588699
3160 3.18440319299698
3161 3.18779526948929
3162 3.19011908769608
3163 3.18678855895996
3164 3.18575029373169
3165 3.18923431634903
3166 3.1876415014267
3167 3.18518272638321
3168 3.18674789667129
3169 3.18934239149094
3170 3.18648226261139
3171 3.18778622150421
3172 3.18496640920639
3173 3.18802864551544
3174 3.18598107099533
3175 3.18868616819382
3176 3.18658813238144
3177 3.1850417137146
3178 3.18544590473175
3179 3.18615517616272
3180 3.18993927240372
3181 3.18819031715393
3182 3.18903378248215
3183 3.18929311037064
3184 3.18956884145737
3185 3.18806340694427
3186 3.18731082677841
3187 3.18831532001495
3188 3.18623604774475
3189 3.18973549604416
3190 3.18744065761566
3191 3.185036277771
3192 3.18777762651443
3193 3.19152475595474
3194 3.18861446380615
3195 3.18989186286926
3196 3.18551117181778
3197 3.18656141757965
3198 3.19067541360855
3199 3.18685518503189
3200 3.18732154369354
3201 3.18564678430557
3202 3.18841297626495
3203 3.18562778234482
3204 3.18944625854492
3205 3.18858036994934
3206 3.1880264043808
3207 3.18815408945084
3208 3.18939249515533
3209 3.18532552719116
3210 3.19130860567093
3211 3.18857394456863
3212 3.19139139652252
3213 3.18934211730957
3214 3.18987337350845
3215 3.1852952003479
3216 3.18667863607407
3217 3.19059010744095
3218 3.18872535228729
3219 3.19087810516357
3220 3.19068297147751
3221 3.1874076128006
3222 3.18588699102402
3223 3.18984711170197
3224 3.18527045249939
3225 3.18465231657028
3226 3.18638479709625
3227 3.18697248697281
3228 3.18596682548523
3229 3.18771079778671
3230 3.19047373533249
3231 3.18777582645416
3232 3.18842108249664
3233 3.18856159448624
3234 3.18678855895996
3235 3.18896703720093
3236 3.18812056779861
3237 3.18703132867813
3238 3.19136613607407
3239 3.19046577215195
3240 3.19160112142563
3241 3.18945553302765
3242 3.18708041906357
3243 3.18834619522095
3244 3.19120012521744
3245 3.18898329734802
3246 3.18882431983948
3247 3.18870018720627
3248 3.18952915668488
3249 3.19159941673279
3250 3.189490878582
3251 3.18751209974289
3252 3.19183486700058
3253 3.19250921010971
3254 3.18984248638153
3255 3.1854288816452
3256 3.185413813591
3257 3.18898283243179
3258 3.18948496580124
3259 3.19070662260056
3260 3.18902081251144
3261 3.19026136398315
3262 3.18595193624496
3263 3.18983862400055
3264 3.1885878443718
3265 3.18832756280899
3266 3.19117293357849
3267 3.18982208967209
3268 3.18912637233734
3269 3.19209475517273
3270 3.19131147861481
3271 3.19108046293259
3272 3.1900936126709
3273 3.19260766506195
3274 3.18963890075684
3275 3.19095470905304
3276 3.18997015953064
3277 3.18815525770187
3278 3.19094480276108
3279 3.19083526134491
3280 3.18833935260773
3281 3.18572268486023
3282 3.1865668296814
3283 3.19199787378311
3284 3.19080312252045
3285 3.19257746934891
3286 3.19203624725342
3287 3.19064952135086
3288 3.1869312286377
3289 3.19377707242966
3290 3.18963497877121
3291 3.19016330242157
3292 3.19008589982986
3293 3.19028370380402
3294 3.19001154899597
3295 3.19257032871246
3296 3.18704632520676
3297 3.18764026165009
3298 3.18863322734833
3299 3.18721215724945
3300 3.19113727807999
3301 3.18859376907349
3302 3.18994289636612
3303 3.19136083126068
3304 3.18931882381439
3305 3.19096920490265
3306 3.18710284233093
3307 3.19015091657639
3308 3.19121316671371
3309 3.19192939996719
3310 3.18932563066483
3311 3.19121673107147
3312 3.18991569280624
3313 3.18762137889862
3314 3.18777610063553
3315 3.18943063020706
3316 3.18942348957062
3317 3.18846361637115
3318 3.18681755065918
3319 3.18592885732651
3320 3.19100160598755
3321 3.18625857830048
3322 3.18998545408249
3323 3.19011037349701
3324 3.18963215351105
3325 3.18935679197311
3326 3.18888456821442
3327 3.19045914411545
3328 3.19340139627457
3329 3.18743039369583
3330 3.19119571447372
3331 3.19249089956284
3332 3.18971797227859
3333 3.19231798648834
3334 3.18788965940475
3335 3.19158865213394
3336 3.19329110383987
3337 3.18932954072952
3338 3.192919921875
3339 3.19498488903046
3340 3.19167330265045
3341 3.19165021181107
3342 3.19071861505508
3343 3.18781609535217
3344 3.19055877923965
3345 3.1910539150238
3346 3.18970626592636
3347 3.19154286384583
3348 3.19065562486649
3349 3.1915961265564
3350 3.19120533466339
3351 3.19196656942368
3352 3.18933329582214
3353 3.19284220933914
3354 3.1885044336319
3355 3.18864623308182
3356 3.190143430233
3357 3.19137026071548
3358 3.18907098770142
3359 3.19133670330048
3360 3.18912982940674
3361 3.19561694860458
3362 3.18808623552322
3363 3.1916761636734
3364 3.19264894723892
3365 3.19058414697647
3366 3.19086126089096
3367 3.19176313877106
3368 3.19306349754333
3369 3.19069358110428
3370 3.19230266809463
3371 3.19026610851288
3372 3.1917768239975
3373 3.19450353384018
3374 3.19144638776779
3375 3.19004355669022
3376 3.19138858318329
3377 3.19135706424713
3378 3.19004356861115
3379 3.19122811555862
3380 3.18921186923981
3381 3.19311580657959
3382 3.19075053930283
3383 3.1926793217659
3384 3.19003534317017
3385 3.18966717720032
3386 3.19121099710464
3387 3.1914302945137
3388 3.19092266559601
3389 3.18934593200684
3390 3.19007514715195
3391 3.19627712965012
3392 3.19338119029999
3393 3.19150172472
3394 3.18968062400818
3395 3.19146069288254
3396 3.19360523223877
3397 3.1946302652359
3398 3.19104773998261
3399 3.19341816902161
3400 3.19201698303223
3401 3.19304721355438
3402 3.1929594039917
3403 3.18811196088791
3404 3.18918399810791
3405 3.19278211593628
3406 3.19064145088196
3407 3.19437236785889
3408 3.19369207620621
3409 3.19254804849625
3410 3.19135228395462
3411 3.19250290393829
3412 3.18869558572769
3413 3.19370727539062
3414 3.19141910076141
3415 3.19286769628525
3416 3.19056143760681
3417 3.19317890405655
3418 3.19106930494308
3419 3.19085606336594
3420 3.19038405418396
3421 3.19579054117203
3422 3.19403128623962
3423 3.19026573896408
3424 3.19549689292908
3425 3.19269399642944
3426 3.1911185503006
3427 3.1934330701828
3428 3.1931890130043
3429 3.19379167556763
3430 3.18978848457336
3431 3.1908056974411
3432 3.19055103063583
3433 3.18930518627167
3434 3.19279305934906
3435 3.19420480728149
3436 3.190742623806
3437 3.19001076221466
3438 3.19571624994278
3439 3.19319348335266
3440 3.19250534772873
3441 3.19171364307404
3442 3.19365618228912
3443 3.19001951217651
3444 3.19261567592621
3445 3.19214245080948
3446 3.19210782051086
3447 3.1948135137558
3448 3.19461208581924
3449 3.19098527431488
3450 3.19297213554382
3451 3.1905677318573
3452 3.18724037408829
3453 3.19131993055344
3454 3.19304838180542
3455 3.19349700212479
3456 3.19305824041367
3457 3.19355820417404
3458 3.19173717498779
3459 3.19441424608231
3460 3.19453995227814
3461 3.19173732995987
3462 3.1920863032341
3463 3.19327493906021
3464 3.19347779750824
3465 3.1939236998558
3466 3.19302085638046
3467 3.19297152757645
3468 3.19312119483948
3469 3.19251841306686
3470 3.19233618974686
3471 3.19365776777267
3472 3.19208750724792
3473 3.19297116994858
3474 3.19379737377167
3475 3.19246499538422
3476 3.19397634267807
3477 3.19335771799088
3478 3.19348433017731
3479 3.19376075267792
3480 3.18966770172119
3481 3.1948110461235
3482 3.19336985349655
3483 3.19248551130295
3484 3.19383832216263
3485 3.19149105548859
3486 3.19100019931793
3487 3.19337228536606
3488 3.19701461791992
3489 3.1924593091011
3490 3.19754680395126
3491 3.19190287590027
3492 3.19346585273743
3493 3.19178693294525
3494 3.19319972991943
3495 3.1955001115799
3496 3.19069761037827
3497 3.19593116044998
3498 3.19356695413589
3499 3.1934654712677
3500 3.19487162828445
3501 3.19327909946442
3502 3.19224058389664
3503 3.19172183275223
3504 3.19338740110397
3505 3.18895924091339
3506 3.19355200529098
3507 3.19317908287048
3508 3.19239982366562
3509 3.19369587898254
3510 3.19308435916901
3511 3.19190689325333
3512 3.19798285961151
3513 3.19242676496506
3514 3.19479352235794
3515 3.19541217088699
3516 3.19327398538589
3517 3.19196363687515
3518 3.1926430106163
3519 3.18909722566605
3520 3.1922210931778
3521 3.19332308769226
3522 3.1912212729454
3523 3.19542325735092
3524 3.19505318403244
3525 3.19005209207535
3526 3.19505801200867
3527 3.19539984464645
3528 3.19516073465347
3529 3.19355729818344
3530 3.19276938438416
3531 3.19293361902237
3532 3.19413627386093
3533 3.19347832202911
3534 3.19168685674667
3535 3.19571262598038
3536 3.1959233880043
3537 3.19090626239777
3538 3.19500532150269
3539 3.19375200271606
3540 3.19864686727524
3541 3.19358997344971
3542 3.19188743829727
3543 3.19393972158432
3544 3.19004595279694
3545 3.19381610155106
3546 3.19202409982681
3547 3.19305983781815
3548 3.19573769569397
3549 3.19314739704132
3550 3.19352306127548
3551 3.19119061231613
3552 3.19558404684067
3553 3.19621007442474
3554 3.19360864162445
3555 3.19436959028244
3556 3.19301344156265
3557 3.19417239427567
3558 3.19490571022034
3559 3.19440035820007
3560 3.19286732673645
3561 3.19425717592239
3562 3.1962314248085
3563 3.19431004524231
3564 3.19135402441025
3565 3.19340364933014
3566 3.19531195163727
3567 3.1950949549675
3568 3.19233282804489
3569 3.19321843385696
3570 3.19513404369354
3571 3.18998069763184
3572 3.1960343003273
3573 3.1951557636261
3574 3.19652856588364
3575 3.19422968626022
3576 3.19240437746048
3577 3.1956396818161
3578 3.19752871990204
3579 3.19358854293823
3580 3.19525699615478
3581 3.1939849615097
3582 3.19522986412048
3583 3.19495598077774
3584 3.19606828689575
3585 3.19476444721222
3586 3.19633920192719
3587 3.19596176147461
3588 3.19175591468811
3589 3.19355610609055
3590 3.19176452159882
3591 3.19489517211914
3592 3.19728050231934
3593 3.19443892240524
3594 3.19421509504318
3595 3.19542825222015
3596 3.19716427326202
3597 3.19492828845978
3598 3.19165691137314
3599 3.19313589334488
3600 3.19541418552399
3601 3.19504041671753
3602 3.19212917089462
3603 3.19288703203201
3604 3.19553487300873
3605 3.19679013490677
3606 3.19464204311371
3607 3.19503067731857
3608 3.19608484506607
3609 3.19566117525101
3610 3.19717631340027
3611 3.20018980503082
3612 3.19422264099121
3613 3.19369611740112
3614 3.19754211902618
3615 3.19713344573975
3616 3.19738332033157
3617 3.19761823415756
3618 3.19163964986801
3619 3.19566715955734
3620 3.19322052001953
3621 3.19346095323563
3622 3.19445666074753
3623 3.19545043706894
3624 3.19660751819611
3625 3.19548491239548
3626 3.1981477022171
3627 3.19430691003799
3628 3.19358001947403
3629 3.19641091823578
3630 3.19644011259079
3631 3.19798406362534
3632 3.19674061536789
3633 3.19925862550735
3634 3.19498083591461
3635 3.19741755723953
3636 3.19499230384827
3637 3.19764394760132
3638 3.19467314481735
3639 3.19738546609879
3640 3.19540600776672
3641 3.19699926376343
3642 3.19701441526413
3643 3.19346209764481
3644 3.1957657456398
3645 3.19562023878098
3646 3.19540657997131
3647 3.19363293647766
3648 3.19698197841644
3649 3.19577357769012
3650 3.19436292648315
3651 3.19935595989227
3652 3.19810642004013
3653 3.19749803543091
3654 3.19715843200684
3655 3.19866850376129
3656 3.19622344970703
3657 3.19749721288681
3658 3.19491900205612
3659 3.19899080991745
3660 3.19738088846207
3661 3.19509805440903
3662 3.19519865512848
3663 3.19636691808701
3664 3.19610852003098
3665 3.19873123168945
3666 3.19850990772247
3667 3.19533852338791
3668 3.19692356586456
3669 3.19793634414673
3670 3.19527953863144
3671 3.19842265844345
3672 3.19783850908279
3673 3.19859539270401
3674 3.19581750631332
3675 3.19746872186661
3676 3.19551644325256
3677 3.19592101573944
3678 3.1944561958313
3679 3.19326328039169
3680 3.19650832414627
3681 3.19592951536179
3682 3.19528253078461
3683 3.19690190553665
3684 3.19442166090012
3685 3.19740134477615
3686 3.19628517627716
3687 3.19564069509506
3688 3.19900285005569
3689 3.19713071584702
3690 3.19465620517731
3691 3.19536004066467
3692 3.19988802671433
3693 3.19749345779419
3694 3.19880055189133
3695 3.19785006046295
3696 3.19678182601929
3697 3.19476373195648
3698 3.19768443107605
3699 3.19896612167358
3700 3.19583960771561
3701 3.19602941274643
3702 3.19680663347244
3703 3.19403425455093
3704 3.1943840265274
3705 3.1957442522049
3706 3.19610008001328
3707 3.19583262205124
3708 3.19717307090759
3709 3.19426226615906
3710 3.19692282676697
3711 3.19762482643127
3712 3.1972510933876
3713 3.19763901233673
3714 3.19726067781448
3715 3.19828026294708
3716 3.19875968694687
3717 3.19629646539688
3718 3.19427798986435
3719 3.19736626148224
3720 3.19855351448059
3721 3.1981330037117
3722 3.19349024295807
3723 3.19564027786255
3724 3.19572306871414
3725 3.19964045286179
3726 3.19254390001297
3727 3.19632865190506
3728 3.19674377441406
3729 3.19797558784485
3730 3.19933140277863
3731 3.19626837968826
3732 3.19485453367233
3733 3.19668015241623
3734 3.19655427932739
3735 3.19624207019806
3736 3.19763114452362
3737 3.19820507764816
3738 3.19508275985718
3739 3.19513329267502
3740 3.1978017449379
3741 3.19753799438477
3742 3.19768620729446
3743 3.19675983190537
3744 3.19635523557663
3745 3.19654484987259
3746 3.19811391830444
3747 3.19745999574661
3748 3.19282319545746
3749 3.19903955459595
3750 3.19689389467239
3751 3.19521533250809
3752 3.19612754583359
3753 3.19747692346573
3754 3.19929913282394
3755 3.19942319393158
3756 3.1970229268074
3757 3.19617278575897
3758 3.19851332902908
3759 3.19917443990707
3760 3.19804327487946
3761 3.1977716088295
3762 3.1958521604538
3763 3.19783313274384
3764 3.19930392503738
3765 3.19694063663483
3766 3.19742748737335
3767 3.19878770112991
3768 3.19486491680145
3769 3.19547808170319
3770 3.19987893104553
3771 3.20137145519257
3772 3.19882636070251
3773 3.2018646478653
3774 3.19852890968323
3775 3.2001829624176
3776 3.19847810268402
3777 3.19713917970657
3778 3.1961665391922
3779 3.20071460008621
3780 3.20140429735184
3781 3.19820024967194
3782 3.19704473018646
3783 3.19937732219696
3784 3.19947564601898
3785 3.19803873300552
3786 3.20204842090607
3787 3.19840804338455
3788 3.19820883274078
3789 3.19880497455597
3790 3.20073045492172
3791 3.19897224903107
3792 3.20030932426453
3793 3.1971644282341
3794 3.1966705083847
3795 3.19690934419632
3796 3.20129288434982
3797 3.19910777807236
3798 3.2000986456871
3799 3.19993307590485
3800 3.19732282161713
3801 3.19860066175461
3802 3.19753625392914
3803 3.20151528120041
3804 3.2009796500206
3805 3.1975239276886
3806 3.19952478408813
3807 3.1956022143364
3808 3.19818187952042
3809 3.19525406360626
3810 3.19794849157333
3811 3.19966876506805
3812 3.1974915266037
3813 3.19872174263
3814 3.19639204740524
3815 3.1950958609581
3816 3.19521644115448
3817 3.19595229625702
3818 3.20048413276672
3819 3.19940882921219
3820 3.20125739574432
3821 3.19578423500061
3822 3.19535222053528
3823 3.20000536441803
3824 3.19835104942322
3825 3.19860769510269
3826 3.20022979974747
3827 3.1955552816391
3828 3.19865425825119
3829 3.19798917770386
3830 3.20015232563019
3831 3.19981644153595
3832 3.19959745407105
3833 3.19979814291
3834 3.19863724708557
3835 3.19768016338348
3836 3.19357749223709
3837 3.1984850525856
3838 3.20051007270813
3839 3.20112845897675
3840 3.19811099767685
3841 3.1991480588913
3842 3.19831762313843
3843 3.20039819478989
3844 3.19647514820099
3845 3.19731985330582
3846 3.19667979478836
3847 3.19957230091095
3848 3.19914442300797
3849 3.20068715810776
3850 3.1983255147934
3851 3.1996008515358
3852 3.19873460531235
3853 3.20022128820419
3854 3.20225734710693
3855 3.19557021856308
3856 3.19791147708893
3857 3.19622843265533
3858 3.19967045783997
3859 3.198752784729
3860 3.19632239341736
3861 3.19889528751373
3862 3.19677144289017
3863 3.1986123919487
3864 3.19970393180847
3865 3.19768466949463
3866 3.19900813102722
3867 3.19447557926178
3868 3.19899858236313
3869 3.19908339977264
3870 3.19865188598633
3871 3.20066039562225
3872 3.19592452049255
3873 3.19997460842133
3874 3.19891490936279
3875 3.19952471256256
3876 3.20205334424973
3877 3.2033410191536
3878 3.19954476356506
3879 3.1978329539299
3880 3.19754676818848
3881 3.19908928871155
3882 3.19856827259064
3883 3.1957245349884
3884 3.20206799507141
3885 3.19808932542801
3886 3.19831117391586
3887 3.19623724222183
3888 3.1974860906601
3889 3.20017141103745
3890 3.20024144649506
3891 3.19770519733429
3892 3.20027513504028
3893 3.19975328445435
3894 3.19877527952194
3895 3.19733117818832
3896 3.19944998025894
3897 3.19775401353836
3898 3.19682565927506
3899 3.19626750946045
3900 3.19809494018555
3901 3.19758396148682
3902 3.19849959611893
3903 3.19891836643219
3904 3.19890043735504
3905 3.20097117424011
3906 3.20120062828064
3907 3.20220276117325
3908 3.20191210508347
3909 3.19787321090698
3910 3.19937463998795
3911 3.19801349639893
3912 3.19835708141327
3913 3.19945818185806
3914 3.2022389292717
3915 3.20168486833572
3916 3.20029213428497
3917 3.20190560817719
3918 3.20214862823486
3919 3.19828038215637
3920 3.19906762838364
3921 3.20108233690262
3922 3.19917176961899
3923 3.20377955436707
3924 3.19800367355347
3925 3.19748071432114
3926 3.20083929300308
3927 3.20178743600845
3928 3.19812854528427
3929 3.2004977107048
3930 3.19865013360977
3931 3.20154986381531
3932 3.19944449663162
3933 3.19944626092911
3934 3.19929072856903
3935 3.19970852136612
3936 3.19994606971741
3937 3.19886248111725
3938 3.20205632448196
3939 3.19883234500885
3940 3.19957495927811
3941 3.2024067401886
3942 3.20134710073471
3943 3.20202940702438
3944 3.19656865596771
3945 3.2008293390274
3946 3.20215156078339
3947 3.20376973152161
3948 3.1990953207016
3949 3.2016964673996
3950 3.19992028474808
3951 3.19991135597229
3952 3.20104026794434
3953 3.20045356750488
3954 3.20241178274155
3955 3.19945932626724
3956 3.20431289672852
3957 3.19938036203384
3958 3.19937342405319
3959 3.20405656099319
3960 3.20230612754822
3961 3.19757220745087
3962 3.20001910924911
3963 3.1998641371727
3964 3.20188783407211
3965 3.20185577869415
3966 3.20193493366241
3967 3.20196127891541
3968 3.20386569499969
3969 3.20072039365768
3970 3.20046175718308
3971 3.20249419212341
3972 3.19789113998413
3973 3.20178481340408
3974 3.20478980541229
3975 3.20171830654144
3976 3.19881966114044
3977 3.20250854492188
3978 3.19918502569199
3979 3.19978867769241
3980 3.19865905046463
3981 3.20004389286041
3982 3.20045515298843
3983 3.20300768613815
3984 3.19851368665695
3985 3.20024124383926
3986 3.20080083608627
3987 3.20177416801453
3988 3.20299587249756
3989 3.20077335834503
3990 3.20076994895935
3991 3.20270203351974
3992 3.20050592422485
3993 3.20062267780304
3994 3.20101480484009
3995 3.19760732650757
3996 3.2023699760437
3997 3.19636039733887
3998 3.20111398696899
3999 3.20361994504929
};
\addlegendentry{MMSE}
\addplot [semithick, color1, line width = 1pt]
table {%
4000 3.19886254072189
4001 3.24075747728348
4002 3.23646059036255
4003 3.23859347105026
4004 3.24074133634567
4005 3.24007641077042
4006 3.24024496078491
4007 3.243317091465
4008 3.24419955015183
4009 3.25020108222961
4010 3.24284950494766
4011 3.35135173797607
4012 3.35104744434357
4013 3.34901390075684
4014 3.34968905448914
4015 3.35154118537903
4016 3.35430302619934
4017 3.35114378929138
4018 3.35354367494583
4019 3.35351108312607
4020 3.35957098007202
4021 3.40388649702072
4022 3.41150077581406
4023 3.41040697097778
4024 3.41039140224457
4025 3.40863276720047
4026 3.41485388278961
4027 3.41131899356842
4028 3.41264762878418
4029 3.4091756105423
4030 3.4035933971405
4031 3.44145658016205
4032 3.44523987770081
4033 3.43887670040131
4034 3.44496626853943
4035 3.44339283704758
4036 3.44279222488403
4037 3.44608693122864
4038 3.44413775205612
4039 3.43651362657547
4040 3.4412486076355
4041 3.4599761724472
4042 3.46470365524292
4043 3.46252975463867
4044 3.464326608181
4045 3.46542036533356
4046 3.46547445058823
4047 3.46319404840469
4048 3.47020394802094
4049 3.46349935531616
4050 3.4715992808342
4051 3.47642316818237
4052 3.48548628091812
4053 3.47671214342117
4054 3.47740694284439
4055 3.47859723567963
4056 3.47788642644882
4057 3.47765817642212
4058 3.48118585348129
4059 3.48217395544052
4060 3.48453104496002
4061 3.49181051254272
4062 3.49659621715546
4063 3.49801267385483
4064 3.49394400119782
4065 3.49676488637924
4066 3.49474424123764
4067 3.49393926858902
4068 3.49259339570999
4069 3.4922926068306
4070 3.49714477062225
4071 3.50802360773087
4072 3.50195553302765
4073 3.5040424823761
4074 3.50779122114182
4075 3.49909660816193
4076 3.4990621805191
4077 3.50998829603195
4078 3.50906167030334
4079 3.51053932905197
4080 3.5021179318428
4081 3.50954047441483
4082 3.51470782756805
4083 3.51313413381577
4084 3.51616290807724
4085 3.51383850574493
4086 3.50920724868774
4087 3.50831261873245
4088 3.51820403337479
4089 3.5119297504425
4090 3.50971757173538
4091 3.51594905853271
4092 3.51077035665512
4093 3.51066168546677
4094 3.51335843801498
4095 3.51396245956421
4096 3.51196254491806
4097 3.51682764291763
4098 3.51683094501495
4099 3.51488577127457
4100 3.51503429412842
4101 3.5242338180542
4102 3.51698104143143
4103 3.52064014673233
4104 3.52322461605072
4105 3.52094161510468
4106 3.52510310411453
4107 3.51905384063721
4108 3.52299706935883
4109 3.52116487026215
4110 3.52354447841644
4111 3.52677781581879
4112 3.51706182956696
4113 3.52134040594101
4114 3.52599987983704
4115 3.52526814937592
4116 3.52090867757797
4117 3.52926467657089
4118 3.53006237745285
4119 3.52876700162888
4120 3.52357150316238
4121 3.52752701044083
4122 3.53748264312744
4123 3.52894551753998
4124 3.52787503004074
4125 3.52729742527008
4126 3.52943927049637
4127 3.53028099536896
4128 3.52575161457062
4129 3.52768088579178
4130 3.53164182901382
4131 3.5295916557312
4132 3.52735840082169
4133 3.53110921382904
4134 3.53533246517181
4135 3.5291744351387
4136 3.53287793397903
4137 3.52892880439758
4138 3.5320002913475
4139 3.53453233242035
4140 3.54021478891373
4141 3.52348880767822
4142 3.53464834690094
4143 3.52977888584137
4144 3.538374376297
4145 3.52313051223755
4146 3.53010014295578
4147 3.53343249559402
4148 3.52417006492615
4149 3.52791273593903
4150 3.5322559595108
4151 3.53173161745071
4152 3.53737201690674
4153 3.53326830863953
4154 3.53131703138351
4155 3.536594581604
4156 3.53860887289047
4157 3.53676639795303
4158 3.53717677593231
4159 3.54142585992813
4160 3.53737837076187
4161 3.53624526262283
4162 3.53906153440475
4163 3.54031715393066
4164 3.54291340112686
4165 3.54485008716583
4166 3.53551278114319
4167 3.54016703367233
4168 3.53979690074921
4169 3.53692061901093
4170 3.54268479347229
4171 3.53526786565781
4172 3.53566205501556
4173 3.53723462820053
4174 3.53335481882095
4175 3.5333153963089
4176 3.53686817884445
4177 3.53583920001984
4178 3.5364953994751
4179 3.54249359369278
4180 3.54230755567551
4181 3.53815460205078
4182 3.54270963668823
4183 3.54356298446655
4184 3.54854348897934
4185 3.53898156881332
4186 3.53756415843964
4187 3.54262845516205
4188 3.55160773992538
4189 3.53825155496597
4190 3.5385743021965
4191 3.54219498634338
4192 3.5410999417305
4193 3.53920029401779
4194 3.54599648714066
4195 3.54383271932602
4196 3.54532604217529
4197 3.54453812837601
4198 3.53946211338043
4199 3.54477149248123
4200 3.54205656051636
4201 3.54627118110657
4202 3.54702583551407
4203 3.53965229988098
4204 3.54884314537048
4205 3.54171203374863
4206 3.54239109754562
4207 3.55060279369354
4208 3.54022862911224
4209 3.54917865991592
4210 3.54392160177231
4211 3.55181028842926
4212 3.54966939687729
4213 3.55375119447708
4214 3.54915837049484
4215 3.54449787139893
4216 3.540096783638
4217 3.54422342777252
4218 3.53859592676163
4219 3.54814729690552
4220 3.54794120788574
4221 3.55194280147552
4222 3.55140165090561
4223 3.54147154092789
4224 3.55054614543915
4225 3.54956531524658
4226 3.54990876913071
4227 3.54772306680679
4228 3.54552420377731
4229 3.54686532020569
4230 3.54805115461349
4231 3.5446989774704
4232 3.54980573654175
4233 3.54610477685928
4234 3.54264042377472
4235 3.54776837825775
4236 3.54786115884781
4237 3.54701460599899
4238 3.54833492040634
4239 3.5501762509346
4240 3.54756373167038
4241 3.54798737764359
4242 3.54734590053558
4243 3.55399558544159
4244 3.55205305814743
4245 3.55213114023209
4246 3.54610675573349
4247 3.55341081619263
4248 3.5492388010025
4249 3.54674178361893
4250 3.55611494779587
4251 3.55721576213837
4252 3.55612572431564
4253 3.55084120035171
4254 3.5567081451416
4255 3.54636662006378
4256 3.5538142323494
4257 3.55639612674713
4258 3.55069333314896
4259 3.55058190822601
4260 3.55238046646118
4261 3.54967033863068
4262 3.55250420570374
4263 3.54684506654739
4264 3.55609130859375
4265 3.55552080869675
4266 3.55303630828857
4267 3.54805861711502
4268 3.55227998495102
4269 3.54992303848267
4270 3.55992859601974
4271 3.5487500667572
4272 3.54727296829224
4273 3.54933884143829
4274 3.55346673727036
4275 3.54922844171524
4276 3.55349489450455
4277 3.55304056406021
4278 3.56062920093536
4279 3.54841446876526
4280 3.55785268545151
4281 3.55462812185287
4282 3.55104163885117
4283 3.55001446008682
4284 3.55372027158737
4285 3.55228136777878
4286 3.55045630931854
4287 3.55584018230438
4288 3.55872938632965
4289 3.55001018047333
4290 3.56004347801208
4291 3.55251939296722
4292 3.55424630641937
4293 3.54855638742447
4294 3.55612374544144
4295 3.5552872300148
4296 3.55506781339645
4297 3.5556104183197
4298 3.55112265348434
4299 3.55261173248291
4300 3.55517683029175
4301 3.55856153964996
4302 3.55419365167618
4303 3.5509774684906
4304 3.5567662358284
4305 3.55682990550995
4306 3.56662238836288
4307 3.55693925619125
4308 3.55740121603012
4309 3.55398310422897
4310 3.56069827079773
4311 3.55679575204849
4312 3.55253363847733
4313 3.55766795873642
4314 3.5517391204834
4315 3.55436872243881
4316 3.56100691556931
4317 3.55364212989807
4318 3.55156577825546
4319 3.55721346139908
4320 3.56374784708023
4321 3.54938354492187
4322 3.54921008348465
4323 3.55534054040909
4324 3.55482070446014
4325 3.55666502714157
4326 3.55807775259018
4327 3.55655261278152
4328 3.55585907697678
4329 3.55332527160645
4330 3.55294176340103
4331 3.55352333784103
4332 3.55385276079178
4333 3.55408816337585
4334 3.54965401887894
4335 3.55337003469467
4336 3.55624091625214
4337 3.55439512729645
4338 3.5586739897728
4339 3.55658893585205
4340 3.55260825157166
4341 3.55780621767044
4342 3.5637570977211
4343 3.56230617761612
4344 3.5598314166069
4345 3.55814677476883
4346 3.55307388305664
4347 3.55486335754395
4348 3.55506699085236
4349 3.55772438049316
4350 3.56308791637421
4351 3.56033182144165
4352 3.56086297035217
4353 3.55563305616379
4354 3.55225613117218
4355 3.55790885686874
4356 3.55213474035263
4357 3.56164842844009
4358 3.56165224313736
4359 3.56041070222855
4360 3.55828275680542
4361 3.55732976198196
4362 3.55726630687714
4363 3.56503853797913
4364 3.55706661939621
4365 3.56136586666107
4366 3.55952339172363
4367 3.5613955616951
4368 3.56784684658051
4369 3.56008275747299
4370 3.56270500421524
4371 3.56427882909775
4372 3.55897622108459
4373 3.55738241672516
4374 3.55749195814133
4375 3.55714663267136
4376 3.56157253980637
4377 3.56221575737
4378 3.55658442974091
4379 3.55863907337189
4380 3.56436284780502
4381 3.55771225690842
4382 3.55699447393417
4383 3.56232520341873
4384 3.56348288059235
4385 3.55605180263519
4386 3.56587957143784
4387 3.56428408622742
4388 3.56281710863113
4389 3.56488013267517
4390 3.56876395940781
4391 3.56136506795883
4392 3.5657371878624
4393 3.56565836668015
4394 3.55856765508652
4395 3.56653043031692
4396 3.56352301836014
4397 3.56208628416061
4398 3.56519241333008
4399 3.55905463695526
4400 3.56612807512283
4401 3.56035039424896
4402 3.55833086967468
4403 3.55740841627121
4404 3.55524401664734
4405 3.56164616346359
4406 3.55996932983398
4407 3.5597093462944
4408 3.55837408304214
4409 3.56417572498322
4410 3.55707548856735
4411 3.56613607406616
4412 3.56134849786758
4413 3.56058177947998
4414 3.56462224721909
4415 3.56460572481155
4416 3.56503577232361
4417 3.56672803163528
4418 3.56500754356384
4419 3.5661829829216
4420 3.56906440258026
4421 3.56616730690002
4422 3.56340887546539
4423 3.56414177417755
4424 3.56851794719696
4425 3.56469087600708
4426 3.56397188901901
4427 3.56522310972214
4428 3.56374140977859
4429 3.56897257566452
4430 3.56219170093536
4431 3.56065797805786
4432 3.56608728170395
4433 3.56725717782974
4434 3.56185059547424
4435 3.5674423456192
4436 3.5678676366806
4437 3.56356580257416
4438 3.56302833557129
4439 3.56577093601227
4440 3.57274129390717
4441 3.56809945106506
4442 3.56827986240387
4443 3.56876238584518
4444 3.56258398294449
4445 3.56805014610291
4446 3.56627229452133
4447 3.5665966629982
4448 3.56068750619888
4449 3.56648693084717
4450 3.56516976356506
4451 3.5674723982811
4452 3.56561254262924
4453 3.56723116636276
4454 3.56947835683823
4455 3.56767579317093
4456 3.5723774433136
4457 3.56567817926407
4458 3.56382747888565
4459 3.56783378124237
4460 3.56947568655014
4461 3.56770631074905
4462 3.56344788074493
4463 3.56338442564011
4464 3.56652003526688
4465 3.56348680257797
4466 3.56419707536697
4467 3.56551344394684
4468 3.56650674343109
4469 3.5708071231842
4470 3.5624743938446
4471 3.56574599742889
4472 3.56593260765076
4473 3.5672715306282
4474 3.56725345849991
4475 3.56406488418579
4476 3.56619437932968
4477 3.5640119433403
4478 3.56551734209061
4479 3.56777933835983
4480 3.56982197761536
4481 3.56366250514984
4482 3.56023304462433
4483 3.56072362661362
4484 3.55939178466797
4485 3.56425609588623
4486 3.56430510282516
4487 3.56287831068039
4488 3.55934867858887
4489 3.56956177949905
4490 3.56374543905258
4491 3.56268047094345
4492 3.56268736124039
4493 3.56681629419327
4494 3.5719988822937
4495 3.56288579702377
4496 3.56949422359467
4497 3.5688038110733
4498 3.5613919377327
4499 3.57110413312912
4500 3.57504240274429
4501 3.56617687940598
4502 3.56972616910934
4503 3.56371786594391
4504 3.56650620698929
4505 3.56672049760818
4506 3.56221785545349
4507 3.56479241847992
4508 3.57333003282547
4509 3.56708812713623
4510 3.56960129737854
4511 3.56831269264221
4512 3.5681706905365
4513 3.57627875804901
4514 3.56793403625488
4515 3.56694357395172
4516 3.5717028260231
4517 3.56690933704376
4518 3.56825168132782
4519 3.56410924196243
4520 3.57323722839355
4521 3.56481899023056
4522 3.57053945064545
4523 3.57156542539597
4524 3.5603910446167
4525 3.56546806097031
4526 3.56534167528152
4527 3.56370140314102
4528 3.57451900243759
4529 3.56701372861862
4530 3.56452553272247
4531 3.56648827791214
4532 3.57150937318802
4533 3.57065659761429
4534 3.57624944448471
4535 3.57234743833542
4536 3.57132251262665
4537 3.56615270376205
4538 3.57141975164413
4539 3.57142705917358
4540 3.57069269418716
4541 3.56786540746689
4542 3.57074074745178
4543 3.56969654560089
4544 3.56745609045029
4545 3.57240473031998
4546 3.57305896282196
4547 3.5721372127533
4548 3.57216999530792
4549 3.57507743835449
4550 3.57107427120209
4551 3.5718545794487
4552 3.57020995616913
4553 3.5732742190361
4554 3.5737210392952
4555 3.56977984905243
4556 3.5695165514946
4557 3.5713067650795
4558 3.57354273796082
4559 3.57029851675034
4560 3.56783503293991
4561 3.5683517575264
4562 3.57288718223572
4563 3.56842764616013
4564 3.56721853017807
4565 3.5753739118576
4566 3.56849896907806
4567 3.56896036863327
4568 3.56451703310013
4569 3.5692798614502
4570 3.57269139289856
4571 3.57308003902435
4572 3.57192907333374
4573 3.56921017169952
4574 3.56856495141983
4575 3.56932069063187
4576 3.56925283670425
4577 3.5689369559288
4578 3.57203674316406
4579 3.5752415060997
4580 3.56889884471893
4581 3.56955596208572
4582 3.56792811155319
4583 3.56845817565918
4584 3.56588399410248
4585 3.57071491479874
4586 3.56982338428497
4587 3.57207090854645
4588 3.56660934686661
4589 3.57310503721237
4590 3.5728075504303
4591 3.57134597301483
4592 3.57137794494629
4593 3.57246035337448
4594 3.56728092432022
4595 3.56963181495667
4596 3.57072117328644
4597 3.56651839017868
4598 3.57024863958359
4599 3.57298465967178
4600 3.56833083629608
4601 3.57692260742188
4602 3.57208299636841
4603 3.56862622499466
4604 3.5739149928093
4605 3.56993442773819
4606 3.57165849208832
4607 3.57068399190903
4608 3.5730236530304
4609 3.56760461330414
4610 3.57388150691986
4611 3.57635427713394
4612 3.57564842700958
4613 3.57911908626556
4614 3.57582937479019
4615 3.57631415128708
4616 3.5716728925705
4617 3.5735959649086
4618 3.57733180522919
4619 3.5746684551239
4620 3.57967734336853
4621 3.57421890497208
4622 3.57602659463882
4623 3.5720244884491
4624 3.57485302686691
4625 3.57914288043976
4626 3.56852473020554
4627 3.57585860490799
4628 3.57465287446976
4629 3.57307468652725
4630 3.57263399362564
4631 3.57277302742004
4632 3.57032039165497
4633 3.56992781162262
4634 3.57393163442612
4635 3.57550740242004
4636 3.57531945705414
4637 3.57601679563522
4638 3.57722600698471
4639 3.57336990833282
4640 3.57576988935471
4641 3.57239594459534
4642 3.57722555398941
4643 3.56830239295959
4644 3.56896198987961
4645 3.57409943342209
4646 3.57732830047607
4647 3.56958304643631
4648 3.57528268098831
4649 3.5744057059288
4650 3.57133004665375
4651 3.57642093896866
4652 3.56817526817322
4653 3.57106810808182
4654 3.57684201002121
4655 3.57346889972687
4656 3.57330491542816
4657 3.57547144889832
4658 3.57403062582016
4659 3.57700799703598
4660 3.56802809238434
4661 3.5733230471611
4662 3.56960433721542
4663 3.57486046552658
4664 3.56787432432175
4665 3.57362366914749
4666 3.57491458654404
4667 3.57589380741119
4668 3.58262326717377
4669 3.5747726559639
4670 3.57982079982758
4671 3.57104904651642
4672 3.57269505262375
4673 3.56985324621201
4674 3.56964174509048
4675 3.57299783229828
4676 3.57423717975616
4677 3.57081913948059
4678 3.57840666770935
4679 3.56921634674072
4680 3.57289012670517
4681 3.57708311080933
4682 3.57791030406952
4683 3.58049525022507
4684 3.57049647569656
4685 3.57935081720352
4686 3.57994062900543
4687 3.58303450345993
4688 3.57739773988724
4689 3.58148716688156
4690 3.57351903915405
4691 3.57876361608505
4692 3.57613295316696
4693 3.5775626540184
4694 3.57260966300964
4695 3.58346123695374
4696 3.58129720687866
4697 3.57696895599365
4698 3.58379727602005
4699 3.57868517637253
4700 3.57943253517151
4701 3.57643444538116
4702 3.57629777193069
4703 3.57511928081512
4704 3.57617108821869
4705 3.57905975580215
4706 3.57603062391281
4707 3.5698383808136
4708 3.57812846899033
4709 3.58057664632797
4710 3.58094922304153
4711 3.57376999855042
4712 3.572365629673
4713 3.57310472726822
4714 3.57313431501389
4715 3.57598955631256
4716 3.57632784843445
4717 3.56839703321457
4718 3.57708661556244
4719 3.57486101388931
4720 3.57125368118286
4721 3.56938185691833
4722 3.57266325950623
4723 3.57079796791077
4724 3.5748193025589
4725 3.57541575431824
4726 3.57914662361145
4727 3.57264618873596
4728 3.57748713493347
4729 3.57613486051559
4730 3.58437782526016
4731 3.5745667219162
4732 3.58071112632751
4733 3.57849215269089
4734 3.58433077335358
4735 3.57880322933197
4736 3.5778910279274
4737 3.5834349155426
4738 3.58739951848984
4739 3.57912830114365
4740 3.57359935045242
4741 3.57646372318268
4742 3.57438857555389
4743 3.57497986555099
4744 3.57682723999023
4745 3.57920123338699
4746 3.57631435394287
4747 3.57462661266327
4748 3.57788745164871
4749 3.57260859012604
4750 3.57918043136597
4751 3.57332817316055
4752 3.57689827680588
4753 3.57641749382019
4754 3.58659288883209
4755 3.58409014940262
4756 3.57956906557083
4757 3.5816358089447
4758 3.58185533285141
4759 3.57772724628448
4760 3.58119827508926
4761 3.57847753763199
4762 3.57850782871246
4763 3.58220887184143
4764 3.58214874267578
4765 3.58049447536469
4766 3.57941102981567
4767 3.58040395975113
4768 3.5786878824234
4769 3.57941358089447
4770 3.58418900966644
4771 3.58350095748901
4772 3.57784373760223
4773 3.57420542240143
4774 3.57995524406433
4775 3.58077187538147
4776 3.58153786659241
4777 3.57935436964035
4778 3.58064440488815
4779 3.57975568771362
4780 3.58272129297256
4781 3.58060499429703
4782 3.57922271490097
4783 3.57773088216782
4784 3.57495312690735
4785 3.57946600914001
4786 3.58200652599335
4787 3.58190543651581
4788 3.57508862018585
4789 3.58317623138428
4790 3.58061566352844
4791 3.58205639123917
4792 3.57896928787231
4793 3.57686040401459
4794 3.57956494092941
4795 3.57468543052673
4796 3.57908611297607
4797 3.57693654298782
4798 3.58190767765045
4799 3.58080649375916
4800 3.58556501865387
4801 3.5798805475235
4802 3.58078384399414
4803 3.58087943792343
4804 3.58716033697128
4805 3.58076829910278
4806 3.58452858924866
4807 3.57937902212143
4808 3.58318816423416
4809 3.58277567625046
4810 3.58332830667496
4811 3.58048955202103
4812 3.58129972219467
4813 3.5816241979599
4814 3.57932950258255
4815 3.57884052991867
4816 3.58698081970215
4817 3.58021122217178
4818 3.59344075918198
4819 3.58180516958237
4820 3.58551090955734
4821 3.5781662940979
4822 3.5813939332962
4823 3.5836371421814
4824 3.57840420007706
4825 3.57547553777695
4826 3.58937888145447
4827 3.58102450370789
4828 3.58431458473206
4829 3.5823246717453
4830 3.58705923557282
4831 3.57777425050735
4832 3.58512279987335
4833 3.57678946256638
4834 3.58274701833725
4835 3.58273069858551
4836 3.58570801019669
4837 3.58196566104889
4838 3.58643705844879
4839 3.58184813261032
4840 3.57640872001648
4841 3.58449013233185
4842 3.58383514881134
4843 3.58259433507919
4844 3.58409059047699
4845 3.58562757968903
4846 3.58692232370377
4847 3.58175429105759
4848 3.58267928361893
4849 3.5780486702919
4850 3.5852423787117
4851 3.58116817474365
4852 3.58717017173767
4853 3.58697233200073
4854 3.5741375207901
4855 3.58318281173706
4856 3.58650305271149
4857 3.57813526391983
4858 3.58441774845123
4859 3.58398962020874
4860 3.58229038715363
4861 3.58160269260406
4862 3.58399405479431
4863 3.58578671216965
4864 3.58439041376114
4865 3.5773310303688
4866 3.58706218004227
4867 3.58126183748245
4868 3.58188775777817
4869 3.59087957143784
4870 3.58884801864624
4871 3.57790899276733
4872 3.58582879304886
4873 3.58232078552246
4874 3.58247851133347
4875 3.58259603977203
4876 3.58496354818344
4877 3.5850919008255
4878 3.58861314058304
4879 3.58560972213745
4880 3.58582762479782
4881 3.58770980834961
4882 3.58320428133011
4883 3.58265804052353
4884 3.5846789598465
4885 3.57981884479523
4886 3.58700120449066
4887 3.58530435562134
4888 3.57871508598328
4889 3.58106341362
4890 3.58364182710648
4891 3.58345252275467
4892 3.58209735155106
4893 3.58073033094406
4894 3.58307272195816
4895 3.58068157434464
4896 3.58387324810028
4897 3.57872867584229
4898 3.58531764745712
4899 3.57913815975189
4900 3.58420563936234
4901 3.5885050535202
4902 3.58559925556183
4903 3.57918804883957
4904 3.58521757125855
4905 3.58302263021469
4906 3.58680946826935
4907 3.58179857730865
4908 3.58115379810333
4909 3.58377746343613
4910 3.58451684713364
4911 3.58219352960587
4912 3.57963287830353
4913 3.58104441165924
4914 3.58517723083496
4915 3.57748329639435
4916 3.58068724870682
4917 3.5837059378624
4918 3.58089488744736
4919 3.58217902183533
4920 3.58674311637878
4921 3.58487266302109
4922 3.5833106637001
4923 3.58530024290085
4924 3.58614761829376
4925 3.58338989019394
4926 3.58909729719162
4927 3.58639321327209
4928 3.58959081172943
4929 3.58804171085358
4930 3.58722920417786
4931 3.58003233671188
4932 3.57698450088501
4933 3.58441487550735
4934 3.58171728849411
4935 3.58713227510452
4936 3.58811330795288
4937 3.58793030977249
4938 3.58686401844025
4939 3.58605506420135
4940 3.58543659448624
4941 3.59425786733627
4942 3.59636859893799
4943 3.58763002157211
4944 3.59006432294846
4945 3.59276390075684
4946 3.58678115606308
4947 3.58933426141739
4948 3.58285192251205
4949 3.58812336921692
4950 3.58904482126236
4951 3.59245264530182
4952 3.58895063400269
4953 3.58359076976776
4954 3.58704383373261
4955 3.58580300807953
4956 3.59085009098053
4957 3.58556423187256
4958 3.58684551715851
4959 3.58623954057693
4960 3.58976973295212
4961 3.58476707935333
4962 3.58589943647385
4963 3.5829136967659
4964 3.58780424594879
4965 3.5850129365921
4966 3.59041652679443
4967 3.5853764295578
4968 3.59059451818466
4969 3.58447839021683
4970 3.58219418525696
4971 3.58915774822235
4972 3.5876935839653
4973 3.58312193155289
4974 3.58591814041138
4975 3.58582594394684
4976 3.58889466524124
4977 3.58591940402985
4978 3.58781250715256
4979 3.59020873308182
4980 3.58598914146423
4981 3.58705582618713
4982 3.58482327461243
4983 3.58287225961685
4984 3.58864870071411
4985 3.5857525229454
4986 3.58715883493423
4987 3.59094339609146
4988 3.58756091594696
4989 3.58803739547729
4990 3.58540675640106
4991 3.5879842042923
4992 3.58417061567307
4993 3.58863207101822
4994 3.58281503915787
4995 3.59203479290009
4996 3.58775213956833
4997 3.58801584243774
4998 3.59027863740921
4999 3.59124073982239
5000 3.58709102869034
5001 3.58801666498184
5002 3.58421477079391
5003 3.58220546245575
5004 3.58430498838425
5005 3.58712841272354
5006 3.58392841815949
5007 3.59302532672882
5008 3.5852906703949
5009 3.58507256507874
5010 3.58998415470123
5011 3.58603887557983
5012 3.59376349449158
5013 3.59422361850739
5014 3.5852832198143
5015 3.58854967355728
5016 3.58541096448898
5017 3.59401285648346
5018 3.58800413608551
5019 3.58596215248108
5020 3.59222178459167
5021 3.58919055461884
5022 3.58674463033676
5023 3.59278492927551
5024 3.5897512793541
5025 3.59027576446533
5026 3.59184529781342
5027 3.5899386882782
5028 3.58968657255173
5029 3.58591747283936
5030 3.59293497800827
5031 3.5928661108017
5032 3.59100308418274
5033 3.58937041759491
5034 3.59055203199387
5035 3.59010020494461
5036 3.59070506095886
5037 3.58908495903015
5038 3.59008003473282
5039 3.58216822147369
5040 3.59029349088669
5041 3.58643431663513
5042 3.58256460428238
5043 3.58822766542435
5044 3.59058470726013
5045 3.58841881752014
5046 3.58768837451935
5047 3.5845957159996
5048 3.58853725194931
5049 3.58453826904297
5050 3.58298258781433
5051 3.58746584653854
5052 3.59211249351501
5053 3.58430602550507
5054 3.59167597293854
5055 3.5892439365387
5056 3.59335080385208
5057 3.58824864625931
5058 3.58779215812683
5059 3.59009296894074
5060 3.58898309469223
5061 3.58715747594833
5062 3.58433169126511
5063 3.58920661211014
5064 3.5857982635498
5065 3.58625190258026
5066 3.58963190317154
5067 3.58712821006775
5068 3.59067211151123
5069 3.59206101894379
5070 3.5892405629158
5071 3.58846490383148
5072 3.58446397781372
5073 3.59420890808105
5074 3.58618280887604
5075 3.59048309326172
5076 3.58834501504898
5077 3.58625890016556
5078 3.58568706512451
5079 3.59182155132294
5080 3.58847440481186
5081 3.59594796895981
5082 3.58900552988052
5083 3.58538905382156
5084 3.59175378084183
5085 3.5867401599884
5086 3.5902107000351
5087 3.59351373910904
5088 3.58973232507706
5089 3.58559415340424
5090 3.59199178218842
5091 3.58720755577087
5092 3.59024661779404
5093 3.5900486946106
5094 3.591135597229
5095 3.59203481674194
5096 3.5881581902504
5097 3.58773398399353
5098 3.59183404445648
5099 3.58867136240006
5100 3.59025671482086
5101 3.59314051866531
5102 3.59370387792587
5103 3.5872767329216
5104 3.59085906744003
5105 3.58698012828827
5106 3.59027168750763
5107 3.58995637893677
5108 3.59601249694824
5109 3.59053701162338
5110 3.59229861497879
5111 3.59206233024597
5112 3.58606044054031
5113 3.59275470972061
5114 3.59116191864014
5115 3.59238731861115
5116 3.59353165626526
5117 3.59097208976746
5118 3.59441621303558
5119 3.5932648897171
5120 3.59521602392197
5121 3.59404047727585
5122 3.58945437669754
5123 3.58735616207123
5124 3.59113849401474
5125 3.59017720222473
5126 3.59485383033752
5127 3.59442471265793
5128 3.59239318370819
5129 3.58903605937958
5130 3.58898869752884
5131 3.59365572929382
5132 3.59247958660126
5133 3.59296767711639
5134 3.59727058410645
5135 3.59088906049728
5136 3.58815401792526
5137 3.59240936040878
5138 3.58889816999435
5139 3.59091719388962
5140 3.59594489336014
5141 3.59345073699951
5142 3.58954920768738
5143 3.58556203842163
5144 3.59517416954041
5145 3.59425853490829
5146 3.59675362110138
5147 3.58877341747284
5148 3.59442293643951
5149 3.58865696191788
5150 3.58728311061859
5151 3.58768035173416
5152 3.59254248142242
5153 3.59336451292038
5154 3.58988560438156
5155 3.59546675682068
5156 3.58871167898178
5157 3.59177973270416
5158 3.59256027936935
5159 3.59460633993149
5160 3.58932974338531
5161 3.5871679186821
5162 3.59060933589935
5163 3.59451420307159
5164 3.59182395935059
5165 3.59559843540192
5166 3.5921625494957
5167 3.58895555734634
5168 3.59431762695313
5169 3.59041391611099
5170 3.59334000349045
5171 3.59273008108139
5172 3.59757858514786
5173 3.59198474884033
5174 3.59017263650894
5175 3.59906189441681
5176 3.59101592302322
5177 3.58733247518539
5178 3.59449946880341
5179 3.58897984027863
5180 3.58731449842453
5181 3.58874115943909
5182 3.59002156257629
5183 3.59133751392365
5184 3.58961808681488
5185 3.58856582641602
5186 3.5918604850769
5187 3.59484556913376
5188 3.59105219841003
5189 3.59106583595276
5190 3.59028017520905
5191 3.59736278057098
5192 3.59057910442352
5193 3.59082151651382
5194 3.59526762962341
5195 3.59125070571899
5196 3.59177234172821
5197 3.58596554994583
5198 3.59416092634201
5199 3.59726623296738
5200 3.59547375440598
5201 3.59146728515625
5202 3.58922021389008
5203 3.59598939418793
5204 3.5914034485817
5205 3.58999539613724
5206 3.59186208248138
5207 3.5946392416954
5208 3.58944765329361
5209 3.58858226537704
5210 3.59384324550629
5211 3.5937569975853
5212 3.5915219783783
5213 3.58486486673355
5214 3.59091954231262
5215 3.59061725139618
5216 3.59456795454025
5217 3.59012694358826
5218 3.59120261669159
5219 3.59076547622681
5220 3.59378702640533
5221 3.58836821317673
5222 3.59417631626129
5223 3.5960951089859
5224 3.59176043272018
5225 3.59049119949341
5226 3.59497703313828
5227 3.59217995405197
5228 3.59700591564178
5229 3.5963439822197
5230 3.59307210445404
5231 3.5860778927803
5232 3.59354220628738
5233 3.59898800849915
5234 3.59397419691086
5235 3.58959176540375
5236 3.59402357339859
5237 3.59298751354218
5238 3.59368396997452
5239 3.58895089626312
5240 3.59387685060501
5241 3.59411350488663
5242 3.58827978372574
5243 3.59650201797485
5244 3.59008263349533
5245 3.5921998500824
5246 3.58819273710251
5247 3.58932675123215
5248 3.58928101062775
5249 3.59183506965637
5250 3.59339959621429
5251 3.59051798582077
5252 3.59093300104141
5253 3.59325307607651
5254 3.5898951292038
5255 3.59193353652954
5256 3.59472008943558
5257 3.58614438772202
5258 3.59071160554886
5259 3.59012781381607
5260 3.59858504533768
5261 3.59433454275131
5262 3.59166914224625
5263 3.58990385532379
5264 3.59327738285065
5265 3.59098278284073
5266 3.59561220407486
5267 3.59008272886276
5268 3.59453210830688
5269 3.58741044998169
5270 3.59183964729309
5271 3.59544277191162
5272 3.59793852567673
5273 3.59542816877365
5274 3.59367126226425
5275 3.59579627513885
5276 3.59685107469559
5277 3.59587804079056
5278 3.59366023540497
5279 3.59750783443451
5280 3.59864684343338
5281 3.59588046073914
5282 3.59247628450394
5283 3.59001706838608
5284 3.59118176698685
5285 3.59440160989761
5286 3.58858035802841
5287 3.59205375909805
5288 3.59139009714127
5289 3.59072346687317
5290 3.59414744377136
5291 3.59354503154755
5292 3.5939110159874
5293 3.59533771276474
5294 3.59533997774124
5295 3.59380353689194
5296 3.59636694192886
5297 3.59929329156876
5298 3.59640522003174
5299 3.596226811409
5300 3.60097750425339
5301 3.59377819299698
5302 3.59145135879517
5303 3.58980756998062
5304 3.59540917873383
5305 3.5992213845253
5306 3.5964124917984
5307 3.59033894538879
5308 3.59430310726166
5309 3.59015665054321
5310 3.59279602766037
5311 3.59850471019745
5312 3.5973592042923
5313 3.59130692481995
5314 3.59741711616516
5315 3.59647213220596
5316 3.5901392698288
5317 3.5950755238533
5318 3.5954852104187
5319 3.59756786823273
5320 3.58672820329666
5321 3.59462591409683
5322 3.59700610637665
5323 3.59500150680542
5324 3.59262626171112
5325 3.59247131347656
5326 3.59929782152176
5327 3.59134249687195
5328 3.60139467716217
5329 3.59704602956772
5330 3.59327688217163
5331 3.59445300102234
5332 3.59872314929962
5333 3.59477052688599
5334 3.59362986087799
5335 3.59849350452423
5336 3.59751918315887
5337 3.59623621702194
5338 3.59749245643616
5339 3.59486352205276
5340 3.59822117090225
5341 3.59246567487717
5342 3.59683953523636
5343 3.59058353900909
5344 3.60139933824539
5345 3.5982036113739
5346 3.59377951622009
5347 3.59946123361588
5348 3.59461480379105
5349 3.59854334592819
5350 3.60102127790451
5351 3.59363927841187
5352 3.59367651939392
5353 3.59204405546188
5354 3.59552357196808
5355 3.59623373746872
5356 3.59595458507538
5357 3.59545977115631
5358 3.59291369915009
5359 3.59331760406494
5360 3.59711182117462
5361 3.5936098575592
5362 3.58805059194565
5363 3.59603912830353
5364 3.59091864824295
5365 3.59183495044708
5366 3.58753739595413
5367 3.59668120145798
5368 3.59477558135986
5369 3.59300239086151
5370 3.59143192768097
5371 3.60119140148163
5372 3.59770759344101
5373 3.60256721973419
5374 3.60204352140427
5375 3.59488860368729
5376 3.59387633800507
5377 3.5988200545311
5378 3.59600087404251
5379 3.60111577510834
5380 3.59902185201645
5381 3.59718415737152
5382 3.59009560346603
5383 3.59781861305237
5384 3.5944037437439
5385 3.60153756141663
5386 3.60012418031693
5387 3.59573068618774
5388 3.59348435401917
5389 3.59373091459274
5390 3.59788362979889
5391 3.59725633859634
5392 3.59418152570724
5393 3.5981293797493
5394 3.59139577150345
5395 3.59618064165115
5396 3.59412229061127
5397 3.58899486064911
5398 3.59635273218155
5399 3.59593154191971
5400 3.59232407808304
5401 3.59826701879501
5402 3.59441428184509
5403 3.59731292724609
5404 3.59800804853439
5405 3.59285601377487
5406 3.59749844074249
5407 3.59676570892334
5408 3.59475773572922
5409 3.598173391819
5410 3.59527945518494
5411 3.59533619880676
5412 3.59740312099457
5413 3.59530472755432
5414 3.59529205560684
5415 3.59661952257156
5416 3.59566608667374
5417 3.60081337690353
5418 3.59924927949905
5419 3.59874688386917
5420 3.60144597291946
5421 3.59308717250824
5422 3.60291984081268
5423 3.59640505313873
5424 3.59533894062042
5425 3.59738628864288
5426 3.59762847423553
5427 3.59673180580139
5428 3.5959223151207
5429 3.5969300866127
5430 3.59468103647232
5431 3.59543787240982
5432 3.59751694202423
5433 3.59384162425995
5434 3.60144748687744
5435 3.59709976911545
5436 3.59747531414032
5437 3.60290033817291
5438 3.59944211244583
5439 3.5978996515274
5440 3.59113805294037
5441 3.59864591360092
5442 3.59751989841461
5443 3.5988099694252
5444 3.60437535047531
5445 3.60003584623337
5446 3.60014692544937
5447 3.60126214027405
5448 3.60760953426361
5449 3.60026010274887
5450 3.59993402957916
5451 3.59629635810852
5452 3.59878987073898
5453 3.60012001991272
5454 3.59537703990936
5455 3.59353348016739
5456 3.59286054372787
5457 3.59782792329788
5458 3.60330046415329
5459 3.60016177892685
5460 3.60102620124817
5461 3.59355075359345
5462 3.60365529060364
5463 3.59474461078644
5464 3.5929011464119
5465 3.5938539147377
5466 3.59783142805099
5467 3.60436252355576
5468 3.60099674463272
5469 3.59773689508438
5470 3.60422968864441
5471 3.60022996664047
5472 3.60249621868134
5473 3.59831941127777
5474 3.59649655818939
5475 3.59864031076431
5476 3.60001780986786
5477 3.59986988306046
5478 3.59899859428406
5479 3.59688557386398
5480 3.59294661283493
5481 3.59623196125031
5482 3.600636947155
5483 3.59379253387451
5484 3.60142468214035
5485 3.60097237825394
5486 3.59903481006622
5487 3.59628102779388
5488 3.60272704362869
5489 3.6052930355072
5490 3.60602293014526
5491 3.60103368759155
5492 3.60040409564972
5493 3.60015957355499
5494 3.5963073015213
5495 3.59878138303757
5496 3.6014004945755
5497 3.60394423007965
5498 3.60187665224075
5499 3.6058464884758
5500 3.60205216407776
5501 3.6037017583847
5502 3.60332269668579
5503 3.59767696857452
5504 3.60210735797882
5505 3.59544380903244
5506 3.60164731740952
5507 3.60220464468002
5508 3.59904048442841
5509 3.59959907531738
5510 3.60203040838242
5511 3.59842643737793
5512 3.60056141614914
5513 3.60076088905334
5514 3.6008540391922
5515 3.60421534776688
5516 3.6038226723671
5517 3.60143001079559
5518 3.60030047893524
5519 3.60043224096298
5520 3.60249036550522
5521 3.59913409948349
5522 3.59892917871475
5523 3.59627075195313
5524 3.60155718326569
5525 3.60207875967026
5526 3.6037752866745
5527 3.60220671892166
5528 3.60608407258987
5529 3.59656008481979
5530 3.59653422832489
5531 3.59564332962036
5532 3.59700239896774
5533 3.59445015192032
5534 3.60731470584869
5535 3.60499447584152
5536 3.60326545238495
5537 3.599398624897
5538 3.59945182800293
5539 3.59797441959381
5540 3.60435631275177
5541 3.59458072185516
5542 3.59453730583191
5543 3.59900978803635
5544 3.5973712682724
5545 3.60172842741013
5546 3.59541162252426
5547 3.60220884084702
5548 3.60166239738464
5549 3.59536293745041
5550 3.59744157791138
5551 3.59851441383362
5552 3.60096882581711
5553 3.59576885700226
5554 3.59646118879318
5555 3.58831542730331
5556 3.59820876121521
5557 3.59935322999954
5558 3.59375661611557
5559 3.59259952306747
5560 3.59601656198502
5561 3.60117721557617
5562 3.60061495304108
5563 3.59579070806503
5564 3.60295298099518
5565 3.59458336830139
5566 3.60122425556183
5567 3.60197968482971
5568 3.60063647031784
5569 3.60062943696976
5570 3.59641035795212
5571 3.59880855083466
5572 3.59959245920181
5573 3.59740322828293
5574 3.6012202501297
5575 3.60351560115814
5576 3.60443539619446
5577 3.6012806892395
5578 3.60337733030319
5579 3.59928596019745
5580 3.60045485496521
5581 3.60647305250168
5582 3.59627791643143
5583 3.60484482049942
5584 3.60416153669357
5585 3.59896321296692
5586 3.60421211719513
5587 3.59968670606613
5588 3.60233817100525
5589 3.6056716799736
5590 3.60418555736542
5591 3.60262488126755
5592 3.59775189161301
5593 3.59758632183075
5594 3.60488896369934
5595 3.60309933423996
5596 3.60480298995972
5597 3.60199226140976
5598 3.60358774662018
5599 3.60118404626846
5600 3.59599804878235
5601 3.59884023666382
5602 3.60231027603149
5603 3.60916246175766
5604 3.60416823625565
5605 3.60411260128021
5606 3.60007869005203
5607 3.59958990812302
5608 3.59665443897247
5609 3.5996119260788
5610 3.60294728279114
5611 3.59842472076416
5612 3.60385271310806
5613 3.60241791009903
5614 3.60132828950882
5615 3.59825215339661
5616 3.60142978429794
5617 3.60412936210632
5618 3.60314333438873
5619 3.59944092035294
5620 3.60183041095734
5621 3.60134836435318
5622 3.6008117556572
5623 3.59949069023132
5624 3.60239615440369
5625 3.59847469329834
5626 3.60477600097656
5627 3.60239794254303
5628 3.60507414340973
5629 3.5977373957634
5630 3.60526971817017
5631 3.60067307949066
5632 3.59584407806396
5633 3.60202699899673
5634 3.60174981355667
5635 3.60248016119003
5636 3.6046709895134
5637 3.60142978429794
5638 3.59882171154022
5639 3.60377013683319
5640 3.59886288642883
5641 3.60457541942596
5642 3.60670030117035
5643 3.59844480752945
5644 3.60483112335205
5645 3.60554608106613
5646 3.60628604888916
5647 3.60277220010757
5648 3.5987107872963
5649 3.60261050462723
5650 3.60318108797073
5651 3.60341906547546
5652 3.60054482221603
5653 3.60749789476395
5654 3.60423458814621
5655 3.60237522125244
5656 3.6038553237915
5657 3.6005420923233
5658 3.60522981882095
5659 3.605228972435
5660 3.60482728481293
5661 3.60483175516129
5662 3.5953889966011
5663 3.59739861488342
5664 3.59382438659668
5665 3.60052704811096
5666 3.60239952802658
5667 3.59388692378998
5668 3.60352033376694
5669 3.60340225696564
5670 3.60671190023422
5671 3.60238597393036
5672 3.60216501951218
5673 3.59596531391144
5674 3.60235674381256
5675 3.60249692201614
5676 3.6004566192627
5677 3.60024359226227
5678 3.60613880157471
5679 3.60649899244308
5680 3.6049107670784
5681 3.60312011241913
5682 3.60434556007385
5683 3.60513591766357
5684 3.60628139972687
5685 3.59862968921661
5686 3.6063215970993
5687 3.60181436538696
5688 3.60444779396057
5689 3.60017381906509
5690 3.60679986476898
5691 3.59998505115509
5692 3.59605753421783
5693 3.60573300123215
5694 3.60077171325684
5695 3.6011986374855
5696 3.60005662441254
5697 3.60214631557465
5698 3.59770605564117
5699 3.59769147634506
5700 3.60143444538116
5701 3.59771350622177
5702 3.59883359670639
5703 3.60424740314484
5704 3.60423027276993
5705 3.60028575658798
5706 3.59976748228073
5707 3.60229998826981
5708 3.60150750875473
5709 3.60709571838379
5710 3.60465109348297
5711 3.60541826486588
5712 3.59827680587769
5713 3.6022355556488
5714 3.60091133117676
5715 3.60394411087036
5716 3.60273369550705
5717 3.60053462982178
5718 3.60027359724045
5719 3.60703028440475
5720 3.60641088485718
5721 3.60494530200958
5722 3.60345739126205
5723 3.60490403175354
5724 3.60517752170563
5725 3.60292155742645
5726 3.60150626897812
5727 3.60074918270111
5728 3.60538383722305
5729 3.60509704351425
5730 3.60451416969299
5731 3.60413173437119
5732 3.60960808992386
5733 3.60414824485779
5734 3.60655578374863
5735 3.60598087310791
5736 3.59996554851532
5737 3.61088812351227
5738 3.60150511264801
5739 3.60121568441391
5740 3.60177191495895
5741 3.60344455242157
5742 3.60418262481689
5743 3.60560421943665
5744 3.6041871547699
5745 3.60172938108444
5746 3.5957794547081
5747 3.60627145767212
5748 3.60468807220459
5749 3.60492830276489
5750 3.6041353225708
5751 3.6010263800621
5752 3.60471222400665
5753 3.6011265873909
5754 3.60844522714615
5755 3.60299557447433
5756 3.60307040214539
5757 3.60101166963577
5758 3.59886107444763
5759 3.60614041090012
5760 3.60390585660934
5761 3.60306813716888
5762 3.61089111566544
5763 3.60750522613525
5764 3.60575801134109
5765 3.60199813842773
5766 3.60718350410461
5767 3.61255717277527
5768 3.60709321498871
5769 3.60504155158997
5770 3.60613331794739
5771 3.59864159822464
5772 3.60484137535095
5773 3.59886165857315
5774 3.5976424574852
5775 3.60332719087601
5776 3.60453476905823
5777 3.60009851455688
5778 3.60156099796295
5779 3.60267857313156
5780 3.60693897008896
5781 3.60205824375153
5782 3.60694423913956
5783 3.60825972557068
5784 3.6039133310318
5785 3.6070750951767
5786 3.61198774576187
5787 3.60616317987442
5788 3.60803223848343
5789 3.6090477347374
5790 3.6116569519043
5791 3.60822662115097
5792 3.59947843551636
5793 3.60256443023682
5794 3.60626617670059
5795 3.60327755212784
5796 3.60880920886993
5797 3.60236104726791
5798 3.60420379638672
5799 3.60585246086121
5800 3.604134786129
5801 3.60690809488297
5802 3.60695102214813
5803 3.60494986772537
5804 3.60589061975479
5805 3.60826886892319
5806 3.60742391347885
5807 3.60498235225677
5808 3.60525339841843
5809 3.60740069150925
5810 3.60575227737427
5811 3.6124786734581
5812 3.60567425489426
5813 3.60876309871674
5814 3.60290914773941
5815 3.60221807956696
5816 3.60751926898956
5817 3.60583087205887
5818 3.60747047662735
5819 3.60980298519135
5820 3.61109741926193
5821 3.60757478475571
5822 3.60688831806183
5823 3.60203140974045
5824 3.60558022260666
5825 3.60069377422333
5826 3.60358394384384
5827 3.60453145503998
5828 3.60894026756287
5829 3.60412782430649
5830 3.607512819767
5831 3.60495606660843
5832 3.6056103348732
5833 3.60839262008667
5834 3.60552659034729
5835 3.60419583320618
5836 3.60471761226654
5837 3.61190495491028
5838 3.60880624055862
5839 3.60238982439041
5840 3.60356727838516
5841 3.60862636566162
5842 3.60574563741684
5843 3.60349490642548
5844 3.60705788135529
5845 3.6050763130188
5846 3.6132866024971
5847 3.60539450645447
5848 3.60508290529251
5849 3.60388745069504
5850 3.60475217103958
5851 3.61038627624512
5852 3.60793727636337
5853 3.61282148361206
5854 3.60805423259735
5855 3.6061159491539
5856 3.6068168759346
5857 3.60919377803802
5858 3.60462689399719
5859 3.61127165555954
5860 3.60748198032379
5861 3.60289756059647
5862 3.60790283679962
5863 3.61036509275436
5864 3.605575299263
5865 3.60915172100067
5866 3.61151704788208
5867 3.60619248151779
5868 3.60706858634949
5869 3.60487741231918
5870 3.60889449119568
5871 3.60879836082459
5872 3.60536379814148
5873 3.60050375461578
5874 3.60213215351105
5875 3.60469992160797
5876 3.61078525781631
5877 3.60143396854401
5878 3.60708570480347
5879 3.6080387711525
5880 3.6058410525322
5881 3.60545032024384
5882 3.60537192821503
5883 3.60259656906128
5884 3.60727909803391
5885 3.60792257785797
5886 3.60592267513275
5887 3.60897904634476
5888 3.61195353269577
5889 3.60533859729767
5890 3.60628502368927
5891 3.6056736946106
5892 3.60580058097839
5893 3.61204906702042
5894 3.60675909519196
5895 3.60660837888718
5896 3.60684753656387
5897 3.61107248067856
5898 3.60601969957352
5899 3.60624046325684
5900 3.60826078653336
5901 3.6065096616745
5902 3.60809938907623
5903 3.60477594137192
5904 3.60531599521637
5905 3.60526523590088
5906 3.60863301753998
5907 3.61280252933502
5908 3.61020356416702
5909 3.60988304615021
5910 3.61152122020721
5911 3.61077830791473
5912 3.60821735858917
5913 3.60440928936005
5914 3.60717446804047
5915 3.60619162321091
5916 3.60576914548874
5917 3.60869368314743
5918 3.60618749856949
5919 3.60708780288696
5920 3.61017562150955
5921 3.60724265575409
5922 3.6044487953186
5923 3.60955743789673
5924 3.61002725362778
5925 3.60397716760635
5926 3.60610719919205
5927 3.60867019891739
5928 3.606660592556
5929 3.61458249092102
5930 3.61133210659027
5931 3.60788544416428
5932 3.6051495552063
5933 3.60451196432114
5934 3.61354212760925
5935 3.6097864151001
5936 3.61017940044403
5937 3.60415697097778
5938 3.60447614192963
5939 3.6037585735321
5940 3.60788208246231
5941 3.60460352897644
5942 3.60387822389603
5943 3.60526256561279
5944 3.60360643863678
5945 3.60897614955902
5946 3.60717287063599
5947 3.60719373226166
5948 3.60654249191284
5949 3.60998893976212
5950 3.61105983257294
5951 3.60485196113586
5952 3.60611780881882
5953 3.6084584236145
5954 3.60742036104202
5955 3.60418919324875
5956 3.60716819763184
5957 3.61021379232407
5958 3.61287672519684
5959 3.61054246425629
5960 3.60815851688385
5961 3.61001906394959
5962 3.60913025140762
5963 3.60483011007309
5964 3.60503671169281
5965 3.60792375802994
5966 3.60878829956055
5967 3.60298792123795
5968 3.60762096643448
5969 3.61204113960266
5970 3.60772515535355
5971 3.61415394544601
5972 3.61362680196762
5973 3.60501869916916
5974 3.61383874416351
5975 3.60321991443634
5976 3.61351710557938
5977 3.60896974802017
5978 3.61207053661346
5979 3.60529223680496
5980 3.6126507639885
5981 3.60299921035767
5982 3.60656324625015
5983 3.60665835142136
5984 3.60609741210938
5985 3.60800483226776
5986 3.60726603269577
5987 3.60520967245102
5988 3.60672439336777
5989 3.60977903604507
5990 3.60773043632507
5991 3.60732878446579
5992 3.6142013669014
5993 3.60795395374298
5994 3.60797420740128
5995 3.61110908985138
5996 3.60703941583633
5997 3.61149003505707
5998 3.60877463817596
5999 3.60945607423782
6000 3.61507339477539
6001 3.60844832658768
6002 3.61097147464752
6003 3.60984427928925
6004 3.60917955636978
6005 3.61348489522934
6006 3.6086256146431
6007 3.61122690439224
6008 3.60747750997543
6009 3.61031460762024
6010 3.60763273239136
6011 3.60859223604202
6012 3.60602630376816
6013 3.6052893280983
6014 3.60938597917557
6015 3.61026626825333
6016 3.60274053812027
6017 3.60898082256317
6018 3.61306403875351
6019 3.60814338922501
6020 3.60737370252609
6021 3.6130237698555
6022 3.61111468076706
6023 3.61349750757217
6024 3.61153362989426
6025 3.61203984022141
6026 3.61103727817535
6027 3.61525173187256
6028 3.60954766273499
6029 3.61328219175339
6030 3.61552983522415
6031 3.61337201595306
6032 3.61121772527695
6033 3.61398273706436
6034 3.61045453548431
6035 3.60423407554626
6036 3.6139124751091
6037 3.61212319135666
6038 3.61003149747849
6039 3.61378918886185
6040 3.60876152515411
6041 3.61637560129166
6042 3.60951676368713
6043 3.61162770986557
6044 3.61411699056625
6045 3.61918292045593
6046 3.61522957086563
6047 3.60611954927444
6048 3.61300530433655
6049 3.61459058523178
6050 3.61110225915909
6051 3.60735484361649
6052 3.61027697324753
6053 3.61298615932465
6054 3.60623455047607
6055 3.60639429092407
6056 3.61127029657364
6057 3.60987712144852
6058 3.61056065559387
6059 3.6118617773056
6060 3.60829207897186
6061 3.61565116643906
6062 3.61046258211136
6063 3.61473160982132
6064 3.62196727991104
6065 3.60927057266235
6066 3.61326899528503
6067 3.61527121067047
6068 3.61293038129807
6069 3.6102755188942
6070 3.61012433767319
6071 3.61482601165771
6072 3.60743217468262
6073 3.61235122680664
6074 3.61218538284302
6075 3.61378445625305
6076 3.6121111035347
6077 3.60927879810333
6078 3.61638822555542
6079 3.61115124225616
6080 3.60816959142685
6081 3.61055514812469
6082 3.6121054649353
6083 3.60481326580048
6084 3.60816379785538
6085 3.61664415597916
6086 3.60813812017441
6087 3.60995727777481
6088 3.61355186700821
6089 3.60907343626022
6090 3.61311727762222
6091 3.60959748029709
6092 3.60906502008438
6093 3.61757309436798
6094 3.61169518232346
6095 3.61069569587708
6096 3.61419674158096
6097 3.61153289079666
6098 3.61262623071671
6099 3.61307626962662
6100 3.61219311952591
6101 3.61110165119171
6102 3.60824110507965
6103 3.6132395863533
6104 3.60896669626236
6105 3.61170185804367
6106 3.61174269914627
6107 3.61107096672058
6108 3.6143695473671
6109 3.61287108659744
6110 3.60682973861694
6111 3.61488237380981
6112 3.60566825866699
6113 3.61222063302994
6114 3.60473207235336
6115 3.60590281486511
6116 3.60847809314728
6117 3.61069234609604
6118 3.60801783800125
6119 3.60701425075531
6120 3.60351586341858
6121 3.61092431545258
6122 3.60965039730072
6123 3.61223330497742
6124 3.60659288167953
6125 3.61253527402878
6126 3.61334275007248
6127 3.60710483789444
6128 3.61676604747772
6129 3.61201705932617
6130 3.61040539741516
6131 3.61033409833908
6132 3.60483175516129
6133 3.6086567401886
6134 3.61122715473175
6135 3.6119597196579
6136 3.61070947647095
6137 3.60901437997818
6138 3.60886723995209
6139 3.61178238391876
6140 3.60979851484299
6141 3.60888907909393
6142 3.61170393228531
6143 3.61511371135712
6144 3.61298044919968
6145 3.61375609636307
6146 3.61422536373138
6147 3.61133254766464
6148 3.61764217615128
6149 3.61495648622513
6150 3.61499454975128
6151 3.61544238328934
6152 3.60954856872559
6153 3.60756577253342
6154 3.6104746222496
6155 3.6097040772438
6156 3.60522419214249
6157 3.60993376970291
6158 3.61133313179016
6159 3.60972076654434
6160 3.608049929142
6161 3.6067862033844
6162 3.61041395664215
6163 3.60583068132401
6164 3.61171191930771
6165 3.60426549911499
6166 3.60666539669037
6167 3.60907046794891
6168 3.61339031457901
6169 3.61221383810043
6170 3.60945233106613
6171 3.60790829658508
6172 3.60474523305893
6173 3.60906343460083
6174 3.61289380788803
6175 3.61369563341141
6176 3.60971984863281
6177 3.6081196308136
6178 3.60378515720367
6179 3.61016393899918
6180 3.61369817256927
6181 3.61393345594406
6182 3.61527751684189
6183 3.61059502363205
6184 3.61398396492004
6185 3.60849679708481
6186 3.60947604179382
6187 3.6128741979599
6188 3.61099770069122
6189 3.6059051156044
6190 3.6137171626091
6191 3.61663808822632
6192 3.61148833036423
6193 3.61807283163071
6194 3.61766848564148
6195 3.60605471134186
6196 3.6093356013298
6197 3.61888226270676
6198 3.60813647508621
6199 3.61613558530807
6200 3.61562095880508
6201 3.61332937479019
6202 3.61191999912262
6203 3.60702987909317
6204 3.60883415937424
6205 3.61361620426178
6206 3.6076112985611
6207 3.60628011226654
6208 3.61841162443161
6209 3.61398375034332
6210 3.62135570049286
6211 3.6121844291687
6212 3.60998282432556
6213 3.61020526885986
6214 3.61030331850052
6215 3.61281855106354
6216 3.61766649484634
6217 3.61379044055939
6218 3.6110862493515
6219 3.61380561590195
6220 3.61608954668045
6221 3.61025582551956
6222 3.60979595184326
6223 3.60604354143143
6224 3.6121910572052
6225 3.61842015981674
6226 3.61016401052475
6227 3.61375118494034
6228 3.61254440546036
6229 3.6105566740036
6230 3.61520982980728
6231 3.61294273138046
6232 3.61983472108841
6233 3.6126021027565
6234 3.61064494848251
6235 3.61555479764938
6236 3.61454976797104
6237 3.61602807044983
6238 3.61782788038254
6239 3.6131396651268
6240 3.61704297065735
6241 3.61418058872223
6242 3.61557564735413
6243 3.61582455635071
6244 3.6113184094429
6245 3.61811456680298
6246 3.61174123287201
6247 3.61161516904831
6248 3.61294840574265
6249 3.61057462692261
6250 3.61225979328155
6251 3.61286339759827
6252 3.6197034239769
6253 3.61182913780212
6254 3.61431745290756
6255 3.61720583438873
6256 3.61097769737244
6257 3.61664201021194
6258 3.61579310894012
6259 3.61532338857651
6260 3.61364283561707
6261 3.61107625961304
6262 3.61477466821671
6263 3.6124539732933
6264 3.6098764538765
6265 3.60878450870514
6266 3.61673175096512
6267 3.61084494590759
6268 3.61441730260849
6269 3.6118785738945
6270 3.6125631570816
6271 3.61288510560989
6272 3.61506338119507
6273 3.61490540504456
6274 3.61665208339691
6275 3.61645094156265
6276 3.61214793920517
6277 3.62012634277344
6278 3.61548007726669
6279 3.61431924104691
6280 3.61297206878662
6281 3.61167905330658
6282 3.61639729738235
6283 3.61757103204727
6284 3.6130363702774
6285 3.60933214426041
6286 3.60714583396912
6287 3.61051967144012
6288 3.61150201559067
6289 3.61633125543594
6290 3.61306314468384
6291 3.61503927707672
6292 3.61401898860931
6293 3.61449948549271
6294 3.61569751501083
6295 3.61294701099396
6296 3.6156808257103
6297 3.61536692380905
6298 3.61225706338882
6299 3.61972544193268
6300 3.61579523086548
6301 3.61390243768692
6302 3.61538782119751
6303 3.61396552324295
6304 3.61309541463852
6305 3.61222009658813
6306 3.61677217483521
6307 3.61664354801178
6308 3.61249971389771
6309 3.61574116945267
6310 3.61139324903488
6311 3.61546370983124
6312 3.61435087919235
6313 3.61606596708298
6314 3.60982332229614
6315 3.61752556562424
6316 3.61382390260696
6317 3.61393612623215
6318 3.61667464971542
6319 3.61520342826843
6320 3.61737432479858
6321 3.61323605775833
6322 3.60722749233246
6323 3.61039338111877
6324 3.61701363325119
6325 3.61634693145752
6326 3.61487559080124
6327 3.60849531888962
6328 3.61170303821564
6329 3.61568744182587
6330 3.61443334817886
6331 3.61866722106934
6332 3.61777000427246
6333 3.6173944234848
6334 3.60976399183273
6335 3.61676254272461
6336 3.61715220212936
6337 3.61684685945511
6338 3.61204743385315
6339 3.61749032735825
6340 3.61557648181915
6341 3.6133841753006
6342 3.61572527885437
6343 3.61065019369125
6344 3.60973232984543
6345 3.61771945953369
6346 3.61287401914597
6347 3.6146589756012
6348 3.61266734600067
6349 3.62051787376404
6350 3.61193033456802
6351 3.61778815984726
6352 3.61344358921051
6353 3.61393061876297
6354 3.61589387655258
6355 3.62009201049805
6356 3.61111661195755
6357 3.61523880958557
6358 3.61283532381058
6359 3.61449171304703
6360 3.6128599524498
6361 3.61548166275024
6362 3.61436847448349
6363 3.6106077671051
6364 3.60670692920685
6365 3.60885589122772
6366 3.60889048576355
6367 3.61532022953033
6368 3.61384501457214
6369 3.61222310066223
6370 3.61287318468094
6371 3.61771471500397
6372 3.61571841239929
6373 3.62085391283035
6374 3.61314435005188
6375 3.6163174033165
6376 3.61515189409256
6377 3.61990897655487
6378 3.61644393205643
6379 3.61887377500534
6380 3.61396869421005
6381 3.61716204881668
6382 3.61309468746185
6383 3.61187454462051
6384 3.61302103996277
6385 3.61647636890411
6386 3.61755737066269
6387 3.61961799860001
6388 3.61718790531158
6389 3.61184378862381
6390 3.61646296977997
6391 3.60897110700607
6392 3.61704936027527
6393 3.61639221906662
6394 3.61315562725067
6395 3.61621359586716
6396 3.61913607120514
6397 3.61527037620544
6398 3.61520063877106
6399 3.61487941741943
6400 3.61754022836685
6401 3.61370804309845
6402 3.61435751914978
6403 3.614302110672
6404 3.61590489149094
6405 3.62152955532074
6406 3.61687737703323
6407 3.6149280667305
6408 3.61803342103958
6409 3.61743944883347
6410 3.62147324085236
6411 3.61914142370224
6412 3.61552394628525
6413 3.61493483781815
6414 3.61811461448669
6415 3.61979756355286
6416 3.61705058813095
6417 3.61675115823746
6418 3.61667417287827
6419 3.61370902061462
6420 3.61688891649246
6421 3.60714930295944
6422 3.61382225751877
6423 3.61305904388428
6424 3.61550164222717
6425 3.61233747005463
6426 3.61418840885162
6427 3.61785739660263
6428 3.61409469842911
6429 3.6155153632164
6430 3.61376122236252
6431 3.61032724380493
6432 3.61837656497955
6433 3.61742777824402
6434 3.61689776182175
6435 3.61132801771164
6436 3.61701184511185
6437 3.61519421339035
6438 3.61586570739746
6439 3.61403390169144
6440 3.61866905689239
6441 3.6090432882309
6442 3.60999389886856
6443 3.61265258789062
6444 3.61640529632568
6445 3.61568208932877
6446 3.61645178794861
6447 3.61341568231583
6448 3.61495677232742
6449 3.6129342675209
6450 3.6133434176445
6451 3.61843243837357
6452 3.61880638599396
6453 3.6118520617485
6454 3.61410797834396
6455 3.62022203207016
6456 3.61648873090744
6457 3.62135397195816
6458 3.61917614936829
6459 3.61827081441879
6460 3.61861953735352
6461 3.6150174498558
6462 3.61172778606415
6463 3.62101763486862
6464 3.61953753232956
6465 3.61804105043411
6466 3.61961265802383
6467 3.61883337497711
6468 3.61190222501755
6469 3.61330177783966
6470 3.61567727327347
6471 3.61391984224319
6472 3.60999556779861
6473 3.61577069759369
6474 3.61690526008606
6475 3.61729098558426
6476 3.60875668525696
6477 3.61515519618988
6478 3.61898169517517
6479 3.61319499015808
6480 3.61398768424988
6481 3.61388698816299
6482 3.61526565551758
6483 3.61289312839508
6484 3.6156792640686
6485 3.62206863164902
6486 3.60865098237991
6487 3.61086848974228
6488 3.6151435136795
6489 3.61393134593964
6490 3.61695252656937
6491 3.61660219430923
6492 3.62091636657715
6493 3.61604671478271
6494 3.61609777212143
6495 3.61281851530075
6496 3.61627207994461
6497 3.61529163122177
6498 3.61537348031998
6499 3.61423424482346
6500 3.61817593574524
6501 3.61547781229019
6502 3.61540038585663
6503 3.61634765863419
6504 3.61658899784088
6505 3.61618919372559
6506 3.61550599336624
6507 3.61710435152054
6508 3.61600257158279
6509 3.61975588798523
6510 3.61464557647705
6511 3.61444073915482
6512 3.6212117433548
6513 3.61470988988876
6514 3.61450518369675
6515 3.6131284236908
6516 3.61669642925262
6517 3.61523228883743
6518 3.61890733242035
6519 3.61709427833557
6520 3.6184365272522
6521 3.61536139249802
6522 3.61189202070236
6523 3.61185706853867
6524 3.61571522951126
6525 3.61208134889603
6526 3.61090358495712
6527 3.61713111400604
6528 3.61371450424194
6529 3.61050525903702
6530 3.61916514635086
6531 3.62094447612762
6532 3.61879079341888
6533 3.61019463539124
6534 3.61519631147385
6535 3.61170356273651
6536 3.61822863817215
6537 3.61018714904785
6538 3.61661684513092
6539 3.61848149299622
6540 3.61589096784592
6541 3.61948145627975
6542 3.61677060127258
6543 3.61981407403946
6544 3.61363868713379
6545 3.62080886363983
6546 3.62356555461884
6547 3.61324985027313
6548 3.62261061668396
6549 3.61838357448578
6550 3.62056311368942
6551 3.61113594770432
6552 3.61718262434006
6553 3.61780897378922
6554 3.61871901750565
6555 3.62017376422882
6556 3.62043433189392
6557 3.61636294126511
6558 3.62055244445801
6559 3.61727337837219
6560 3.61960042715073
6561 3.62001863718033
6562 3.61476076841354
6563 3.62122012376785
6564 3.61846512556076
6565 3.61670398712158
6566 3.61900418996811
6567 3.61866397857666
6568 3.62077879905701
6569 3.6210795044899
6570 3.61857714653015
6571 3.61484460830688
6572 3.61532653570175
6573 3.61784549951553
6574 3.62060148715973
6575 3.6158512711525
6576 3.61965930461884
6577 3.62049508094788
6578 3.61740194559097
6579 3.62035714387894
6580 3.61644061803818
6581 3.62088152170181
6582 3.60890667438507
6583 3.620714199543
6584 3.61052860021591
6585 3.6183967590332
6586 3.61501759290695
6587 3.61606339216232
6588 3.61752481460571
6589 3.62070181369781
6590 3.6155841588974
6591 3.62019869089127
6592 3.61880760192871
6593 3.6181338429451
6594 3.61851923465729
6595 3.6210333108902
6596 3.61687088012695
6597 3.62668447494507
6598 3.6211780667305
6599 3.61341005563736
6600 3.61924798488617
6601 3.61614016294479
6602 3.61778702735901
6603 3.61704795360565
6604 3.61545163393021
6605 3.6155756354332
6606 3.62089381217957
6607 3.61515157222748
6608 3.61879402399063
6609 3.61602057218552
6610 3.62044084072113
6611 3.62078603506088
6612 3.62365282773972
6613 3.61774294376373
6614 3.62341830730438
6615 3.6226681470871
6616 3.62298314571381
6617 3.61835513114929
6618 3.61772004365921
6619 3.61409854888916
6620 3.61384327411652
6621 3.61739536523819
6622 3.62312871217728
6623 3.62299861907959
6624 3.62249612808228
6625 3.62322585582733
6626 3.62183192968369
6627 3.62351214885712
6628 3.62441755533218
6629 3.62052729129791
6630 3.62156021595001
6631 3.61995961666107
6632 3.61756232976913
6633 3.62027679681778
6634 3.61979990005493
6635 3.61743552684784
6636 3.61994168758392
6637 3.62024900913239
6638 3.617225253582
6639 3.61284286975861
6640 3.62100645303726
6641 3.62204216718674
6642 3.61493748426437
6643 3.61874876022339
6644 3.62237468957901
6645 3.62450710535049
6646 3.61637045145035
6647 3.61951040029526
6648 3.62227590084076
6649 3.61864787340164
6650 3.62298496961594
6651 3.62152177095413
6652 3.61440110206604
6653 3.61723054647446
6654 3.61289055347443
6655 3.61919456720352
6656 3.61491097211838
6657 3.62474071979523
6658 3.61501420736313
6659 3.61657099723816
6660 3.6210800409317
6661 3.61196049451828
6662 3.61861391067505
6663 3.61389816999435
6664 3.61983324289322
6665 3.6215837597847
6666 3.61584310531616
6667 3.6180412530899
6668 3.62067379951477
6669 3.61700065135956
6670 3.62399303913116
6671 3.6184733748436
6672 3.62026073932648
6673 3.61588088274002
6674 3.61904971599579
6675 3.6200413942337
6676 3.61563982963562
6677 3.61734766960144
6678 3.62623333930969
6679 3.62103705406189
6680 3.62287113666534
6681 3.61980665922165
6682 3.62393579483032
6683 3.62246398925781
6684 3.61787438392639
6685 3.62211058139801
6686 3.62144545316696
6687 3.62243447303772
6688 3.61981871128082
6689 3.61941701173782
6690 3.61597067117691
6691 3.61922754049301
6692 3.62026236057282
6693 3.62053971290588
6694 3.6188593506813
6695 3.61914486885071
6696 3.62592437267303
6697 3.62073525190353
6698 3.62617307901382
6699 3.62509717941284
6700 3.62818276882172
6701 3.62156604528427
6702 3.62491090297699
6703 3.62096207141876
6704 3.62217347621918
6705 3.6173193693161
6706 3.62505565881729
6707 3.62004806995392
6708 3.61747221946716
6709 3.62022711038589
6710 3.62190645933151
6711 3.62206337451935
6712 3.62327889204025
6713 3.62050615549088
6714 3.62218688726425
6715 3.61748783588409
6716 3.62318459749222
6717 3.62017822265625
6718 3.61718282699585
6719 3.62193834781647
6720 3.61634652614593
6721 3.62545731067657
6722 3.61468869447708
6723 3.62159229516983
6724 3.61932799816132
6725 3.62298649549484
6726 3.61876465082169
6727 3.61926866769791
6728 3.62626560926437
6729 3.61255394220352
6730 3.62801682949066
6731 3.62541477680206
6732 3.62472966909409
6733 3.61855744123459
6734 3.62029484510422
6735 3.61406769752502
6736 3.6203409910202
6737 3.62407497167587
6738 3.62316854000092
6739 3.6240131020546
6740 3.62417283058166
6741 3.61961625814438
6742 3.62034653425217
6743 3.62261140346527
6744 3.61975514888763
6745 3.62394044399261
6746 3.62135589122772
6747 3.62203454971313
6748 3.62417565584183
6749 3.62964611053467
6750 3.62285524606705
6751 3.61931133270264
6752 3.61413091421127
6753 3.6111292719841
6754 3.61482980251312
6755 3.6197444319725
6756 3.61944632530212
6757 3.61849405765533
6758 3.62145954370499
6759 3.61926791667938
6760 3.61441478729248
6761 3.61840806007385
6762 3.62071081399918
6763 3.62230094671249
6764 3.61496527194977
6765 3.6218288064003
6766 3.61882438659668
6767 3.61737421751022
6768 3.62042369842529
6769 3.62649775743485
6770 3.61655175685883
6771 3.61951842308044
6772 3.61724959611893
6773 3.62232899665833
6774 3.62059792280197
6775 3.62147444486618
6776 3.62675257921219
6777 3.62382797002792
6778 3.62314648628235
6779 3.61674927473068
6780 3.62274836301804
6781 3.61803172826767
6782 3.62107318639755
6783 3.62270478010178
6784 3.61739968061447
6785 3.62117074728012
6786 3.62184065580368
6787 3.61960219144821
6788 3.62066577672958
6789 3.62120156288147
6790 3.61874599456787
6791 3.62541962862015
6792 3.62250465154648
6793 3.62102590799332
6794 3.6179274559021
6795 3.62064439058304
6796 3.62724614143372
6797 3.62102389335632
6798 3.61834182739258
6799 3.61989094018936
6800 3.6213755607605
6801 3.62259780168533
6802 3.62299761772156
6803 3.62141047716141
6804 3.61782523393631
6805 3.62227240800858
6806 3.62206223011017
6807 3.62380330562592
6808 3.62206664085388
6809 3.61974333524704
6810 3.62517726421356
6811 3.6190220952034
6812 3.62590817213058
6813 3.61583132743835
6814 3.61528260707855
6815 3.61907695531845
6816 3.62350987195969
6817 3.62061606645584
6818 3.62348175048828
6819 3.62438398599625
6820 3.62500652074814
6821 3.61975312232971
6822 3.62313939332962
6823 3.62814067602158
6824 3.62324630022049
6825 3.62150033712387
6826 3.62283029556274
6827 3.62342686653137
6828 3.62433668375015
6829 3.62161349058151
6830 3.62175685167313
6831 3.62633166313171
6832 3.62144656181335
6833 3.61991757154465
6834 3.62574229240417
6835 3.62054845094681
6836 3.62184176445007
6837 3.6215989112854
6838 3.62186715602875
6839 3.62106754779816
6840 3.6192764043808
6841 3.62195885181427
6842 3.62240312099457
6843 3.61988227367401
6844 3.62205060720444
6845 3.6235680937767
6846 3.62779011726379
6847 3.62135722637177
6848 3.62700694799423
6849 3.61890509128571
6850 3.62355087995529
6851 3.61860567331314
6852 3.61417025327682
6853 3.61987186670303
6854 3.61671521663666
6855 3.6227952837944
6856 3.61890153884888
6857 3.62433444261551
6858 3.62432564496994
6859 3.62568981647491
6860 3.62282552719116
6861 3.62430266141891
6862 3.61897106170654
6863 3.61922134160996
6864 3.61877501010895
6865 3.61893891096115
6866 3.62101942300797
6867 3.62161575555801
6868 3.62334448099136
6869 3.62307221889496
6870 3.61862248182297
6871 3.62375532388687
6872 3.6197922706604
6873 3.62381391525269
6874 3.6235827922821
6875 3.62102611064911
6876 3.62665348052978
6877 3.61997227668762
6878 3.62474945783615
6879 3.61930174827576
6880 3.623914706707
6881 3.62250366210937
6882 3.62167036533356
6883 3.62301653623581
6884 3.61920906305313
6885 3.61966590881348
6886 3.61678873300552
6887 3.62145982980728
6888 3.62210800647736
6889 3.61913667917252
6890 3.6191844701767
6891 3.62145612239838
6892 3.62110908031464
6893 3.62302378416061
6894 3.6241982460022
6895 3.62806069850922
6896 3.6273623585701
6897 3.62270677089691
6898 3.62102283239365
6899 3.61839413642883
6900 3.62717362642288
6901 3.61914299726486
6902 3.62313381433487
6903 3.62197779417038
6904 3.62187333106995
6905 3.62126431465149
6906 3.62346559762955
6907 3.62426571846008
6908 3.62421734333038
6909 3.62117671966553
6910 3.62345888614655
6911 3.62040882110596
6912 3.62672456502914
6913 3.61563433408737
6914 3.62363449335098
6915 3.62768276929855
6916 3.6260724067688
6917 3.62285219430923
6918 3.62276457548141
6919 3.62004977464676
6920 3.62808377742767
6921 3.62370655536652
6922 3.61466730833054
6923 3.62066519260406
6924 3.61938728094101
6925 3.61995769739151
6926 3.62369142770767
6927 3.62285269498825
6928 3.61910643577576
6929 3.61857349872589
6930 3.62089570760727
6931 3.61825848817825
6932 3.6262127161026
6933 3.6239520907402
6934 3.62482805252075
6935 3.62076733112335
6936 3.61742784976959
6937 3.62395277023315
6938 3.62143077850342
6939 3.62294406890869
6940 3.62721223831177
6941 3.6227524638176
6942 3.62175595760345
6943 3.62312185764313
6944 3.62315106391907
6945 3.62224277257919
6946 3.62230921983719
6947 3.62631158828735
6948 3.62155032157898
6949 3.62197337150574
6950 3.62384091615677
6951 3.61947536468506
6952 3.62197765111923
6953 3.62655440568924
6954 3.62642587423325
6955 3.62118418216705
6956 3.6238999247551
6957 3.62529249191284
6958 3.62316595315933
6959 3.62239978313446
6960 3.62656193971634
6961 3.62299911975861
6962 3.62058411836624
6963 3.62395316362381
6964 3.62347984313965
6965 3.62077422142029
6966 3.63059530258179
6967 3.63092080354691
6968 3.62296350002289
6969 3.6277460694313
6970 3.624429500103
6971 3.62088741064072
6972 3.62418316602707
6973 3.62507569789886
6974 3.62633998394012
6975 3.62402052879334
6976 3.62100704908371
6977 3.62197536230087
6978 3.61886380910873
6979 3.62208367586136
6980 3.623195540905
6981 3.62056307792664
6982 3.62261037826538
6983 3.61795308589935
6984 3.62278771400452
6985 3.62548966407776
6986 3.61863260269165
6987 3.62261794805527
6988 3.61812710762024
6989 3.62528214454651
6990 3.62674919366837
6991 3.62233835458755
6992 3.62561459541321
6993 3.62086365222931
6994 3.6216624379158
6995 3.62479615211487
6996 3.62283080816269
6997 3.62070665359497
6998 3.6197086930275
6999 3.62449662685394
7000 3.62298663854599
7001 3.62839562892914
7002 3.63032267093658
7003 3.61981807947159
7004 3.62508097887039
7005 3.62084096670151
7006 3.62426559925079
7007 3.62611373662949
7008 3.62516363859177
7009 3.62634142637253
7010 3.62222807407379
7011 3.62130267620087
7012 3.62083426713943
7013 3.6166398525238
7014 3.6248371720314
7015 3.62090616226196
7016 3.62210797071457
7017 3.62391555309296
7018 3.62176043987274
7019 3.62026054859161
7020 3.62208223342896
7021 3.62705026865005
7022 3.62368040084839
7023 3.62211931943893
7024 3.6268781542778
7025 3.62109344005585
7026 3.62331074476242
7027 3.62280856370926
7028 3.62543883323669
7029 3.62442553043365
7030 3.61904813051224
7031 3.62190507650375
7032 3.62558583021164
7033 3.6292261838913
7034 3.62596504688263
7035 3.62698460817337
7036 3.62561755180359
7037 3.62468227148056
7038 3.62128686904907
7039 3.62460150718689
7040 3.62277624607086
7041 3.62323559522629
7042 3.62572617530823
7043 3.62339993715286
7044 3.62284294366837
7045 3.62478196620941
7046 3.62410534620285
7047 3.62597861289978
7048 3.62521880865097
7049 3.62806143760681
7050 3.62180963754654
7051 3.6233943104744
7052 3.62819123268127
7053 3.62650444507599
7054 3.62347521781921
7055 3.62547806501389
7056 3.62805992364883
7057 3.62376536130905
7058 3.62712261676788
7059 3.62828607559204
7060 3.62578806877136
7061 3.6254700422287
7062 3.62050918340683
7063 3.62453707456589
7064 3.62220231294632
7065 3.62763624191284
7066 3.62554728984833
7067 3.61926597356796
7068 3.62744697332382
7069 3.62708714008331
7070 3.62703106403351
7071 3.62401039600372
7072 3.6272868514061
7073 3.62872673273087
7074 3.6332864522934
7075 3.62584956884384
7076 3.62526515722275
7077 3.6247682094574
7078 3.62244713306427
7079 3.6251837849617
7080 3.62393516302109
7081 3.62837327718735
7082 3.6281121969223
7083 3.62392941713333
7084 3.62538625001907
7085 3.62674061059952
7086 3.62729691267014
7087 3.62635251283646
7088 3.62530446052551
7089 3.62547360658646
7090 3.62636480331421
7091 3.6246593952179
7092 3.62180819511414
7093 3.62370591163635
7094 3.62856504917145
7095 3.62603172063828
7096 3.62209032773972
7097 3.62757306098938
7098 3.62199386358261
7099 3.62894815206528
7100 3.62563033103943
7101 3.62522344589233
7102 3.6177025437355
7103 3.6199357509613
7104 3.62539412975311
7105 3.62544755935669
7106 3.61812844276428
7107 3.62405041456223
7108 3.62022649049759
7109 3.62303047180176
7110 3.62112947702408
7111 3.62445383071899
7112 3.62608262300491
7113 3.62422078847885
7114 3.62237665653229
7115 3.62129083871841
7116 3.63017551898956
7117 3.62416367530823
7118 3.62534359693527
7119 3.62961243391037
7120 3.62629698514938
7121 3.62130666971207
7122 3.62276926040649
7123 3.62454413175583
7124 3.6273640871048
7125 3.6215297460556
7126 3.62022390365601
7127 3.62150303125381
7128 3.62370116710663
7129 3.61949276924133
7130 3.6239232301712
7131 3.62501314878464
7132 3.62472158670425
7133 3.62718685865402
7134 3.63114498853683
7135 3.62962226867676
7136 3.62920199632645
7137 3.63008949756622
7138 3.6223917722702
7139 3.6206026673317
7140 3.62415915727615
7141 3.62752199172974
7142 3.63270301818848
7143 3.62465633153915
7144 3.62773689031601
7145 3.62858251333237
7146 3.63049426078796
7147 3.62586539983749
7148 3.62414609193802
7149 3.6285344004631
7150 3.62439916133881
7151 3.62650489807129
7152 3.62830566167831
7153 3.63188602924347
7154 3.62620499134064
7155 3.62853498458862
7156 3.62663120031357
7157 3.62822028398514
7158 3.62913883924484
7159 3.62479490041733
7160 3.63387916088104
7161 3.61948965787888
7162 3.6253000497818
7163 3.62820563316345
7164 3.62712510824203
7165 3.62404474020004
7166 3.62554564476013
7167 3.62546137571335
7168 3.6262832403183
7169 3.62682359218597
7170 3.62262099981308
7171 3.62705074548721
7172 3.62456378936768
7173 3.62957189083099
7174 3.62333461046219
7175 3.63253651857376
7176 3.62580616474152
7177 3.62159048318863
7178 3.62339850664139
7179 3.62754679918289
7180 3.62623299360275
7181 3.62158665657043
7182 3.62984445095062
7183 3.62366960048676
7184 3.62886406183243
7185 3.63012542724609
7186 3.62893997430801
7187 3.62289326190948
7188 3.62570122480392
7189 3.62804979085922
7190 3.62700406312943
7191 3.62499400377274
7192 3.62634522914886
7193 3.62608911991119
7194 3.62391595840454
7195 3.62284518480301
7196 3.62493298053741
7197 3.62408932447433
7198 3.62929885387421
7199 3.62640353441238
7200 3.6252047419548
7201 3.62685643434525
7202 3.62881630659103
7203 3.62884298563004
7204 3.63019233942032
7205 3.63131532669067
7206 3.63435392379761
7207 3.63217895030975
7208 3.630590903759
7209 3.6268853187561
7210 3.63299045562744
7211 3.62240443229675
7212 3.62683972120285
7213 3.62632776498795
7214 3.6256049990654
7215 3.62076380252838
7216 3.62821308374405
7217 3.62192294597626
7218 3.62309869527817
7219 3.62681832313538
7220 3.62577652931213
7221 3.62112817764282
7222 3.61734555959702
7223 3.62442170381546
7224 3.62395304441452
7225 3.62422629594803
7226 3.61909229755402
7227 3.62661957740784
7228 3.62212399244308
7229 3.62430000305176
7230 3.61791474819183
7231 3.62687621116638
7232 3.62344622612
7233 3.62387880086899
7234 3.62873876094818
7235 3.62478798627853
7236 3.62771002054214
7237 3.62757670879364
7238 3.62736715078354
7239 3.62484065294266
7240 3.62818020582199
7241 3.6200986623764
7242 3.62416641712189
7243 3.62011144161224
7244 3.62395862340927
7245 3.62029381990433
7246 3.62698111534119
7247 3.62390064001083
7248 3.62522158622742
7249 3.62787175178528
7250 3.62392371892929
7251 3.62828001976013
7252 3.62870069742203
7253 3.6321326136589
7254 3.62681902647018
7255 3.6301016330719
7256 3.62693470716476
7257 3.62900253534317
7258 3.63330156803131
7259 3.62569484710693
7260 3.62845793962479
7261 3.62835685014725
7262 3.62929401397705
7263 3.62418118715286
7264 3.62437360286713
7265 3.62569224834442
7266 3.62550421953201
7267 3.6322071313858
7268 3.62564413547516
7269 3.6256072640419
7270 3.62941648960114
7271 3.61938027143478
7272 3.62389402389526
7273 3.6267581820488
7274 3.63101251125336
7275 3.62724373340607
7276 3.62632088661194
7277 3.62891395092011
7278 3.62715257406235
7279 3.62751566171646
7280 3.6284406542778
7281 3.62237001657486
7282 3.62724689245224
7283 3.62522875070572
7284 3.62645862102509
7285 3.62788605690002
7286 3.62579176425934
7287 3.62538462877274
7288 3.6272185087204
7289 3.62157292366028
7290 3.63011260032654
7291 3.63211386203766
7292 3.6279355764389
7293 3.62680357694626
7294 3.62661232948303
7295 3.62667667865753
7296 3.62572692632675
7297 3.62879127264023
7298 3.62970477342606
7299 3.62912752628326
7300 3.63089923858643
7301 3.62789503335953
7302 3.6308211684227
7303 3.62656338214874
7304 3.62828167676926
7305 3.62433190345764
7306 3.62641807794571
7307 3.63179156780243
7308 3.6297828912735
7309 3.63208694458008
7310 3.63132871389389
7311 3.62196048498154
7312 3.63271708488464
7313 3.62939162254334
7314 3.63240352869034
7315 3.63091707229614
7316 3.62805591821671
7317 3.63207072019577
7318 3.62978322505951
7319 3.6251485824585
7320 3.62782707214355
7321 3.62934049367905
7322 3.63243397474289
7323 3.6286819934845
7324 3.63224445581436
7325 3.63633207082748
7326 3.62779105901718
7327 3.63359302282333
7328 3.62800395488739
7329 3.62653048038483
7330 3.63283969163895
7331 3.62921826839447
7332 3.62510223388672
7333 3.62712650299072
7334 3.62525347471237
7335 3.6272248506546
7336 3.6288957118988
7337 3.62503941059113
7338 3.62929766178131
7339 3.62719136476517
7340 3.62872160673141
7341 3.62831678390503
7342 3.63211212158203
7343 3.62787009477615
7344 3.62826527357101
7345 3.62707723379135
7346 3.63387681245804
7347 3.62831081151962
7348 3.62571285963058
7349 3.6292989730835
7350 3.63137074708939
7351 3.62597274780273
7352 3.62058178186417
7353 3.62829884290695
7354 3.62913265228271
7355 3.62371973991394
7356 3.62472887039185
7357 3.62278521060944
7358 3.62427688837051
7359 3.62416204214096
7360 3.62588354349136
7361 3.62668076753616
7362 3.62857211828232
7363 3.62575920820236
7364 3.628231549263
7365 3.62779840230942
7366 3.62315319776535
7367 3.62816926240921
7368 3.62118117809296
7369 3.62831338644028
7370 3.6289204955101
7371 3.62485268115997
7372 3.62936153411865
7373 3.63005793094635
7374 3.63008444309235
7375 3.63103219270706
7376 3.62775166034699
7377 3.62668138742447
7378 3.62622586488724
7379 3.63023011684418
7380 3.63046134710312
7381 3.62796165943146
7382 3.63117219209671
7383 3.62754443883896
7384 3.62475386857986
7385 3.62649389505386
7386 3.62845343351364
7387 3.62614729404449
7388 3.62890516519546
7389 3.62708212137222
7390 3.62782453298569
7391 3.63546228408813
7392 3.62674541473389
7393 3.62860532999039
7394 3.62662092447281
7395 3.62578431367874
7396 3.62737408876419
7397 3.62815425395966
7398 3.62676500082016
7399 3.6304949760437
7400 3.62752687931061
7401 3.62727789878845
7402 3.62727291584015
7403 3.6278872013092
7404 3.63173065185547
7405 3.62326588630676
7406 3.63210245370865
7407 3.63213505744934
7408 3.63201322555542
7409 3.62156111001968
7410 3.63330360651016
7411 3.63052710294724
7412 3.62777712345123
7413 3.62935702800751
7414 3.63114242553711
7415 3.62874740362167
7416 3.63124443292618
7417 3.62904311418533
7418 3.62754474878311
7419 3.6276571393013
7420 3.62753002643585
7421 3.62774173021317
7422 3.62558915615082
7423 3.62785993814468
7424 3.62768375873566
7425 3.63237141370773
7426 3.62837674617767
7427 3.62888097763062
7428 3.62378422021866
7429 3.62952024936676
7430 3.63461220264435
7431 3.6297327041626
7432 3.62291743755341
7433 3.6244135260582
7434 3.62861647605896
7435 3.62559134960175
7436 3.62070398330688
7437 3.63079946041107
7438 3.62815648317337
7439 3.6235046505928
7440 3.62695977687836
7441 3.62569011449814
7442 3.62519904375076
7443 3.6272901058197
7444 3.62576714754105
7445 3.63000388145447
7446 3.63039443492889
7447 3.62718967199326
7448 3.62450802326202
7449 3.62628539800644
7450 3.62795808315277
7451 3.62915296554565
7452 3.62451663017273
7453 3.62592051029205
7454 3.63098269701004
7455 3.62657419443131
7456 3.62911818027496
7457 3.62669787406921
7458 3.622307741642
7459 3.62801105976105
7460 3.62125840187073
7461 3.62816706895828
7462 3.62887110710144
7463 3.62847583293915
7464 3.62818595170975
7465 3.63172723054886
7466 3.63050290346146
7467 3.629702937603
7468 3.6297820687294
7469 3.63098434209824
7470 3.62742483615875
7471 3.62877954244614
7472 3.62942291498184
7473 3.63421597480774
7474 3.6225741147995
7475 3.63218634128571
7476 3.62903572320938
7477 3.63221271038055
7478 3.62623362541199
7479 3.62741250991821
7480 3.62830747365952
7481 3.62893373966217
7482 3.62102994918823
7483 3.62883317470551
7484 3.628369140625
7485 3.63419409990311
7486 3.63067902326584
7487 3.63154330253601
7488 3.6295444726944
7489 3.6269638299942
7490 3.62761976718903
7491 3.6293995141983
7492 3.62897109985352
7493 3.62805643081665
7494 3.63439029455185
7495 3.6292690038681
7496 3.63267345428467
7497 3.62915992736816
7498 3.62398761510849
7499 3.6284673333168
7500 3.62940632104874
7501 3.62704403400421
7502 3.63457164764404
7503 3.62374838590622
7504 3.62820373773575
7505 3.62691262960434
7506 3.63294239044189
7507 3.6230064034462
7508 3.63027395009995
7509 3.63018711805344
7510 3.62844911813736
7511 3.63136080503464
7512 3.63261206150055
7513 3.63213342428207
7514 3.62944042682648
7515 3.63430911302567
7516 3.63102566003799
7517 3.63238921165466
7518 3.62957788705826
7519 3.63562698364258
7520 3.63184751272202
7521 3.63237520456314
7522 3.62952662706375
7523 3.63178108930588
7524 3.63372670412064
7525 3.6320826292038
7526 3.63192307949066
7527 3.63308882713318
7528 3.63341306447983
7529 3.63075050115585
7530 3.6308735370636
7531 3.6257936835289
7532 3.62827645540237
7533 3.62851507663727
7534 3.62935943603516
7535 3.6325034737587
7536 3.6242124915123
7537 3.63356937170029
7538 3.62942700386047
7539 3.62648611068726
7540 3.62979706525803
7541 3.63102293014526
7542 3.62784118652344
7543 3.62916358709335
7544 3.63076949119568
7545 3.63021723031998
7546 3.63091669082642
7547 3.63329658508301
7548 3.62645224332809
7549 3.63199691772461
7550 3.63188307285309
7551 3.63362971544266
7552 3.63319486379623
7553 3.62984828948975
7554 3.63206299543381
7555 3.63506494760513
7556 3.62839168310165
7557 3.62766261100769
7558 3.63372974395752
7559 3.63364050388336
7560 3.63175275325775
7561 3.63294157981873
7562 3.62833210229874
7563 3.631605052948
7564 3.627785384655
7565 3.62956360578537
7566 3.63084045648575
7567 3.62874928712845
7568 3.62715892791748
7569 3.62869678735733
7570 3.62818758487701
7571 3.63326885700226
7572 3.63612695932388
7573 3.62746088504791
7574 3.6338187456131
7575 3.63141986131668
7576 3.63657519817352
7577 3.63506510257721
7578 3.63405734300613
7579 3.62940590381622
7580 3.62551274299622
7581 3.63120205402374
7582 3.62859388589859
7583 3.62785639762878
7584 3.63239973783493
7585 3.63105081319809
7586 3.62822351455688
7587 3.63033622503281
7588 3.62423063516617
7589 3.62420072555542
7590 3.62279199361801
7591 3.63179161548614
7592 3.63169041872025
7593 3.62553304433823
7594 3.6293025135994
7595 3.62838501930237
7596 3.62477952241898
7597 3.63269838094711
7598 3.62873494625092
7599 3.63122946023941
7600 3.62994052171707
7601 3.63114476203918
7602 3.62876790761948
7603 3.62528846263886
7604 3.63147504329681
7605 3.63116835355759
7606 3.62440015077591
7607 3.6351647734642
7608 3.63505691289902
7609 3.62973190546036
7610 3.62711682319641
7611 3.63255543708801
7612 3.62941815853119
7613 3.62519760131836
7614 3.63379876613617
7615 3.63097102642059
7616 3.63004792928696
7617 3.63553742170334
7618 3.63289586305618
7619 3.63061592578888
7620 3.63605457544327
7621 3.62490552663803
7622 3.63052713871002
7623 3.63081307411194
7624 3.63743661642075
7625 3.63183900117874
7626 3.62803152799606
7627 3.63129423856735
7628 3.62663427591324
7629 3.6305432677269
7630 3.63043682575226
7631 3.62803249359131
7632 3.63052960634232
7633 3.62679384946823
7634 3.62992957830429
7635 3.63138357400894
7636 3.63276034593582
7637 3.63445866107941
7638 3.63262238502502
7639 3.62862910032272
7640 3.63049093484879
7641 3.6316668510437
7642 3.63339380025864
7643 3.63351048231125
7644 3.6322092294693
7645 3.63184623718262
7646 3.63619077205658
7647 3.63491152524948
7648 3.63230029344559
7649 3.63286312818527
7650 3.62502208948135
7651 3.63330303430557
7652 3.62921916246414
7653 3.63230226039886
7654 3.63680803775787
7655 3.6354291677475
7656 3.63633531332016
7657 3.63330104351044
7658 3.63264421224594
7659 3.62983551025391
7660 3.63029180765152
7661 3.63047708272934
7662 3.63495445251465
7663 3.62631522417068
7664 3.63161271810532
7665 3.6330589056015
7666 3.63482348918915
7667 3.63126806020737
7668 3.62758120298386
7669 3.634486079216
7670 3.63070845603943
7671 3.63340314626694
7672 3.63346054553986
7673 3.62529476881027
7674 3.63029290437698
7675 3.63516911268234
7676 3.62917025089264
7677 3.63693591356277
7678 3.62843194007874
7679 3.62533012628555
7680 3.63339569568634
7681 3.63160569667816
7682 3.63025623559952
7683 3.63235464096069
7684 3.62829011678696
7685 3.63157881498337
7686 3.63394799232483
7687 3.63529386520386
7688 3.63311474323273
7689 3.63144891262054
7690 3.63454214334488
7691 3.6293979883194
7692 3.62846974134445
7693 3.62978731393814
7694 3.62702580690384
7695 3.6280014872551
7696 3.63417918682098
7697 3.63572499752045
7698 3.62703799009323
7699 3.62737227678299
7700 3.63111877441406
7701 3.62887613773346
7702 3.63323323726654
7703 3.63533766269684
7704 3.63371865749359
7705 3.627166056633
7706 3.63149992227554
7707 3.6301762342453
7708 3.63308763504028
7709 3.63025259971619
7710 3.63720837831497
7711 3.63233286142349
7712 3.63251917362213
7713 3.6340099811554
7714 3.63296113014221
7715 3.63720347881317
7716 3.6306792974472
7717 3.63792394399643
7718 3.62856698036194
7719 3.63113760948181
7720 3.632990193367
7721 3.63044346570969
7722 3.63411606550217
7723 3.63059778213501
7724 3.63141951560974
7725 3.63073318004608
7726 3.63224848508835
7727 3.6327662229538
7728 3.63390383720398
7729 3.6306915640831
7730 3.62829749584198
7731 3.63277374505997
7732 3.63301619291306
7733 3.62788254022598
7734 3.63107331991196
7735 3.62562055587769
7736 3.624065721035
7737 3.63150850534439
7738 3.63439809083939
7739 3.63334909677506
7740 3.62856653928757
7741 3.6316611289978
7742 3.63438173532486
7743 3.63713102340698
7744 3.63388098478317
7745 3.63546909093857
7746 3.63341364860535
7747 3.63299634456635
7748 3.63103047609329
7749 3.63192917108536
7750 3.63519876003265
7751 3.63595930337906
7752 3.62303202152252
7753 3.62815239429474
7754 3.6326817035675
7755 3.62908693552017
7756 3.63130393028259
7757 3.62681521177292
7758 3.62521356344223
7759 3.63410828113556
7760 3.62911686897278
7761 3.63275901079178
7762 3.63245490789413
7763 3.63011330366135
7764 3.62868450880051
7765 3.6309464931488
7766 3.63036406040192
7767 3.63069862127304
7768 3.62789855003357
7769 3.62951852083206
7770 3.63573033809662
7771 3.63506214618683
7772 3.63164633512497
7773 3.63469822406769
7774 3.63121905326843
7775 3.63280829191208
7776 3.62894876003265
7777 3.63315536975861
7778 3.62822561264038
7779 3.62421587705612
7780 3.63615800142288
7781 3.63319737911224
7782 3.63034366369247
7783 3.63113071918488
7784 3.63056954145432
7785 3.63260284662247
7786 3.63143856525421
7787 3.6312798500061
7788 3.63260998725891
7789 3.62495543956757
7790 3.63220646381378
7791 3.63146290779114
7792 3.63655933141708
7793 3.63147313594818
7794 3.63592334985733
7795 3.62772408723831
7796 3.63453685045242
7797 3.63307447433472
7798 3.63265386819839
7799 3.63163524866104
7800 3.63493415117264
7801 3.62408452033997
7802 3.62984150648117
7803 3.63443094491959
7804 3.63059389591217
7805 3.63181873559952
7806 3.63037430047989
7807 3.63744646310806
7808 3.62631251811981
7809 3.63486720323563
7810 3.63930472135544
7811 3.62970710992813
7812 3.63643695116043
7813 3.63538516759872
7814 3.63655387163162
7815 3.63316196203232
7816 3.63326789140701
7817 3.63627837896347
7818 3.63367116451263
7819 3.63479266166687
7820 3.63603596687317
7821 3.636676466465
7822 3.63589649200439
7823 3.63061928749084
7824 3.63276770114899
7825 3.62737060785294
7826 3.63650336265564
7827 3.63262714147568
7828 3.62857199907303
7829 3.63059898614883
7830 3.63502902984619
7831 3.63380103111267
7832 3.63492294549942
7833 3.63383997678757
7834 3.63620293140411
7835 3.63267438411713
7836 3.62956675291061
7837 3.63358738422394
7838 3.63535820245743
7839 3.62710428237915
7840 3.63671118021011
7841 3.63543753623962
7842 3.63110423088074
7843 3.63229720592499
7844 3.63332570791245
7845 3.63119931221008
7846 3.63786903619766
7847 3.63524205684662
7848 3.63752191066742
7849 3.63214373588562
7850 3.63575756549835
7851 3.62646287679672
7852 3.63764700889587
7853 3.63100267648697
7854 3.62729167938232
7855 3.63281495571136
7856 3.63130512237549
7857 3.63077100515366
7858 3.63259742259979
7859 3.62890144586563
7860 3.62600528001785
7861 3.63540992736816
7862 3.63730605840683
7863 3.63462320566177
7864 3.63849203586578
7865 3.63096163272858
7866 3.63749232292175
7867 3.63210752010345
7868 3.62949833869934
7869 3.63343175649643
7870 3.63625882863998
7871 3.63172471523285
7872 3.63643712997437
7873 3.63705869913101
7874 3.64338880777359
7875 3.63931951522827
7876 3.6367094874382
7877 3.63660681247711
7878 3.63754762411118
7879 3.63080811500549
7880 3.63758606910706
7881 3.63819745779037
7882 3.63493121862412
7883 3.63052214384079
7884 3.637042760849
7885 3.63338067531586
7886 3.62987489700317
7887 3.64019176959991
7888 3.638636302948
7889 3.63388519287109
7890 3.6359966635704
7891 3.63780083656311
7892 3.63161158561707
7893 3.63500685691834
7894 3.63347905874252
7895 3.62289609909058
7896 3.63338018655777
7897 3.63282920122147
7898 3.63153780698776
7899 3.63436480760574
7900 3.6375292301178
7901 3.62901558876038
7902 3.63275444507599
7903 3.63481253385544
7904 3.62777715921402
7905 3.63246250152588
7906 3.63857272863388
7907 3.63060764074326
7908 3.63074326515198
7909 3.64114854335785
7910 3.63128138780594
7911 3.6313677072525
7912 3.63566004037857
7913 3.63279427289963
7914 3.63759778738022
7915 3.63608113527298
7916 3.6358496427536
7917 3.63455471992493
7918 3.63130414485931
7919 3.64137171506882
7920 3.63553651571274
7921 3.63416830301285
7922 3.63852883577347
7923 3.64037624597549
7924 3.63435065746307
7925 3.63834661245346
7926 3.63364106416702
7927 3.63298926353455
7928 3.63192555904388
7929 3.63246194124222
7930 3.62986378669739
7931 3.63326460123062
7932 3.63119870424271
7933 3.63546761274338
7934 3.63594238758087
7935 3.63680855035782
7936 3.6338596701622
7937 3.63412201404572
7938 3.63304563760757
7939 3.62541260719299
7940 3.63537110090256
7941 3.63372560739517
7942 3.62905925512314
7943 3.63410613536835
7944 3.62983578443527
7945 3.63564146757126
7946 3.63451625108719
7947 3.62968986034393
7948 3.63716838359833
7949 3.63642494678497
7950 3.63339651823044
7951 3.63397084474564
7952 3.63337483406067
7953 3.63264194726944
7954 3.63567605018616
7955 3.63655675649643
7956 3.63376526832581
7957 3.63367214202881
7958 3.62866899967194
7959 3.63360781669617
7960 3.63647432327271
7961 3.63339965343475
7962 3.63608906269073
7963 3.6352823972702
7964 3.63392297029495
7965 3.63383201360703
7966 3.63566055297852
7967 3.63280258178711
7968 3.63467131853104
7969 3.64008904695511
7970 3.63361924886703
7971 3.63708382844925
7972 3.63322101831436
7973 3.63427357673645
7974 3.63437629938126
7975 3.6383218050003
7976 3.63378882408142
7977 3.63124982118607
7978 3.62886673212051
7979 3.63275920152664
7980 3.63455333709717
7981 3.63355972766876
7982 3.63197439908981
7983 3.63120486736298
7984 3.63330428600311
7985 3.63460347652435
7986 3.63083863258362
7987 3.63522168397903
7988 3.63929886817932
7989 3.63406907320023
7990 3.63465946912766
7991 3.63301278352737
7992 3.63257052898407
7993 3.62856737375259
7994 3.62925148010254
7995 3.6278715133667
7996 3.63311896324158
7997 3.63602002859116
7998 3.63254009485245
7999 3.63503059148788
8000 3.62974383831024
8001 3.63354617357254
8002 3.63952847719192
8003 3.63854552507401
8004 3.63701919317245
8005 3.6389417886734
8006 3.63514777421951
8007 3.63351981639862
8008 3.63763381242752
8009 3.63678483963013
8010 3.6354928612709
};
\addlegendentry{WMMSE}
\end{axis}

\end{tikzpicture}


==> figs/training_4users.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-3600.5, xmax=75610.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/s/Hz)},
ymajorgrids,
ymin=0.475980600118637, ymax=1.92201837658882,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.541709589958191
10 0.737933599948883
20 0.837779068946838
30 0.8667928814888
40 0.876106321811676
50 0.883796858787537
60 0.888124489784241
70 0.892087757587433
80 0.892849683761597
90 0.898040044307709
100 0.900301003456116
110 0.907818782329559
120 0.91092027425766
130 0.915495729446411
140 0.918580758571625
150 0.925172638893127
160 0.929177379608154
170 0.933609330654144
180 0.937730574607849
190 0.944559276103973
200 0.947010660171509
210 0.949993324279785
220 0.952077651023865
230 0.958387684822082
240 0.962813091278076
250 0.966740000247955
260 0.96736820936203
270 0.972734212875366
280 0.974216282367706
290 0.978596925735474
300 0.981444621086121
310 0.982963800430298
320 0.988693308830261
330 0.98866720199585
340 0.995609903335571
350 0.994416844844818
360 0.996556127071381
370 0.999785232543945
380 1.00288196802139
390 1.00564684867859
400 1.0079096198082
410 1.01434948444366
420 1.01567152738571
430 1.01217858791351
440 1.01708862781525
450 1.02139866352081
460 1.02407600879669
470 1.02372708320618
480 1.02871918678284
490 1.02936444282532
500 1.03071300983429
510 1.02857432365417
520 1.03982660770416
530 1.03693525791168
540 1.04305827617645
550 1.04272699356079
560 1.04337844848633
570 1.0495986700058
580 1.05208139419556
590 1.04984695911407
600 1.05221879482269
610 1.05861706733704
620 1.05963010787964
630 1.06195337772369
640 1.06119978427887
650 1.06321041584015
660 1.0684574842453
670 1.06760122776031
680 1.06985812187195
690 1.07193248271942
700 1.07397100925446
710 1.07734985351562
720 1.07879202365875
730 1.07777919769287
740 1.08292920589447
750 1.08335745334625
760 1.08753633499146
770 1.08879249095917
780 1.08985488414764
790 1.09268162250519
800 1.09169981479645
810 1.09426581859589
820 1.09430422782898
830 1.09810121059418
840 1.10107445716858
850 1.10097255706787
860 1.10281805992126
870 1.10743496417999
880 1.10598890781403
890 1.11186726093292
900 1.11049869060516
910 1.11172471046448
920 1.11433987617493
930 1.11799659729004
940 1.11655414104462
950 1.1213933467865
960 1.11806085109711
970 1.12022771835327
980 1.12332482337952
990 1.12498710155487
1000 1.12795302867889
1010 1.13096375465393
1020 1.12879490852356
1030 1.13119168281555
1040 1.13040812015533
1050 1.13661415576935
1060 1.13576278686523
1070 1.13625361919403
1080 1.13810493946075
1090 1.13885161876678
1100 1.14260001182556
1110 1.14396932125092
1120 1.14515073299408
1130 1.14608018398285
1140 1.14523787498474
1150 1.14461629390717
1160 1.14923734664917
1170 1.15096535682678
1180 1.15367529392242
1190 1.15373814105988
1200 1.15411162376404
1210 1.15462782382965
1220 1.15711786746979
1230 1.15577645301819
1240 1.15915491580963
1250 1.15946600437164
1260 1.16214442253113
1270 1.16179599761963
1280 1.16618938446045
1290 1.16516191959381
1300 1.16586663722992
1310 1.16351187229156
1320 1.16505308151245
1330 1.16978740692139
1340 1.16716344356537
1350 1.17035729885101
1360 1.17289719581604
1370 1.17503974437714
1380 1.17576434612274
1390 1.1755500793457
1400 1.17513794898987
1410 1.17784669399261
1420 1.17889897823334
1430 1.18147716522217
1440 1.18146622180939
1450 1.17979469299316
1460 1.18187911510468
1470 1.18609554767609
1480 1.18304345607758
1490 1.18417572975159
1500 1.18624370098114
1510 1.18878948688507
1520 1.18782467842102
1530 1.18953170776367
1540 1.18826270103455
1550 1.19205942153931
1560 1.19117712974548
1570 1.19251408576965
1580 1.19243023395538
1590 1.19523584842682
1600 1.19479575157166
1610 1.19912474155426
1620 1.19594206809998
1630 1.19781639575958
1640 1.19861173629761
1650 1.19895188808441
1660 1.19921905994415
1670 1.20132207870483
1680 1.19937109947205
1690 1.20111238956451
1700 1.20145404338837
1710 1.20599935054779
1720 1.2037853717804
1730 1.2064083814621
1740 1.20523762702942
1750 1.20602052211761
1760 1.20723288059235
1770 1.20868260860443
1780 1.20983045101166
1790 1.21180272102356
1800 1.21078159809113
1810 1.21451971530914
1820 1.20904026031494
1830 1.21268124580383
1840 1.21368963718414
1850 1.21484189033508
1860 1.21404573917389
1870 1.21769051551819
1880 1.21523141860962
1890 1.21894617080688
1900 1.21618902683258
1910 1.21815433502197
1920 1.2205418586731
1930 1.21870682239532
1940 1.21957297325134
1950 1.21987071037292
1960 1.22186286449432
1970 1.22403120994568
1980 1.22439117431641
1990 1.22367904186249
2000 1.22469289302826
2010 1.2252837896347
2020 1.22558882236481
2030 1.22500746250153
2040 1.22320713996887
2050 1.22666118144989
2060 1.22796623706818
2070 1.22825810909271
2080 1.22635178565979
2090 1.23067812919617
2100 1.2310804605484
2110 1.23124985694885
2120 1.22973461151123
2130 1.2348956823349
2140 1.23355386257172
2150 1.23248081207275
2160 1.23473224639893
2170 1.23288788795471
2180 1.23335695266724
2190 1.23622419834137
2200 1.23540511131287
2210 1.23604748249054
2220 1.23575677871704
2230 1.23539488315582
2240 1.23760964870453
2250 1.23839905261993
2260 1.23900146484375
2270 1.2402135848999
2280 1.23934500217438
2290 1.24042994976044
2300 1.24134531021118
2310 1.2411346912384
2320 1.24159638881683
2330 1.24176321029663
2340 1.24312670230865
2350 1.24303286075592
2360 1.24469623565674
2370 1.24485259056091
2380 1.24184672832489
2390 1.24673826694489
2400 1.24634277820587
2410 1.24480907917023
2420 1.24860963821411
2430 1.24747986793518
2440 1.25076057910919
2450 1.24882128238678
2460 1.24979259967804
2470 1.24777076244354
2480 1.25089089870453
2490 1.24855377674103
2500 1.25177352428436
2510 1.25137877464294
2520 1.25169348716736
2530 1.24867248535156
2540 1.25327000617981
2550 1.25378136634827
2560 1.25406949520111
2570 1.25306377410889
2580 1.25382196903229
2590 1.25535559654236
2600 1.25350637435913
2610 1.25386645793915
2620 1.2551821231842
2630 1.25314042568207
2640 1.25804483890533
2650 1.25779621601105
2660 1.25647740364075
2670 1.25689904689789
2680 1.25590353012085
2690 1.25876560211182
2700 1.25571520328522
2710 1.25950889587402
2720 1.25784196853638
2730 1.26122026443481
2740 1.26086406707764
2750 1.258154296875
2760 1.25989713668823
2770 1.26186709403992
2780 1.26243696212769
2790 1.26335825920105
2800 1.2629786491394
2810 1.26494452953339
2820 1.26371846199036
2830 1.26172983646393
2840 1.26288621425629
2850 1.26161301136017
2860 1.26220889091492
2870 1.26601674556732
2880 1.26522862911224
2890 1.26428327560425
2900 1.26593494415283
2910 1.26562743186951
2920 1.26733334064484
2930 1.2673271894455
2940 1.26854329109192
2950 1.26601126194
2960 1.2687851190567
2970 1.26613616943359
2980 1.26530423164368
2990 1.2697009563446
3000 1.27004942893982
3010 1.26769423484802
3020 1.26781995296478
3030 1.26672294139862
3040 1.27105312347412
3050 1.2725328207016
3060 1.27188928127289
3070 1.27224986553192
3080 1.268510389328
3090 1.27313013076782
3100 1.27282869815826
3110 1.27200164794922
3120 1.27240793704987
3130 1.27267887592316
3140 1.27363839149475
3150 1.27461640834808
3160 1.27336692810059
3170 1.27449421882629
3180 1.27284200191498
3190 1.27463481426239
3200 1.27912385463715
3210 1.27616193294525
3220 1.27722492218018
3230 1.27628464698791
3240 1.27605626583099
3250 1.27625482082367
3260 1.27911069393158
3270 1.27787623405457
3280 1.27906999588013
3290 1.27756705284119
3300 1.27748911380768
3310 1.2809741973877
3320 1.27903921604156
3330 1.28093159198761
3340 1.27830522060394
3350 1.27868354320526
3360 1.27721118927002
3370 1.28184614181519
3380 1.27886185646057
3390 1.2811119556427
3400 1.28203823566437
3410 1.27902965545654
3420 1.28082361221313
3430 1.28208420276642
3440 1.28225426673889
3450 1.2813560962677
3460 1.28165612220764
3470 1.2825886964798
3480 1.28258004188538
3490 1.28537592887878
3500 1.28168816566467
3510 1.28481094837189
3520 1.28478798866272
3530 1.28383228778839
3540 1.28254594802856
3550 1.28541688919067
3560 1.28455600738525
3570 1.2857873916626
3580 1.28371071815491
3590 1.28576369285583
3600 1.28444910049438
3610 1.28710961341858
3620 1.2844033241272
3630 1.2870368719101
3640 1.28385112285614
3650 1.28839728832245
3660 1.28579349517822
3670 1.28853762149811
3680 1.29014091491699
3690 1.28627746105194
3700 1.28741567134857
3710 1.29036984443665
3720 1.28799216747284
3730 1.28871049880981
3740 1.29004797935486
3750 1.28786659240723
3760 1.29070789813995
3770 1.28999538421631
3780 1.28930048942566
3790 1.289470911026
3800 1.288716340065
3810 1.29282069206238
3820 1.29007654190063
3830 1.28936722278595
3840 1.2908860206604
3850 1.29042398929596
3860 1.29247488975525
3870 1.29126191139221
3880 1.29562876224518
3890 1.29291689395905
3900 1.29010713100433
3910 1.29429225921631
3920 1.29245886802673
3930 1.29254240989685
3940 1.29328956604004
3950 1.29417848587036
3960 1.29412386417389
3970 1.29540576934814
3980 1.2933837890625
3990 1.29397339820862
4000 1.29352991580963
4010 1.29461078643799
4020 1.29564003944397
4030 1.2941858291626
4040 1.29677305221558
4050 1.29529902935028
4060 1.29932270050049
4070 1.29514877796173
4080 1.2960437297821
4090 1.29681758880615
4100 1.29504868984222
4110 1.29686052799225
4120 1.29690346717834
4130 1.29699883460999
4140 1.2965322971344
4150 1.29612863063812
4160 1.29766895771027
4170 1.29685175418854
4180 1.29849774837494
4190 1.29749031066895
4200 1.29796848297119
4210 1.29964272975922
4220 1.29986469745636
4230 1.29975669384003
4240 1.29554834365845
4250 1.29952156543732
4260 1.29589347839355
4270 1.30229473114014
4280 1.29864301681519
4290 1.30049011707306
4300 1.29881529808044
4310 1.29748792648315
4320 1.30008893013
4330 1.29918756484985
4340 1.30253829956055
4350 1.30013225078583
4360 1.30133917331696
4370 1.29920608997345
4380 1.30157244205475
4390 1.30184044837952
4400 1.2998473405838
4410 1.29883396625519
4420 1.30054221153259
4430 1.30119903087616
4440 1.30113201141357
4450 1.30484402179718
4460 1.30074119567871
4470 1.30103852748871
4480 1.30312149524689
4490 1.3031329870224
4500 1.30371379852295
4510 1.30275220870972
4520 1.30304794311523
4530 1.30250930786133
4540 1.30312175750732
4550 1.30494203567505
4560 1.30466556549072
4570 1.30479414463043
4580 1.30376353263855
4590 1.30439722537994
4600 1.30485129356384
4610 1.30243911743164
4620 1.30498592853546
4630 1.30640799999237
4640 1.3065388917923
4650 1.30400550365448
4660 1.30220990180969
4670 1.3082043170929
4680 1.30350131988525
4690 1.30640947818756
4700 1.30303335189819
4710 1.30649919509888
4720 1.30448739528656
4730 1.30647873878479
4740 1.30550878047943
4750 1.30646257400513
4760 1.30595645904541
4770 1.3093257188797
4780 1.30621361732483
4790 1.30863418579102
4800 1.30578026771545
4810 1.30371344089508
4820 1.31056406497955
4830 1.30699319839478
4840 1.30982859134674
4850 1.30850558280945
4860 1.30680005550385
4870 1.30778939723969
4880 1.310342669487
4890 1.30741629600525
4900 1.30740847587585
4910 1.30690898895264
4920 1.30890557765961
4930 1.30741186141968
4940 1.30990629196167
4950 1.30893752574921
4960 1.30813496112823
4970 1.30978701114655
4980 1.30802147388458
4990 1.30963778495789
5000 1.30898325443268
5010 1.30990118980408
5020 1.31106507778168
5030 1.30970652103424
5040 1.30951852798462
5050 1.31110994815826
5060 1.31084094047546
5070 1.30996980667114
5080 1.31160502433777
5090 1.31204123497009
5100 1.31029484272003
5110 1.30958349704742
5120 1.31163718700409
5130 1.31186897754669
5140 1.30856289863586
5150 1.31307356357574
5160 1.31551268100739
5170 1.31204817295074
5180 1.31178133487701
5190 1.31338975429535
5200 1.31299715042114
5210 1.31181252002716
5220 1.31325430870056
5230 1.31199390888214
5240 1.3140070438385
5250 1.31215574741364
5260 1.31361858844757
5270 1.3141937494278
5280 1.31369485855103
5290 1.31502325534821
5300 1.31335723400116
5310 1.3159419298172
5320 1.31383357048035
5330 1.31565704345703
5340 1.31464612483978
5350 1.31122739315033
5360 1.31526136398315
5370 1.31255431175232
5380 1.31466500759125
5390 1.31301844120026
5400 1.31335489749908
5410 1.31425755023956
5420 1.31318342685699
5430 1.3144508600235
5440 1.3148937702179
5450 1.31451539993286
5460 1.31576018333435
5470 1.31533260345459
5480 1.31413202285767
5490 1.31479892730713
5500 1.31564183235168
5510 1.31583421230316
5520 1.3165501832962
5530 1.31628012657166
5540 1.31643540859222
5550 1.31959166526794
5560 1.31690735816956
5570 1.31714742183685
5580 1.31712160110474
5590 1.31702649593353
5600 1.31584084033966
5610 1.31652104854584
5620 1.31501438617706
5630 1.31584136486053
5640 1.31932628154755
5650 1.3153026342392
5660 1.31954925060272
5670 1.3171359539032
5680 1.31571054458618
5690 1.31646914482117
5700 1.31633026599884
5710 1.31671431064606
5720 1.31722257137299
5730 1.31761109828949
5740 1.31905634403229
5750 1.31666560173035
5760 1.31879427433014
5770 1.31755437850952
5780 1.31815376281738
5790 1.31801722049713
5800 1.31700637340546
5810 1.3156840801239
5820 1.32161221504211
5830 1.32081079483032
5840 1.31927065849304
5850 1.31962850093842
5860 1.32149214744568
5870 1.31836187839508
5880 1.31922533512115
5890 1.31726365089417
5900 1.31801044940948
5910 1.31826276779175
5920 1.32137043476105
5930 1.32020320892334
5940 1.31623892784119
5950 1.31932768821716
5960 1.31849834918976
5970 1.31818993091583
5980 1.3209808588028
5990 1.3204603433609
6000 1.32270226478577
6010 1.32052884101868
6020 1.32200200557709
6030 1.32035641670227
6040 1.32049398422241
6050 1.32235252857208
6060 1.32173788547516
6070 1.32232518196106
6080 1.32252717018127
6090 1.31870365142822
6100 1.31731863021851
6110 1.32134695053101
6120 1.31822204589844
6130 1.31754519939423
6140 1.3207202911377
6150 1.32247169017792
6160 1.32116503715515
6170 1.3205598115921
6180 1.3209573507309
6190 1.32238774299622
6200 1.32059218883514
6210 1.32300202846527
6220 1.32092151641846
6230 1.31754291057587
6240 1.32183549404144
6250 1.32309677600861
6260 1.32196216583252
6270 1.32242941856384
6280 1.32336683273315
6290 1.32397918701172
6300 1.32043941020966
6310 1.32230248451233
6320 1.3213445186615
6330 1.3223694562912
6340 1.32361092567444
6350 1.32230677604675
6360 1.32329993247986
6370 1.32436816692352
6380 1.32338471412659
6390 1.31995222568512
6400 1.32316589355469
6410 1.32449510097504
6420 1.32211186885834
6430 1.32218577861786
6440 1.32354731559753
6450 1.32449095249176
6460 1.32256186008453
6470 1.32005476951599
6480 1.3231724023819
6490 1.32243447303772
6500 1.32412853240967
6510 1.32393553256989
6520 1.32259855270386
6530 1.32252857685089
6540 1.32354552745819
6550 1.32306385040283
6560 1.32464168071747
6570 1.32668867111206
6580 1.32561042308807
6590 1.32806243896484
6600 1.32613184452057
6610 1.32796478271484
6620 1.32511315345764
6630 1.32336575984955
6640 1.32397818565369
6650 1.32487552165985
6660 1.32358012199402
6670 1.32363719940186
6680 1.32531411647797
6690 1.3254234790802
6700 1.32622125148773
6710 1.3281622171402
6720 1.32659687995911
6730 1.32536923885345
6740 1.3260137796402
6750 1.32890665531158
6760 1.32794382572174
6770 1.32669131755829
6780 1.32637333869934
6790 1.32532007694244
6800 1.32872142791748
6810 1.32472264766693
6820 1.32572786808014
6830 1.32760002613068
6840 1.32693889141083
6850 1.32458877563477
6860 1.32898409366608
6870 1.32536995410919
6880 1.32435936927795
6890 1.32791817188263
6900 1.32667977809906
6910 1.32541885375977
6920 1.3254953622818
6930 1.32596604824066
6940 1.32660584449768
6950 1.32612707614899
6960 1.32698075771332
6970 1.32739934921265
6980 1.32792437076569
6990 1.32763576507568
7000 1.328005194664
7010 1.33025984764099
7020 1.33091061115265
7030 1.32632999420166
7040 1.32897636890411
7050 1.32620255947113
7060 1.3290638923645
7070 1.32784945964813
7080 1.32525014877319
7090 1.32927932739258
7100 1.32605412006378
7110 1.32991945743561
7120 1.32721161842346
7130 1.32764685153961
7140 1.32728002071381
7150 1.32915334701538
7160 1.33077390193939
7170 1.32751617431641
7180 1.32506926059723
7190 1.3297963142395
7200 1.32638914585114
7210 1.32690670490265
7220 1.3291556596756
7230 1.32739481925964
7240 1.33147010803223
7250 1.32988011837006
7260 1.32975296974182
7270 1.32888748645782
7280 1.32784478664398
7290 1.3299697637558
7300 1.32739341259003
7310 1.32973301410675
7320 1.330286860466
7330 1.32973883152008
7340 1.33041183948517
7350 1.33002543449402
7360 1.33122115135193
7370 1.32882764339447
7380 1.33059921264648
7390 1.32970366477966
7400 1.33141965866089
7410 1.32937083244324
7420 1.33058469295502
7430 1.33066167831421
7440 1.33118901252747
7450 1.32787685394287
7460 1.3291983127594
7470 1.33179292678833
7480 1.32974209785461
7490 1.32821574211121
7500 1.3325786113739
7510 1.33318347930908
7520 1.3292674779892
7530 1.33236744403839
7540 1.33106534481049
7550 1.33048338890076
7560 1.33004508018494
7570 1.33128724098206
7580 1.33253970146179
7590 1.33025636672974
7600 1.3313488483429
7610 1.32938315868378
7620 1.3305332660675
7630 1.33226544857025
7640 1.3317045211792
7650 1.32984783649445
7660 1.32946755886078
7670 1.33181722164154
7680 1.33116345405579
7690 1.32961766719818
7700 1.33197445869446
7710 1.33375923633575
7720 1.3291285276413
7730 1.3317626953125
7740 1.3315244436264
7750 1.33007066249847
7760 1.3327588558197
7770 1.33087363243103
7780 1.33031346797943
7790 1.33182308673859
7800 1.33453860282898
7810 1.33135180473328
7820 1.32988519668579
7830 1.33131587505341
7840 1.33326494693756
7850 1.33082933425903
7860 1.33232529163361
7870 1.32886362075806
7880 1.33205063343048
7890 1.33262224197388
7900 1.33448929786682
7910 1.33282279968262
7920 1.33568255901337
7930 1.33216209411621
7940 1.32945868968964
7950 1.33332099914551
7960 1.33450989723206
7970 1.33292543888092
7980 1.33097727298737
7990 1.33241786956787
8000 1.33315761089325
8010 1.33478558063507
8020 1.33417503833771
8030 1.33350329399109
8040 1.33188469409943
8050 1.3316246509552
8060 1.33394868373871
8070 1.3342033624649
8080 1.33250737190247
8090 1.33354687690735
8100 1.3335657119751
8110 1.33497340679169
8120 1.33185968399048
8130 1.33312802314758
8140 1.33297579288483
8150 1.33403761386871
8160 1.33538429737091
8170 1.33639976978302
8180 1.33413596153259
8190 1.33631629943848
8200 1.33251826763153
8210 1.33326072692871
8220 1.33307754993439
8230 1.33427176475525
8240 1.33069758415222
8250 1.33629591464996
8260 1.334836769104
8270 1.3365579366684
8280 1.33252832889557
8290 1.33261094093323
8300 1.33505303859711
8310 1.33462800979614
8320 1.3361959695816
8330 1.33416559696198
8340 1.3348414182663
8350 1.33586945533752
8360 1.3355491399765
8370 1.33515012264252
8380 1.33430404663086
8390 1.33440656661987
8400 1.33412842750549
8410 1.33268711566925
8420 1.33733720779419
8430 1.33495645523071
8440 1.33542141914368
8450 1.33615386486053
8460 1.33599162101746
8470 1.33660943508148
8480 1.33485436439514
8490 1.3323695898056
8500 1.33643457889557
8510 1.33382403850555
8520 1.33563101291656
8530 1.33627240657806
8540 1.33642001152039
8550 1.33511078357697
8560 1.33666834831238
8570 1.3366039276123
8580 1.33522264957428
8590 1.33557815551758
8600 1.33587980270386
8610 1.33807110786438
8620 1.33613147735596
8630 1.33850612640381
8640 1.33669483661652
8650 1.33426282405853
8660 1.33573813438416
8670 1.33808372020721
8680 1.33684079647064
8690 1.33543169498444
8700 1.33929409980774
8710 1.3374354839325
8720 1.33460609912872
8730 1.33693864345551
8740 1.33520493507385
8750 1.33932018280029
8760 1.33556849956512
8770 1.33598320484161
8780 1.33620548248291
8790 1.33702096939087
8800 1.33696281909943
8810 1.33751757144928
8820 1.33738830089569
8830 1.33666763305664
8840 1.33671441078186
8850 1.33774979114532
8860 1.33673520088196
8870 1.33634488582611
8880 1.33813037872314
8890 1.33724226951599
8900 1.33514194488525
8910 1.33804609775543
8920 1.33871700763702
8930 1.33430287837982
8940 1.33679206371307
8950 1.33655223846436
8960 1.34101622104645
8970 1.33850722312927
8980 1.33623433113098
8990 1.33845791816711
9000 1.33701441287994
9010 1.33727355003357
9020 1.33774261474609
9030 1.3379213809967
9040 1.33998379707336
9050 1.33998241424561
9060 1.33700933456421
9070 1.34096174240112
9080 1.33780636787415
9090 1.33905971050262
9100 1.3355199098587
9110 1.33850564956665
9120 1.33425192832947
9130 1.33957550525665
9140 1.33735241889954
9150 1.33742954730988
9160 1.34053945541382
9170 1.33720879554749
9180 1.3375435590744
9190 1.33524484634399
9200 1.34039289951324
9210 1.34040966033936
9220 1.3372460603714
9230 1.33841681480408
9240 1.33718504905701
9250 1.33919808864594
9260 1.33884830474854
9270 1.33973393440247
9280 1.34226548671722
9290 1.33708260059357
9300 1.3380774974823
9310 1.33986668586731
9320 1.33802778720856
9330 1.33918957710266
9340 1.3386971950531
9350 1.33858864307404
9360 1.33950238227844
9370 1.33934440612793
9380 1.34068953990936
9390 1.34132761955261
9400 1.33858668804169
9410 1.33859984874725
9420 1.33927416801453
9430 1.33681194782257
9440 1.34003610610962
9450 1.33690028190613
9460 1.33855521678925
9470 1.33845536708832
9480 1.33841397762299
9490 1.33960330486298
9500 1.33894336223602
9510 1.341131067276
9520 1.34016106128693
9530 1.33994038105011
9540 1.3384788274765
9550 1.34028613567352
9560 1.34156205654144
9570 1.33936395645142
9580 1.33928050994873
9590 1.33858878612518
9600 1.33876106739044
9610 1.34158091545105
9620 1.33986632823944
9630 1.34041275978088
9640 1.33942694664001
9650 1.34068078994751
9660 1.33936192989349
9670 1.34048447608948
9680 1.34237575531006
9690 1.33717567920685
9700 1.33875386714935
9710 1.34064877033234
9720 1.34105277061462
9730 1.34049954414368
9740 1.34025144577026
9750 1.34059121608734
9760 1.34095358848572
9770 1.33965630531311
9780 1.34125726222992
9790 1.33927619457245
9800 1.33935625553131
9810 1.34267873764038
9820 1.33923544883728
9830 1.34038302898407
9840 1.34104425907135
9850 1.34156832695007
9860 1.34149959087372
9870 1.34097573757172
9880 1.33937244415283
9890 1.3395592212677
9900 1.33747789859772
9910 1.3408127784729
9920 1.3429586648941
9930 1.33913748264313
9940 1.34121778011322
9950 1.34245316982269
9960 1.34170382022858
9970 1.3403436422348
9980 1.34030692577362
9990 1.34107728004456
10000 1.34308221340179
10010 1.34254374504089
10020 1.34419777393341
10030 1.34192359447479
10040 1.34090735912323
10050 1.34339809417725
10060 1.34193170070648
10070 1.34189972877502
10080 1.33979845046997
10090 1.34336478710175
10100 1.34364714622498
10110 1.34393155574799
10120 1.33790802955627
10130 1.34051551818848
10140 1.34158837795258
10150 1.34059195518494
10160 1.34182887077332
10170 1.34387500286102
10180 1.33954346179962
10190 1.34309592247009
10200 1.33953230381012
10210 1.34106516838074
10220 1.34167976379395
10230 1.34255487918854
10240 1.34395895004272
10250 1.34009821414948
10260 1.34074900150299
10270 1.34162130355835
10280 1.34343094825745
10290 1.34432291984558
10300 1.34224591255188
10310 1.34073369503021
10320 1.34274830818176
10330 1.34081239700317
10340 1.34193139076233
10350 1.34451203346252
10360 1.34279532432556
10370 1.34330570697784
10380 1.34175510406494
10390 1.34503099918365
10400 1.3409930229187
10410 1.34360496997833
10420 1.3437656879425
10430 1.34144616127014
10440 1.34186334609985
10450 1.34410994052887
10460 1.340949010849
10470 1.34635157585144
10480 1.34093940258026
10490 1.34375967979431
10500 1.34340920448303
10510 1.34525814056396
10520 1.34371321201324
10530 1.3424471616745
10540 1.3436980009079
10550 1.34435136318207
10560 1.34165906906128
10570 1.3434942483902
10580 1.34268565177917
10590 1.34290857315063
10600 1.34167249202728
10610 1.34247796535492
10620 1.34468040466309
10630 1.34380693435669
10640 1.34360551834106
10650 1.34290478229523
10660 1.34448416233063
10670 1.34158852100372
10680 1.34492800235748
10690 1.34365303516388
10700 1.34422752857208
10710 1.34232828617096
10720 1.34476289749146
10730 1.34675703048706
10740 1.34232938289642
10750 1.34401469230652
10760 1.34383652210236
10770 1.3414121389389
10780 1.34467544555664
10790 1.34261758327484
10800 1.34308903217316
10810 1.34204123020172
10820 1.34374084472656
10830 1.34537665843964
10840 1.34371149539948
10850 1.34372110366821
10860 1.3435672044754
10870 1.34482583999634
10880 1.34396278858185
10890 1.34743776321411
10900 1.34324357509613
10910 1.34449989795685
10920 1.34420363903046
10930 1.34512917995453
10940 1.34497277736664
10950 1.34286346435547
10960 1.34567580223084
10970 1.34657342433929
10980 1.34191319942474
10990 1.34260206222534
11000 1.34436430931091
11010 1.34412608146667
11020 1.34742791652679
11030 1.34627997875214
11040 1.3440639257431
11050 1.34151735305786
11060 1.34441752433777
11070 1.34354882240295
11080 1.34217476844788
11090 1.34640169143677
11100 1.34309041500092
11110 1.34301483631134
11120 1.34385442733765
11130 1.34292755126953
11140 1.34492897987366
11150 1.34619293212891
11160 1.34625535011292
11170 1.34343693256378
11180 1.34563546180725
11190 1.34424798488617
11200 1.3432886838913
11210 1.34474544525146
11220 1.34219958782196
11230 1.34451932907104
11240 1.3474054813385
11250 1.34384772777557
11260 1.34336323738098
11270 1.34795963764191
11280 1.34534285068512
11290 1.34494326114655
11300 1.34571757316589
11310 1.34617111682892
11320 1.34255466461182
11330 1.34521818161011
11340 1.34754881858826
11350 1.34715781211853
11360 1.34158933162689
11370 1.34431610107422
11380 1.34411633014679
11390 1.34676949977875
11400 1.34633131027222
11410 1.34438359737396
11420 1.34528050422668
11430 1.34658582210541
11440 1.34403476715088
11450 1.34559233188629
11460 1.34835941791534
11470 1.34287748336792
11480 1.34723291397095
11490 1.34285795688629
11500 1.34612755775452
11510 1.34623081684113
11520 1.34418535232544
11530 1.34312703609467
11540 1.34651718139648
11550 1.34477646350861
11560 1.34538352489471
11570 1.34722619056702
11580 1.34497880935669
11590 1.34631385803223
11600 1.34542636871338
11610 1.34618737697601
11620 1.34519917964935
11630 1.34745976924896
11640 1.34935464859009
11650 1.34523022174835
11660 1.34726097583771
11670 1.34829287528992
11680 1.34493391513824
11690 1.34571628570557
11700 1.34781165122986
11710 1.34781928062439
11720 1.34890942573547
11730 1.34638576507568
11740 1.3447304725647
11750 1.34690144062042
11760 1.34458341598511
11770 1.34443600177765
11780 1.34771800041199
11790 1.344580078125
11800 1.34887721538544
11810 1.34671921730041
11820 1.34296629428864
11830 1.34828677177429
11840 1.34488596916199
11850 1.34477965831757
11860 1.3478725194931
11870 1.34409396648407
11880 1.34711141586304
11890 1.3438627243042
11900 1.34873008728027
11910 1.34757573604584
11920 1.34845952987671
11930 1.34733273983002
11940 1.3476692199707
11950 1.34978046417236
11960 1.34855260848999
11970 1.34713952541351
11980 1.34555187225342
11990 1.34733769893646
};
\addlegendentry{MMSE}
\addplot [semithick, color1]
table {%
12000 1.34750456809998
12010 1.46774363517761
12020 1.51162669658661
12030 1.53352477550507
12040 1.54148485660553
12050 1.545246052742
12060 1.5522011756897
12070 1.55467805862427
12080 1.55960252285004
12090 1.56244094371796
12100 1.56382186412811
12110 1.57152824401855
12120 1.56708748340607
12130 1.56702706813812
12140 1.57594513893127
12150 1.57798042297363
12160 1.57949297428131
12170 1.58135664463043
12180 1.58569734096527
12190 1.58828094005585
12200 1.58451783657074
12210 1.58498058319092
12220 1.58521537780762
12230 1.58873426914215
12240 1.58154616355896
12250 1.59192252159119
12260 1.58942296504974
12270 1.59033195972443
12280 1.58985412120819
12290 1.59053671360016
12300 1.59040904045105
12310 1.59463050365448
12320 1.59313197135925
12330 1.59556794166565
12340 1.5906622171402
12350 1.59260303974152
12360 1.59765610694885
12370 1.59467842578888
12380 1.59245822429657
12390 1.59587073326111
12400 1.5932540178299
12410 1.59726674556732
12420 1.60028436183929
12430 1.60373220443726
12440 1.60175013542175
12450 1.59985828399658
12460 1.60114452838898
12470 1.60177989006042
12480 1.60313966274261
12490 1.60264542102814
12500 1.6069940328598
12510 1.60714259147644
12520 1.60545861721039
12530 1.60455622673035
12540 1.60823369026184
12550 1.60553460121155
12560 1.60677361488342
12570 1.60812513828278
12580 1.60660102367401
12590 1.60374324321747
12600 1.60723547935486
12610 1.60645020008087
12620 1.60971956253052
12630 1.6064281463623
12640 1.60512361526489
12650 1.60283262729645
12660 1.61091136932373
12670 1.60486783981323
12680 1.61121032238007
12690 1.6087691783905
12700 1.60839011669159
12710 1.61321198940277
12720 1.60765459537506
12730 1.60740592479706
12740 1.61517164707184
12750 1.61249938011169
12760 1.61007659435272
12770 1.61125254631042
12780 1.61468892097473
12790 1.60923218727112
12800 1.61579494476318
12810 1.61228346824646
12820 1.61993668079376
12830 1.61410849094391
12840 1.61496574878693
12850 1.61256620883942
12860 1.61507184505463
12870 1.62128174304962
12880 1.61670205593109
12890 1.61746487617493
12900 1.62048499584198
12910 1.61774230003357
12920 1.61898319721222
12930 1.61947128772736
12940 1.62288403511047
12950 1.62218055725098
12960 1.6108517408371
12970 1.61676931381226
12980 1.61829116344452
12990 1.61821067333221
13000 1.6217264175415
13010 1.6242290019989
13020 1.61552157402039
13030 1.61860883235931
13040 1.62071599960327
13050 1.61774485111237
13060 1.62423865795136
13070 1.62130372524261
13080 1.62110092639923
13090 1.62390172481537
13100 1.62077159881592
13110 1.61669030189514
13120 1.61728637218475
13130 1.61964507102966
13140 1.62016789913177
13150 1.62518260478973
13160 1.62719638347626
13170 1.62409651279449
13180 1.62485868930817
13190 1.62281510829926
13200 1.62101209163666
13210 1.62329556941986
13220 1.62127723693848
13230 1.62436263561249
13240 1.62042798995972
13250 1.6293459892273
13260 1.62321593761444
13270 1.62347612380981
13280 1.62482271194458
13290 1.62380924224854
13300 1.62669630050659
13310 1.62586395740509
13320 1.62677550315857
13330 1.6244601726532
13340 1.62379472255707
13350 1.62580502033234
13360 1.62412846088409
13370 1.62889113426208
13380 1.62537035942078
13390 1.62391593456268
13400 1.62431950569153
13410 1.62885234355927
13420 1.62901742458344
13430 1.63105638027191
13440 1.62943840026855
13450 1.6289395570755
13460 1.62639901638031
13470 1.62966170310974
13480 1.63198401927948
13490 1.62780838012695
13500 1.63094716072083
13510 1.629070520401
13520 1.63520486354828
13530 1.62907919883728
13540 1.63028857707977
13550 1.63124449253082
13560 1.62610127925873
13570 1.62863037586212
13580 1.63638648986816
13590 1.62989795207977
13600 1.63597204685211
13610 1.63231308460236
13620 1.63594629764557
13630 1.63130826950073
13640 1.63395109176636
13650 1.63261189460754
13660 1.63327622413635
13670 1.63854734897614
13680 1.63908774852753
13690 1.63107905387878
13700 1.63669188022614
13710 1.6305431842804
13720 1.63832175731659
13730 1.63160467147827
13740 1.63393089771271
13750 1.63386969566345
13760 1.63290972709656
13770 1.63548150062561
13780 1.6372697353363
13790 1.63390159606934
13800 1.64029471874237
13810 1.63750190734863
13820 1.63951268196106
13830 1.63244638442993
13840 1.63771779537201
13850 1.6383679151535
13860 1.6340546131134
13870 1.63593547344208
13880 1.63440654277802
13890 1.6375465631485
13900 1.63756380081177
13910 1.6325186252594
13920 1.6406477689743
13930 1.6352068901062
13940 1.63656842708588
13950 1.64108951091766
13960 1.63382906913757
13970 1.63755879402161
13980 1.6384783744812
13990 1.63899908065796
14000 1.63791434764862
14010 1.64271016120911
14020 1.64102745056152
14030 1.64039664268494
14040 1.64108638763428
14050 1.64360673427582
14060 1.64116718769073
14070 1.64309532642364
14080 1.63906254768372
14090 1.6431556224823
14100 1.64516999721527
14110 1.64491620063782
14120 1.64713253974915
14130 1.6447315454483
14140 1.64221279621124
14150 1.64356067180634
14160 1.64408102035522
14170 1.64382526874542
14180 1.64781558513641
14190 1.64134418964386
14200 1.64004967212677
14210 1.64064047336578
14220 1.64261140823364
14230 1.64517574310303
14240 1.64102461338043
14250 1.64242258071899
14260 1.64398586750031
14270 1.6407623052597
14280 1.64501197338104
14290 1.64363827705383
14300 1.64839911460876
14310 1.64026491641998
14320 1.64865388870239
14330 1.64739725589752
14340 1.64624652862549
14350 1.64746072292328
14360 1.64524331092834
14370 1.64422104358673
14380 1.64590976238251
14390 1.64151508808136
14400 1.65008985996246
14410 1.64512374401093
14420 1.64647135734558
14430 1.64608678817749
14440 1.64741325378418
14450 1.64614679813385
14460 1.65100629329681
14470 1.64849457740784
14480 1.64643256664276
14490 1.64724082946777
14500 1.65039999485016
14510 1.64621541500092
14520 1.64446501731873
14530 1.64878678321838
14540 1.64760272502899
14550 1.64908125400543
14560 1.64599514007568
14570 1.648113322258
14580 1.65438885688782
14590 1.6476469039917
14600 1.65596952438354
14610 1.64885869026184
14620 1.64947156906128
14630 1.65054845809937
14640 1.65131394863129
14650 1.65444951057434
14660 1.64782629013062
14670 1.64937970638275
14680 1.64676826000214
14690 1.65202655792236
14700 1.65389587879181
14710 1.64929854869843
14720 1.65139570236206
14730 1.65478339195251
14740 1.64624807834625
14750 1.65053000450134
14760 1.65385303497314
14770 1.65265467166901
14780 1.65400121212006
14790 1.65380170345306
14800 1.65322494506836
14810 1.65525951385498
14820 1.65524442195892
14830 1.64961869716644
14840 1.65208513736725
14850 1.65556209087372
14860 1.65739524364471
14870 1.65840315818787
14880 1.65293188095093
14890 1.6506413936615
14900 1.65820093154907
14910 1.65632829666138
14920 1.65541894435883
14930 1.64918112754822
14940 1.65623643398285
14950 1.65593574047089
14960 1.65574827194214
14970 1.65762178897858
14980 1.65367028713226
14990 1.65252044200897
15000 1.65584373474121
15010 1.64994223117828
15020 1.65656592845917
15030 1.65479574203491
15040 1.65115690231323
15050 1.65759093761444
15060 1.66092567443848
15070 1.65828764438629
15080 1.65105061531067
15090 1.65406699180603
15100 1.65982084274292
15110 1.65947957038879
15120 1.65384442806244
15130 1.65809807777405
15140 1.65265142917633
15150 1.65937750339508
15160 1.65661163330078
15170 1.66176972389221
15180 1.65920748710632
15190 1.6594179391861
15200 1.6590092420578
15210 1.65756506919861
15220 1.65848152637482
15230 1.65781021118164
15240 1.65580852031708
15250 1.66018915176392
15260 1.66207950115204
15270 1.65777339935303
15280 1.65948412418365
15290 1.6547589302063
15300 1.65337908267975
15310 1.66183824539185
15320 1.66221063137054
15330 1.66051919460297
15340 1.66145052909851
15350 1.66215343475342
15360 1.65971813201904
15370 1.65920996665955
15380 1.66048049926758
15390 1.65789575576782
15400 1.66095175743103
15410 1.66234438419342
15420 1.6604243516922
15430 1.6596759557724
15440 1.65960836410522
15450 1.66226079463959
15460 1.6640350818634
15470 1.66037173271179
15480 1.66500201225281
15490 1.66086242198944
15500 1.66043195724487
15510 1.66551096439362
15520 1.66645710468292
15530 1.66028530597687
15540 1.66084387302399
15550 1.66023092269897
15560 1.66334893703461
15570 1.66244475841522
15580 1.65769290924072
15590 1.6612987279892
15600 1.66612548828125
15610 1.66084442138672
15620 1.65861430168152
15630 1.66657354831696
15640 1.66064443588257
15650 1.66526892185211
15660 1.66362087726593
15670 1.66280872821808
15680 1.66589760780334
15690 1.66454100608826
15700 1.66349158287048
15710 1.66452383995056
15720 1.66679534912109
15730 1.66672446727753
15740 1.66561305522919
15750 1.6665762424469
15760 1.66330306529999
15770 1.66232914924622
15780 1.66434035301209
15790 1.6651447057724
15800 1.67270712852478
15810 1.66514303684235
15820 1.66578650474548
15830 1.66438965797424
15840 1.66723234653473
15850 1.66456434726715
15860 1.66482574939728
15870 1.66870865821838
15880 1.66824715137482
15890 1.66554493904114
15900 1.66356432437897
15910 1.6675164937973
15920 1.65969569683075
15930 1.66958420276642
15940 1.66546046733856
15950 1.67041296958923
15960 1.66923682689667
15970 1.67161810398102
15980 1.66462957859039
15990 1.6628543138504
16000 1.66335289478302
16010 1.66448349952698
16020 1.66750819683075
16030 1.66685185432434
16040 1.66722235679626
16050 1.66893475055695
16060 1.66453585624695
16070 1.66989560127258
16080 1.66575911045074
16090 1.6693451166153
16100 1.6663861989975
16110 1.6666383266449
16120 1.66906552314758
16130 1.67034168243408
16140 1.66740567684174
16150 1.66540811061859
16160 1.66708295345306
16170 1.6686808347702
16180 1.67024784088135
16190 1.66762838363647
16200 1.66853222846985
16210 1.67084279060364
16220 1.66768729686737
16230 1.66938164234161
16240 1.67024960517883
16250 1.67186012268066
16260 1.66786108016968
16270 1.67164695262909
16280 1.67264513969421
16290 1.67827470302582
16300 1.66980514526367
16310 1.6699120759964
16320 1.67082042694092
16330 1.67124078273773
16340 1.66918880939484
16350 1.67549276351929
16360 1.67755196094513
16370 1.66532878875732
16380 1.67304162979126
16390 1.67450425624847
16400 1.66988625526428
16410 1.67257430553436
16420 1.67091860771179
16430 1.67217662334442
16440 1.67500295639038
16450 1.67197778224945
16460 1.67277240753174
16470 1.67374086380005
16480 1.67199757099152
16490 1.67402317523956
16500 1.67478082180023
16510 1.67294039726257
16520 1.67600173950195
16530 1.67114465236664
16540 1.67225410938263
16550 1.67439510822296
16560 1.67046535015106
16570 1.67344512939453
16580 1.67618522644043
16590 1.67736902236938
16600 1.67402272224426
16610 1.6730801820755
16620 1.67374980449677
16630 1.67701494693756
16640 1.67378075122833
16650 1.66947300434113
16660 1.67227528095245
16670 1.67240898609161
16680 1.67558736801147
16690 1.67856349945068
16700 1.67550673484802
16710 1.68061773777008
16720 1.67417595386505
16730 1.67607283592224
16740 1.67618505954742
16750 1.67594385147095
16760 1.67396059036255
16770 1.67662734985352
16780 1.6757621049881
16790 1.67238471508026
16800 1.6746698141098
16810 1.67540214061737
16820 1.68097517490387
16830 1.68214783668518
16840 1.67253320217133
16850 1.6743417263031
16860 1.67330987453461
16870 1.67357594966888
16880 1.68059821128845
16890 1.67162203788757
16900 1.67254762649536
16910 1.67708230018616
16920 1.67982504367828
16930 1.6758994102478
16940 1.67649621963501
16950 1.67168955802917
16960 1.67500116825104
16970 1.68052971363068
16980 1.67958810329437
16990 1.67797036170959
17000 1.68233957290649
17010 1.67960815429688
17020 1.68197605609894
17030 1.67900006771088
17040 1.67386724948883
17050 1.68026523590088
17060 1.6725893497467
17070 1.67846956253052
17080 1.68335340023041
17090 1.68030562400818
17100 1.68040206432343
17110 1.67879745960236
17120 1.68419122695923
17130 1.67801923751831
17140 1.6804619550705
17150 1.68260760307312
17160 1.68237206935883
17170 1.67986257076263
17180 1.68199188709259
17190 1.68195638656616
17200 1.67818164825439
17210 1.67928993701935
17220 1.68028974533081
17230 1.67698321342468
17240 1.68260698318481
17250 1.67885918617249
17260 1.67478978633881
17270 1.68288798332214
17280 1.68507492542267
17290 1.68342719078064
17300 1.68326618671417
17310 1.68477780818939
17320 1.68290538787842
17330 1.68271842002869
17340 1.68102099895477
17350 1.68067219257355
17360 1.6859867811203
17370 1.68008975982666
17380 1.68035264015198
17390 1.67942130565643
17400 1.68136742115021
17410 1.68522729873657
17420 1.68397188186646
17430 1.68449885845184
17440 1.68814857006073
17450 1.68408765792847
17460 1.68914060592651
17470 1.68428440093994
17480 1.68147432804108
17490 1.68004884719849
17500 1.68601543903351
17510 1.68518793582916
17520 1.67920989990234
17530 1.68287889957428
17540 1.6800525188446
17550 1.68218941688538
17560 1.68258473873138
17570 1.68482825756073
17580 1.68489835262299
17590 1.68150379657745
17600 1.6852034330368
17610 1.68103981018066
17620 1.68245379924774
17630 1.68577575683594
17640 1.67858695983887
17650 1.68271865844727
17660 1.68682916164398
17670 1.68267967700958
17680 1.68156778812408
17690 1.69005672931671
17700 1.68515775203705
17710 1.68537490367889
17720 1.68657519817352
17730 1.68746867179871
17740 1.68287119865417
17750 1.6816997051239
17760 1.68364012241364
17770 1.6858834028244
17780 1.68604338169098
17790 1.68671510219574
17800 1.68280408382416
17810 1.68722724914551
17820 1.68842780590057
17830 1.6892284154892
17840 1.68533430099487
17850 1.68811566829681
17860 1.68413667678833
17870 1.69063363075256
17880 1.69039466381073
17890 1.68413496017456
17900 1.68399403095245
17910 1.68193273544312
17920 1.68509154319763
17930 1.68459923267364
17940 1.68486135005951
17950 1.68949394226074
17960 1.68694086074829
17970 1.69129014015198
17980 1.68904707431793
17990 1.68721978664398
18000 1.68461148738861
18010 1.68830811977386
18020 1.68810184001923
18030 1.6878960609436
18040 1.69016418457031
18050 1.68840861320496
18060 1.68833475112915
18070 1.69090533256531
18080 1.69030427932739
18090 1.68131763935089
18100 1.6900722026825
18110 1.69040126800537
18120 1.68765454292297
18130 1.68485207557678
18140 1.69166073799133
18150 1.69317629337311
18160 1.68410098552704
18170 1.68953499794006
18180 1.68510246276855
18190 1.68773939609528
18200 1.69026846885681
18210 1.68746206760407
18220 1.69302546977997
18230 1.69090082645416
18240 1.68901109695435
18250 1.68896913528442
18260 1.68906111717224
18270 1.69001502990723
18280 1.69149959087372
18290 1.69168701171875
18300 1.68658559322357
18310 1.68914597034454
18320 1.6870845079422
18330 1.68969991207123
18340 1.69350416660309
18350 1.69069519042969
18360 1.69431898593903
18370 1.69131853580475
18380 1.68592734336853
18390 1.68997855186462
18400 1.692263007164
18410 1.69195291996002
18420 1.68974418640137
18430 1.69640233516693
18440 1.68968889713287
18450 1.69076750278473
18460 1.68999907970428
18470 1.68961825370789
18480 1.69514043331146
18490 1.69213020801544
18500 1.69315812587738
18510 1.69352424144745
18520 1.69268004894257
18530 1.68563883304596
18540 1.68797316551208
18550 1.69044790267944
18560 1.6910441160202
18570 1.69373075962067
18580 1.69181535243988
18590 1.69396567344666
18600 1.69593572616577
18610 1.69104807376862
18620 1.69417562484741
18630 1.68950736522675
18640 1.69694969654083
18650 1.69268200397491
18660 1.69582560062408
18670 1.69192669391632
18680 1.69087319374084
18690 1.69303114414215
18700 1.69033000469208
18710 1.691184258461
18720 1.69152908325195
18730 1.69672441482544
18740 1.69726712703705
18750 1.69908101558685
18760 1.69263682365417
18770 1.69266486167908
18780 1.69165165424347
18790 1.69276971817017
18800 1.69550967216492
18810 1.69205915927887
18820 1.69397311210632
18830 1.69551265239716
18840 1.69143476486206
18850 1.68688688278198
18860 1.69185650348663
18870 1.69427356719971
18880 1.69519474506378
18890 1.69487252235413
18900 1.69543216228485
18910 1.69569416046143
18920 1.69580178260803
18930 1.69498207569122
18940 1.69676444530487
18950 1.69532475471497
18960 1.6987441778183
18970 1.69547584056854
18980 1.6964248418808
18990 1.69421963691711
19000 1.69667522907257
19010 1.69533712863922
19020 1.69598109722137
19030 1.6967170715332
19040 1.69766776561737
19050 1.70011963844299
19060 1.69548053741455
19070 1.69769430160522
19080 1.69081633090973
19090 1.69499866962433
19100 1.6929162979126
19110 1.69587001800537
19120 1.68869392871857
19130 1.70054361820221
19140 1.69327275753021
19150 1.69841258525848
19160 1.69622809886932
19170 1.69789323806763
19180 1.69660069942474
19190 1.69427087306976
19200 1.70125584602356
19210 1.6953643321991
19220 1.70481669902802
19230 1.69554388523102
19240 1.69295246601105
19250 1.69758939743042
19260 1.69673557281494
19270 1.69338135719299
19280 1.69603817462921
19290 1.70066738128662
19300 1.69373035430908
19310 1.69236726760864
19320 1.70239832401276
19330 1.69774453639984
19340 1.69699802398682
19350 1.69532005786896
19360 1.70107390880585
19370 1.70003571510315
19380 1.6964958190918
19390 1.69555513858795
19400 1.69548633098602
19410 1.69948160648346
19420 1.70282213687897
19430 1.69539499282837
19440 1.70205173492432
19450 1.70080616474152
19460 1.70110483169556
19470 1.70003774166107
19480 1.69871430397034
19490 1.69923832416534
19500 1.70143949985504
19510 1.70109891891479
19520 1.69926595687866
19530 1.69794745445251
19540 1.69825994968414
19550 1.70418727397919
19560 1.70291609764099
19570 1.7087771654129
19580 1.6973174571991
19590 1.69776148796082
19600 1.69567499160767
19610 1.69623191356659
19620 1.70000276565552
19630 1.70825133323669
19640 1.70078399181366
19650 1.70300273895264
19660 1.69688866138458
19670 1.7036071062088
19680 1.70074424743652
19690 1.70218629837036
19700 1.70293405056
19710 1.70240571498871
19720 1.70019156932831
19730 1.70335626602173
19740 1.70320405960083
19750 1.6981899023056
19760 1.70090255737305
19770 1.70620205402374
19780 1.70260684490204
19790 1.70051147937775
19800 1.70360414981842
19810 1.70401105880737
19820 1.70104033946991
19830 1.70243608951569
19840 1.69760205745697
19850 1.70571639537811
19860 1.70069572925568
19870 1.70089056491852
19880 1.70367043018341
19890 1.70343062877655
19900 1.70033011436462
19910 1.70514459609985
19920 1.70743951797485
19930 1.70552105903625
19940 1.70045218467712
19950 1.70363488197327
19960 1.70153758525848
19970 1.70620729923248
19980 1.69724259376526
19990 1.70170092582703
20000 1.70292077064514
20010 1.701815366745
20020 1.70118083953857
20030 1.69817721843719
20040 1.70179994106293
20050 1.70159361362457
20060 1.70077149868011
20070 1.70846955776215
20080 1.70115208625793
20090 1.70693235397339
20100 1.69982542991638
20110 1.70914468765259
20120 1.7028126001358
20130 1.70597293376923
20140 1.69874577522278
20150 1.70593452453613
20160 1.70196142196655
20170 1.70839691162109
20180 1.7032324552536
20190 1.69974155426025
20200 1.70440347194672
20210 1.70152907371521
20220 1.708198595047
20230 1.70404086112976
20240 1.70293891429901
20250 1.70442600250244
20260 1.70901684761047
20270 1.70849559307098
20280 1.70525457859039
20290 1.70436990261078
20300 1.70456006526947
20310 1.70404574871063
20320 1.69796979427338
20330 1.70023946762085
20340 1.70882656574249
20350 1.70027775764465
20360 1.70308358669281
20370 1.70425925254822
20380 1.69851262569427
20390 1.70692551136017
20400 1.70722470283508
20410 1.70932602882385
20420 1.70298035144806
20430 1.70391819477081
20440 1.70282878875732
20450 1.70980098247528
20460 1.70344891548157
20470 1.70845584869385
20480 1.6998505115509
20490 1.7075070142746
20500 1.70656852722168
20510 1.70831942558289
20520 1.71335444450378
20530 1.70846807956696
20540 1.70736255645752
20550 1.70513126850128
20560 1.70878772735596
20570 1.7060005903244
20580 1.70404894351959
20590 1.70595943927765
20600 1.7070702791214
20610 1.70488057136536
20620 1.70674200057983
20630 1.7080365896225
20640 1.7093738079071
20650 1.70775105953217
20660 1.70696015357971
20670 1.70584852695465
20680 1.70601153373718
20690 1.70572171211243
20700 1.70605797767639
20710 1.71045188903809
20720 1.70677649974823
20730 1.71344511508942
20740 1.70518085956573
20750 1.71205768585205
20760 1.70703864097595
20770 1.71264967918396
20780 1.71104815006256
20790 1.71064059734344
20800 1.70416281223297
20810 1.70737941265106
20820 1.70889928340912
20830 1.70871961116791
20840 1.70782270431519
20850 1.70801467895508
20860 1.7081748008728
20870 1.71244387626648
20880 1.70923094749451
20890 1.70771803855896
20900 1.70794851779938
20910 1.70615499019623
20920 1.7106997013092
20930 1.71295855045319
20940 1.71503763198853
20950 1.70645747184753
20960 1.71364541053772
20970 1.71287610530853
20980 1.70981237888336
20990 1.71079699993134
21000 1.71193785667419
21010 1.708948802948
21020 1.71450438499451
21030 1.70849466323853
21040 1.71295521259308
21050 1.70649361610413
21060 1.70913827419281
21070 1.70878396034241
21080 1.70881454944611
21090 1.71001403331757
21100 1.70946490764618
21110 1.70641958713531
21120 1.7092702627182
21130 1.71924846172333
21140 1.71536779403687
21150 1.70791294574738
21160 1.71089215278625
21170 1.70695660114288
21180 1.71056747436523
21190 1.71361289024353
21200 1.71405730247498
21210 1.70615537166595
21220 1.7055401802063
21230 1.709197473526
21240 1.70793399810791
21250 1.7107497215271
21260 1.71575727462769
21270 1.70777451992035
21280 1.71252498626709
21290 1.7103711605072
21300 1.71428241729736
21310 1.71207027435303
21320 1.71159629821777
21330 1.71724042892456
21340 1.71439208984375
21350 1.71200416088104
21360 1.71352963447571
21370 1.70909197330475
21380 1.71773691177368
21390 1.7100864648819
21400 1.70889978408813
21410 1.71082053184509
21420 1.71312274932861
21430 1.70976929664612
21440 1.71214816570282
21450 1.71271681785583
21460 1.71400175094605
21470 1.71219246387482
21480 1.71245110034943
21490 1.70554394721985
21500 1.71311640739441
21510 1.71473019123077
21520 1.70882525444031
21530 1.71177847385406
21540 1.71178169250488
21550 1.71362431049347
21560 1.7148943901062
21570 1.70909609794617
21580 1.71519901752472
21590 1.71179897785187
21600 1.71621017456055
21610 1.71593155860901
21620 1.71322295665741
21630 1.71458373069763
21640 1.71472041606903
21650 1.71538286209106
21660 1.70820982456207
21670 1.7131988286972
21680 1.71169896125793
21690 1.71048393249512
21700 1.71849274635315
21710 1.71595499515533
21720 1.71140365600586
21730 1.71326971054077
21740 1.71480205059052
21750 1.71269581317902
21760 1.7117974281311
21770 1.71181106567383
21780 1.71461129188538
21790 1.71480207443237
21800 1.71544630527496
21810 1.71590511798859
21820 1.71576635837555
21830 1.71464760303497
21840 1.71296916007996
21850 1.7197074174881
21860 1.71355669498444
21870 1.71710598468781
21880 1.71687912940979
21890 1.71930298805237
21900 1.71749567985535
21910 1.71520516872406
21920 1.71532356739044
21930 1.71506471633911
21940 1.71984453201294
21950 1.71688780784607
21960 1.71534857749939
21970 1.71352155208588
21980 1.71723554134369
21990 1.71411964893341
22000 1.71879251003265
22010 1.71468296051025
22020 1.71839890480042
22030 1.71483447551727
22040 1.71726679801941
22050 1.71393959522247
22060 1.71590275764465
22070 1.71658296585083
22080 1.71661791801453
22090 1.71753013134003
22100 1.71480085849762
22110 1.71516306400299
22120 1.71451618671417
22130 1.71464774608612
22140 1.72087607383728
22150 1.7135947227478
22160 1.71503582000732
22170 1.71616675853729
22180 1.71817770004272
22190 1.71598150730133
22200 1.71559908390045
22210 1.71973834037781
22220 1.71725132465363
22230 1.71843950748444
22240 1.7205130815506
22250 1.72428481578827
22260 1.71577250957489
22270 1.71273031234741
22280 1.71840801239014
22290 1.71594045162201
22300 1.71890456676483
22310 1.7219642162323
22320 1.71937491893768
22330 1.71786642074585
22340 1.71771726608276
22350 1.71623859405518
22360 1.71818540096283
22370 1.71995146274567
22380 1.7240287065506
22390 1.72068703174591
22400 1.71425063610077
22410 1.71851778030396
22420 1.72121005058289
22430 1.71860907077789
22440 1.7221560716629
22450 1.72692503929138
22460 1.71933994293213
22470 1.7233868598938
22480 1.71836576461792
22490 1.72227795124054
22500 1.71494762897491
22510 1.71880066394806
22520 1.71520392894745
22530 1.7168065071106
22540 1.71939101219177
22550 1.7237898349762
22560 1.71809010505676
22570 1.7162041425705
22580 1.71984760761261
22590 1.71719589233398
22600 1.71993329524994
22610 1.72590270042419
22620 1.72157690525055
22630 1.7252427816391
22640 1.7213338136673
22650 1.71951675415039
22660 1.71602251529694
22670 1.71910290718079
22680 1.71921496391296
22690 1.72251625061035
22700 1.71959939002991
22710 1.72084367275238
22720 1.72424428462982
22730 1.71857595443726
22740 1.72235586643219
22750 1.71833148002625
22760 1.72023856639862
22770 1.72144591808319
22780 1.72069089412689
22790 1.72144713401794
22800 1.71892883777618
22810 1.71777968406677
22820 1.72279725074768
22830 1.71975932121277
22840 1.72070693969727
22850 1.71718547344208
22860 1.71913812160492
22870 1.71969637870789
22880 1.72185618877411
22890 1.72353420257568
22900 1.7231466293335
22910 1.71742737293243
22920 1.72394409179687
22930 1.71826484203339
22940 1.72068314552307
22950 1.7221843957901
22960 1.72355704307556
22970 1.71978452205658
22980 1.7172568321228
22990 1.72320313453674
23000 1.71846239566803
23010 1.72462961673737
23020 1.7211681842804
23030 1.7178747177124
23040 1.72049779891968
23050 1.72099452018738
23060 1.72195332050323
23070 1.72757205963135
23080 1.72529544830322
23090 1.72138521671295
23100 1.72595405578613
23110 1.72032577991486
23120 1.7259149312973
23130 1.71997983455658
23140 1.72428462505341
23150 1.72189590930939
23160 1.7193815946579
23170 1.72508187294006
23180 1.72405912876129
23190 1.72110002040863
23200 1.71853704452515
23210 1.71999037265778
23220 1.72858653068542
23230 1.723442029953
23240 1.7261411190033
23250 1.72660219669342
23260 1.72304012775421
23270 1.72403428554535
23280 1.71662089824677
23290 1.72307050228119
23300 1.72157819271088
23310 1.72205727100372
23320 1.72027461528778
23330 1.72331111431122
23340 1.72308602333069
23350 1.72639980316162
23360 1.72536997795105
23370 1.72416248321533
23380 1.72151479721069
23390 1.72414948940277
23400 1.72383761405945
23410 1.7238037109375
23420 1.72907662391663
23430 1.72665750980377
23440 1.72520582675934
23450 1.72386186122894
23460 1.72286515235901
23470 1.72545669078827
23480 1.72365612983704
23490 1.72177360057831
23500 1.72985672950745
23510 1.72686233520508
23520 1.72710599899292
23530 1.7199960231781
23540 1.72332711219788
23550 1.72287693023682
23560 1.72621963024139
23570 1.72273218631744
23580 1.72633833885193
23590 1.72408504486084
23600 1.72429196834564
23610 1.72395765781403
23620 1.72334282398224
23630 1.72565343379974
23640 1.72156038284302
23650 1.72488677501678
23660 1.72279024124146
23670 1.72767729759216
23680 1.7288850069046
23690 1.72688965797424
23700 1.72852275371552
23710 1.72568714618683
23720 1.72737567424774
23730 1.72120697498322
23740 1.72879674434662
23750 1.72687890529633
23760 1.72743861675262
23770 1.72321393489838
23780 1.72454981803894
23790 1.72925810813904
23800 1.72960896492004
23810 1.72449972629547
23820 1.72200841903687
23830 1.73017048835754
23840 1.72642848491669
23850 1.72789235115051
23860 1.72531938552856
23870 1.72712416648865
23880 1.72406120300293
23890 1.72045743465424
23900 1.7256618976593
23910 1.72621064186096
23920 1.72848932743073
23930 1.72650797367096
23940 1.72877621650696
23950 1.72504007816315
23960 1.72912125587463
23970 1.72998700141907
23980 1.72828013896942
23990 1.72922236919403
24000 1.72629277706146
24010 1.72814552783966
24020 1.72951083183289
24030 1.72556934356689
24040 1.73095421791077
24050 1.72688262462616
24060 1.7262809753418
24070 1.72279460430145
24080 1.727965092659
24090 1.72873780727386
24100 1.72920341491699
24110 1.72805578708649
24120 1.72468619346619
24130 1.73150494098663
24140 1.73369884490967
24150 1.72553005218506
24160 1.72980167865753
24170 1.73438374996185
24180 1.72710328102112
24190 1.7257830619812
24200 1.73481974601746
24210 1.72435755729675
24220 1.72558226585388
24230 1.72702434062958
24240 1.72788076400757
24250 1.73271934986115
24260 1.73010590076447
24270 1.72640819549561
24280 1.73062243461609
24290 1.73134717941284
24300 1.73060579299927
24310 1.72807474136353
24320 1.72656307220459
24330 1.72512757778168
24340 1.72968668937683
24350 1.73295159339905
24360 1.72686738967896
24370 1.73144254684448
24380 1.72524402141571
24390 1.72958590984344
24400 1.73391919136047
24410 1.72751820087433
24420 1.7325089931488
24430 1.73194003105164
24440 1.7332631111145
24450 1.72978708744049
24460 1.72954280376434
24470 1.73270318508148
24480 1.72924897670746
24490 1.73252904415131
24500 1.72914516925812
24510 1.72777335643768
24520 1.72986400127411
24530 1.725523686409
24540 1.73114266395569
24550 1.7355770111084
24560 1.73203237056732
24570 1.73445644378662
24580 1.72970163822174
24590 1.72938046455383
24600 1.73556923866272
24610 1.73024241924286
24620 1.72908318042755
24630 1.72916345596313
24640 1.73069131374359
24650 1.73231453895569
24660 1.72919859886169
24670 1.72986991405487
24680 1.72826788425446
24690 1.73303411006927
24700 1.73516516685486
24710 1.730499792099
24720 1.73118534088135
24730 1.73150134086609
24740 1.73092694282532
24750 1.73346891403198
24760 1.73671002388
24770 1.72931816577911
24780 1.73469092845917
24790 1.7320422410965
24800 1.73284034729004
24810 1.7296886920929
24820 1.73359291553497
24830 1.73185811042786
24840 1.72728984355927
24850 1.73246042728424
24860 1.73168625831604
24870 1.73244028091431
24880 1.73077001571655
24890 1.73054029941559
24900 1.73133456707001
24910 1.73200950622559
24920 1.73059701919556
24930 1.73558611869812
24940 1.73237872123718
24950 1.73339042663574
24960 1.73424291610718
24970 1.73177318572998
24980 1.7347416639328
24990 1.7285249710083
25000 1.72751367092133
25010 1.73507733345032
25020 1.73505411148071
25030 1.7309632062912
25040 1.73497812747955
25050 1.73153479099274
25060 1.73652203083038
25070 1.73569231033325
25080 1.73477828502655
25090 1.73295893669128
25100 1.73636002540588
25110 1.73135716915131
25120 1.73265302181244
25130 1.73270349502563
25140 1.73121566772461
25150 1.73261296749115
25160 1.72957539558411
25170 1.73535516262054
25180 1.7341495513916
25190 1.72935140132904
25200 1.7318461894989
25210 1.72925546169281
25220 1.73371806144714
25230 1.73431549072266
25240 1.73476572036743
25250 1.72842156887054
25260 1.7339860200882
25270 1.73257625102997
25280 1.73584060668945
25290 1.73387820720673
25300 1.73204979896545
25310 1.72932188510895
25320 1.73350875377655
25330 1.73776004314423
25340 1.73510372638702
25350 1.7343376159668
25360 1.73178954124451
25370 1.7339506149292
25380 1.73443605899811
25390 1.73474533557892
25400 1.73184878826141
25410 1.73354506492615
25420 1.72809700965881
25430 1.73402836322784
25440 1.73828434944153
25450 1.73588993549347
25460 1.73148982524872
25470 1.73703517913818
25480 1.73554728031158
25490 1.73395342826843
25500 1.73070621490479
25510 1.73352892398834
25520 1.73419015407562
25530 1.73457593917847
25540 1.73798370361328
25550 1.7380758523941
25560 1.73644893169403
25570 1.73555614948273
25580 1.7319260597229
25590 1.73349380493164
25600 1.74195470809937
25610 1.73508791923523
25620 1.73366870880127
25630 1.73246450424194
25640 1.73870055675507
25650 1.73549020290375
25660 1.73646066188812
25670 1.73310554027557
25680 1.73647966384888
25690 1.73522839546204
25700 1.73364806175232
25710 1.73610243797302
25720 1.73689932823181
25730 1.73621742725372
25740 1.7399001121521
25750 1.74031090736389
25760 1.73048453330994
25770 1.73802230358124
25780 1.7346090555191
25790 1.73191130161285
25800 1.73530490398407
25810 1.73864772319794
25820 1.74181435108185
25830 1.73816277980804
25840 1.74098765850067
25850 1.73491151332855
25860 1.7375349521637
25870 1.73882722854614
25880 1.73413057327271
25890 1.73435077667236
25900 1.73749341964722
25910 1.74006819725037
25920 1.73385906219482
25930 1.73752264976501
25940 1.73745791912079
25950 1.7371869802475
25960 1.73582026958466
25970 1.740074467659
25980 1.73661353588104
25990 1.73728370666504
26000 1.73588688373566
26010 1.73808038234711
26020 1.7393846988678
26030 1.73319935798645
26040 1.73638491630554
26050 1.7448778629303
26060 1.73383409976959
26070 1.73823664188385
26080 1.73981974124908
26090 1.73239660263062
26100 1.7368560552597
26110 1.74511532783508
26120 1.73697679042816
26130 1.73871328830719
26140 1.74083135128021
26150 1.73894653320313
26160 1.73612787723541
26170 1.73657977581024
26180 1.73470187187195
26190 1.73731439113617
26200 1.73898458480835
26210 1.73696885108948
26220 1.73673539161682
26230 1.741956782341
26240 1.73786702156067
26250 1.74342293739319
26260 1.73656425476074
26270 1.7379588842392
26280 1.73849956989288
26290 1.73875586986542
26300 1.73635199069977
26310 1.74090127944946
26320 1.74366714954376
26330 1.73869469165802
26340 1.74003779888153
26350 1.74047920703888
26360 1.74770088195801
26370 1.74217743873596
26380 1.74250373840332
26390 1.74336922168732
26400 1.74112663269043
26410 1.7378725528717
26420 1.73832621574402
26430 1.74190702438354
26440 1.73841516971588
26450 1.74461834430695
26460 1.73984613418579
26470 1.7378321647644
26480 1.74027493000031
26490 1.73812804222107
26500 1.74101040363312
26510 1.74083280563354
26520 1.74067075252533
26530 1.74188213348389
26540 1.74109380245209
26550 1.74273264408112
26560 1.74137580394745
26570 1.74012935161591
26580 1.73430283069611
26590 1.73891384601593
26600 1.74312472343445
26610 1.7433390378952
26620 1.73766014575958
26630 1.74363901615143
26640 1.73877768516541
26650 1.74396800994873
26660 1.74407362937927
26670 1.74402828216553
26680 1.7448983669281
26690 1.73632552623749
26700 1.73996737003326
26710 1.73833200931549
26720 1.74164016246796
26730 1.73727672100067
26740 1.73983612060547
26750 1.74290084838867
26760 1.74117820262909
26770 1.74086525440216
26780 1.74024059772491
26790 1.74309248924255
26800 1.74511013031006
26810 1.7367689371109
26820 1.74165844917297
26830 1.73825712203979
26840 1.74528961181641
26850 1.74474678039551
26860 1.73876578807831
26870 1.73722207546234
26880 1.73936131000519
26890 1.74080600738525
26900 1.74252297878265
26910 1.7417854309082
26920 1.74116621017456
26930 1.73798439502716
26940 1.74616651535034
26950 1.74431891441345
26960 1.74197545051575
26970 1.74219274520874
26980 1.73628404140472
26990 1.73697824478149
27000 1.74148635864258
27010 1.74012904167175
27020 1.74252345561981
27030 1.74302809238434
27040 1.73795459270477
27050 1.74688146114349
27060 1.74435422420502
27070 1.74118204116821
27080 1.7492773771286
27090 1.74534258842468
27100 1.74460372924805
27110 1.74331877231598
27120 1.74592323303223
27130 1.74359767436981
27140 1.74299750328064
27150 1.74204065799713
27160 1.74174506664276
27170 1.74056673049927
27180 1.74013795852661
27190 1.74296958446503
27200 1.74409339427948
27210 1.73994948863983
27220 1.74597916603088
27230 1.73722307682037
27240 1.74105887413025
27250 1.74624691009521
27260 1.74337129592896
27270 1.7502375125885
27280 1.74176726341248
27290 1.74274106025696
27300 1.74294741153717
27310 1.73857717514038
27320 1.74087114334106
27330 1.74547793865204
27340 1.74304358959198
27350 1.74210216999054
27360 1.7444363117218
27370 1.74820704460144
27380 1.74158816337585
27390 1.74254100322723
27400 1.74254751205444
27410 1.74316549301147
27420 1.74673488140106
27430 1.74622673988342
27440 1.74056899547577
27450 1.74568920135498
27460 1.74515886306763
27470 1.74476511478424
27480 1.73969371318817
27490 1.74339032173157
27500 1.74548819065094
27510 1.74340615272522
27520 1.74680137634277
27530 1.74404265880585
27540 1.74533128738403
27550 1.74683449268341
27560 1.74591500759125
27570 1.74835498332977
27580 1.74498052597046
27590 1.7424485206604
27600 1.74912085533142
27610 1.7456512928009
27620 1.74647529125214
27630 1.74327330589294
27640 1.74343249797821
27650 1.74444508552551
27660 1.74302959442139
27670 1.74284465312958
27680 1.74418830871582
27690 1.74434449672699
27700 1.74432804584503
27710 1.75245008468628
27720 1.7425420999527
27730 1.74845871925354
27740 1.74652791023254
27750 1.74400424957275
27760 1.74317727088928
27770 1.74163422584534
27780 1.74464721679687
27790 1.74626247882843
27800 1.74504456520081
27810 1.746253490448
27820 1.74641361236572
27830 1.74410691261291
27840 1.74914507865906
27850 1.74815859794617
27860 1.74511551856995
27870 1.74466283321381
27880 1.74463243484497
27890 1.74488577842712
27900 1.74419093132019
27910 1.74673571586609
27920 1.74658250808716
27930 1.74771740436554
27940 1.74868581295013
27950 1.74888043403625
27960 1.74135541915894
27970 1.74351999759674
27980 1.75173356533051
27990 1.7482100725174
28000 1.74943931102753
28010 1.74662668704987
28020 1.74467835426331
28030 1.74605026245117
28040 1.75095241069794
28050 1.74473872184753
28060 1.74783928394318
28070 1.7469137430191
28080 1.74851489067078
28090 1.74640302658081
28100 1.74809775352478
28110 1.74247269630432
28120 1.7513955116272
28130 1.74729158878326
28140 1.74907836914063
28150 1.74771049022675
28160 1.74988007545471
28170 1.75254807472229
28180 1.75175445079803
28190 1.74357757568359
28200 1.75054559707642
28210 1.7431823015213
28220 1.7509800195694
28230 1.7471898317337
28240 1.75043122768402
28250 1.745237159729
28260 1.74884142875671
28270 1.75035960674286
28280 1.74495031833649
28290 1.74519243240356
28300 1.74737236499786
28310 1.7508359670639
28320 1.75362689495087
28330 1.74799342155457
28340 1.74946269989014
28350 1.74920620918274
28360 1.74953107833862
28370 1.74934597015381
28380 1.75071322917938
28390 1.75139298439026
28400 1.75113480091095
28410 1.74808611869812
28420 1.74816870689392
28430 1.75092709064484
28440 1.75379726886749
28450 1.74638001918793
28460 1.75180759429932
28470 1.75096743106842
28480 1.75192399024963
28490 1.74721431732178
28500 1.74975349903107
28510 1.75133690834045
28520 1.74814386367798
28530 1.74921329021454
28540 1.75129289627075
28550 1.75081362724304
28560 1.75018746852875
28570 1.74897229671478
28580 1.74877591133118
28590 1.75193419456482
28600 1.75121397972107
28610 1.75669395923615
28620 1.75140805244446
28630 1.74724407196045
28640 1.75191917419434
28650 1.74680986404419
28660 1.74940452575684
28670 1.75255551338196
28680 1.75516407489777
28690 1.74659996032715
28700 1.75279922485352
28710 1.75021588802338
28720 1.74746124744415
28730 1.74920778274536
28740 1.74856486320496
28750 1.74896075725555
28760 1.7501296043396
28770 1.74510731697083
28780 1.74729585647583
28790 1.75011587142944
28800 1.75277559757233
28810 1.7475855588913
28820 1.74860370159149
28830 1.75142252445221
28840 1.75247325897217
28850 1.75133280754089
28860 1.74853310585022
28870 1.74952852725983
28880 1.75049633979797
28890 1.75062358379364
28900 1.75251767635345
28910 1.74953424930573
28920 1.7509968996048
28930 1.75002205371857
28940 1.74602255821228
28950 1.75388612747192
28960 1.75517108440399
28970 1.75186758041382
28980 1.75059623718262
28990 1.75653693675995
29000 1.75157690048218
29010 1.75138294696808
29020 1.75144233703613
29030 1.75258977413177
29040 1.74966394901276
29050 1.74641089439392
29060 1.74986681938171
29070 1.75298149585724
29080 1.75170094966888
29090 1.75018563270569
29100 1.75026550292969
29110 1.75003461837769
29120 1.75138976573944
29130 1.74898648262024
29140 1.75400347709656
29150 1.74917774200439
29160 1.75402426719666
29170 1.75311989784241
29180 1.7503662109375
29190 1.75125372409821
29200 1.75651204586029
29210 1.75295519828796
29220 1.75439865589142
29230 1.74614572525024
29240 1.75324745178223
29250 1.75232033729553
29260 1.75196330547333
29270 1.75201320648193
29280 1.75077753067017
29290 1.75438761711121
29300 1.75573489665985
29310 1.75080819129944
29320 1.75219359397888
29330 1.75012254714966
29340 1.75191688537598
29350 1.75386807918549
29360 1.74970083236694
29370 1.75383563041687
29380 1.75216836929321
29390 1.75119786262512
29400 1.75120482444763
29410 1.75230331420898
29420 1.75298187732697
29430 1.7522890329361
29440 1.75067899227142
29450 1.75009195804596
29460 1.75629122257233
29470 1.75518412590027
29480 1.75343449115753
29490 1.7524569272995
29500 1.74843337535858
29510 1.75959513187408
29520 1.7494823217392
29530 1.75406503677368
29540 1.75292115211487
29550 1.7542005777359
29560 1.75011727809906
29570 1.74961955547333
29580 1.75283212661743
29590 1.75292575359344
29600 1.75509767532349
29610 1.75019698143005
29620 1.75103418827057
29630 1.75416007041931
29640 1.7541255235672
29650 1.75480694770813
29660 1.74725487232208
29670 1.75516431331635
29680 1.75370805263519
29690 1.75242652893066
29700 1.756356549263
29710 1.75251064300537
29720 1.75288298130035
29730 1.75381288528442
29740 1.75478849411011
29750 1.75402405261993
29760 1.75588963031769
29770 1.75831580162048
29780 1.75048775672913
29790 1.75426466464996
29800 1.75121159553528
29810 1.75538442134857
29820 1.75509369373322
29830 1.75660343170166
29840 1.75675525665283
29850 1.75206747055054
29860 1.75537600517273
29870 1.75784335136414
29880 1.75165030956268
29890 1.75718784332275
29900 1.75864229202271
29910 1.75517938137054
29920 1.75920045375824
29930 1.75710835456848
29940 1.75372889041901
29950 1.75146532058716
29960 1.75723505020142
29970 1.75637760162354
29980 1.75344789028168
29990 1.75417683124542
30000 1.75445492267609
30010 1.75193517208099
30020 1.75350124835968
30030 1.75510084629059
30040 1.7601580619812
30050 1.752348279953
30060 1.75492920875549
30070 1.7586047410965
30080 1.75505802631378
30090 1.75229077339172
30100 1.75562143325806
30110 1.75314464569092
30120 1.75438454151154
30130 1.75916013717651
30140 1.75406420230865
30150 1.75661563873291
30160 1.75228428840637
30170 1.75596687793732
30180 1.75678312778473
30190 1.75324201583862
30200 1.75821897983551
30210 1.7588828086853
30220 1.75820863246918
30230 1.75508031845093
30240 1.75419762134552
30250 1.75566539764404
30260 1.75767612457275
30270 1.75630140304565
30280 1.75898230075836
30290 1.75370097160339
30300 1.75706498622894
30310 1.75726640224457
30320 1.75449461936951
30330 1.75361106395721
30340 1.75851666927338
30350 1.75435950756073
30360 1.75681309700012
30370 1.75919966697693
30380 1.75810911655426
30390 1.75824580192566
30400 1.75460293292999
30410 1.75662004947662
30420 1.75508275032043
30430 1.76125109195709
30440 1.75064725875854
30450 1.76072638034821
30460 1.75911092758179
30470 1.75787806510925
30480 1.75965504646301
30490 1.75852572917938
30500 1.76091823577881
30510 1.7574816942215
30520 1.76132633686066
30530 1.75915801525116
30540 1.75813694000244
30550 1.75442006587982
30560 1.75516619682312
30570 1.75658805370331
30580 1.75776841640472
30590 1.75795474052429
30600 1.75834200382233
30610 1.75719037055969
30620 1.76177792549133
30630 1.75944745540619
30640 1.75543661117554
30650 1.76234664916992
30660 1.75988869667053
30670 1.7609899520874
30680 1.75648381710052
30690 1.75760960578918
30700 1.75623598098755
30710 1.75528697967529
30720 1.76343522071838
30730 1.75510058403015
30740 1.75637621879578
30750 1.75681824684143
30760 1.75647456645966
30770 1.75491042137146
30780 1.75857849121094
30790 1.75383172035217
30800 1.76089498996735
30810 1.75879848003387
30820 1.7627955198288
30830 1.76312773227692
30840 1.75829920768738
30850 1.76323404312134
30860 1.7541820526123
30870 1.75559148788452
30880 1.76418514251709
30890 1.75453174114227
30900 1.75926880836487
30910 1.76017427444458
30920 1.75845487117767
30930 1.75949649810791
30940 1.76086354255676
30950 1.76189694404602
30960 1.75654406547546
30970 1.7582154750824
30980 1.76024277210236
30990 1.76098682880402
31000 1.75947334766388
31010 1.75700595378876
31020 1.76358289718628
31030 1.76099452972412
31040 1.76052598953247
31050 1.76395571231842
31060 1.75796165466309
31070 1.75758016109467
31080 1.76025152206421
31090 1.75985448360443
31100 1.7625093460083
31110 1.75524446964264
31120 1.76036524772644
31130 1.76024541854858
31140 1.76206367015839
31150 1.75885388851166
31160 1.7582688331604
31170 1.75751094818115
31180 1.75955936908722
31190 1.76250371932983
31200 1.75532670021057
31210 1.75894112586975
31220 1.76215343475342
31230 1.76129176616669
31240 1.75806066989899
31250 1.75586721897125
31260 1.75769610404968
31270 1.76012170314789
31280 1.75373458862305
31290 1.76059777736664
31300 1.76321637630463
31310 1.76345374584198
31320 1.7614054441452
31330 1.76050386428833
31340 1.75791838169098
31350 1.76018466949463
31360 1.76119780540466
31370 1.76447057723999
31380 1.76125226020813
31390 1.75803089141846
31400 1.75869331359863
31410 1.76126308441162
31420 1.76096160411835
31430 1.76050181388855
31440 1.75656321048737
31450 1.75630941390991
31460 1.76088974475861
31470 1.75589916706085
31480 1.75632426738739
31490 1.76056637763977
31500 1.76017379760742
31510 1.7608274936676
31520 1.7611221075058
31530 1.76004908084869
31540 1.76134216785431
31550 1.76052305698395
31560 1.75553779602051
31570 1.75916743278503
31580 1.75886347293854
31590 1.76054799556732
31600 1.76026697158813
31610 1.76436264514923
31620 1.75951728820801
31630 1.76144034862518
31640 1.76039633750916
31650 1.76106245517731
31660 1.7625794172287
31670 1.76541752815247
31680 1.75822758674622
31690 1.76075184345245
31700 1.76134176254272
31710 1.75805096626282
31720 1.7609706401825
31730 1.76035304069519
31740 1.76225004196167
31750 1.76280519962311
31760 1.76280059814453
31770 1.76165325641632
31780 1.76302139759064
31790 1.76559197902679
31800 1.76368858814239
31810 1.76051776409149
31820 1.7582971572876
31830 1.76354470252991
31840 1.76480169296265
31850 1.76220927238464
31860 1.76334669589996
31870 1.7612900018692
31880 1.76158685684204
31890 1.7561044216156
31900 1.76353433132172
31910 1.76045327186584
31920 1.76132605075836
31930 1.76402010917664
31940 1.76367678642273
31950 1.7591949224472
31960 1.76493189334869
31970 1.76075325012207
31980 1.76838159561157
31990 1.7597092628479
32000 1.76787197589874
32010 1.76362979412079
32020 1.76490960121155
32030 1.7599095582962
32040 1.76374216079712
32050 1.76628406047821
32060 1.76063160896301
32070 1.76543629169464
32080 1.76066920757294
32090 1.76180403232574
32100 1.76453175544739
32110 1.76019721031189
32120 1.76432621479034
32130 1.76489429473877
32140 1.76503856182098
32150 1.75943193435669
32160 1.76228225231171
32170 1.76164357662201
32180 1.76321084499359
32190 1.76444339752197
32200 1.76339199542999
32210 1.75914044380188
32220 1.76400151252747
32230 1.76393604278564
32240 1.761732006073
32250 1.76668531894684
32260 1.7692804813385
32270 1.76680378913879
32280 1.76330752372742
32290 1.76553654670715
32300 1.76320629119873
32310 1.76563582420349
32320 1.76654322147369
32330 1.76443703174591
32340 1.76076195240021
32350 1.76318962574005
32360 1.76124482154846
32370 1.76450321674347
32380 1.76360459327698
32390 1.769273853302
32400 1.76589987277985
32410 1.76355240345001
32420 1.76443431377411
32430 1.75913214683533
32440 1.76534769535065
32450 1.76504426002502
32460 1.7626526594162
32470 1.76674742698669
32480 1.76475856304169
32490 1.76481149196625
32500 1.76021459102631
32510 1.7653445482254
32520 1.76434025764465
32530 1.76395130157471
32540 1.76583299636841
32550 1.76751613616943
32560 1.76133992671967
32570 1.76203005313873
32580 1.76713082790375
32590 1.76487338542938
32600 1.76791522502899
32610 1.7642733335495
32620 1.76227769851685
32630 1.76685075759888
32640 1.76884558200836
32650 1.7711932182312
32660 1.76526713371277
32670 1.76726438999176
32680 1.77096209526062
32690 1.76631097793579
32700 1.76318032741547
32710 1.76238589286804
32720 1.76185786724091
32730 1.76511118412018
32740 1.76559612751007
32750 1.76348118782043
32760 1.76872673034668
32770 1.76680374145508
32780 1.76577804088593
32790 1.7660261631012
32800 1.76906394958496
32810 1.77129311561584
32820 1.76747877597809
32830 1.76314656734467
32840 1.76414573192596
32850 1.76550574302673
32860 1.76864171028137
32870 1.76877942085266
32880 1.7649749994278
32890 1.76598222255707
32900 1.76641974449158
32910 1.7603283405304
32920 1.76494188308716
32930 1.76214416027069
32940 1.76722929477692
32950 1.76476166248322
32960 1.76581604480743
32970 1.76590166091919
32980 1.76680431365967
32990 1.76670906543732
33000 1.76565713882446
33010 1.76753141880035
33020 1.76859259605408
33030 1.766907954216
33040 1.76741380691528
33050 1.76542265415192
33060 1.76751008033752
33070 1.76827940940857
33080 1.76617560386658
33090 1.76456873416901
33100 1.76514060497284
33110 1.76671595573425
33120 1.76749289035797
33130 1.76880247592926
33140 1.76951205730438
33150 1.76912436485291
33160 1.76890542507172
33170 1.76838855743408
33180 1.76534028053284
33190 1.76857841014862
33200 1.76218852996826
33210 1.76758160591125
33220 1.76889021396637
33230 1.76937136650085
33240 1.76730618476868
33250 1.76672627925873
33260 1.76633622646332
33270 1.76767654418945
33280 1.76501357555389
33290 1.76788098812103
33300 1.76416037082672
33310 1.7661741733551
33320 1.76712961196899
33330 1.76673049926758
33340 1.76724338531494
33350 1.76755702495575
33360 1.76130752563477
33370 1.76862695217133
33380 1.76708374023438
33390 1.76549434661865
33400 1.76836764812469
33410 1.76929898262024
33420 1.76667985916138
33430 1.76872403621674
33440 1.76787390708923
33450 1.77008383274078
33460 1.76956918239593
33470 1.76777136325836
33480 1.77145836353302
33490 1.7686149597168
33500 1.76916553974152
33510 1.76630971431732
33520 1.76603598594666
33530 1.76809077262878
33540 1.76616003513336
33550 1.77119526863098
33560 1.76540637016296
33570 1.77015891075134
33580 1.76538245677948
33590 1.76891262531281
33600 1.76751108169556
33610 1.76574504375458
33620 1.76735482215881
33630 1.76461658477783
33640 1.77055146694183
33650 1.7685033082962
33660 1.76512334346771
33670 1.77271394729614
33680 1.77024729251862
33690 1.76920228004456
33700 1.76927301883698
33710 1.77217621803284
33720 1.77199559211731
33730 1.76811103820801
33740 1.76812336444855
33750 1.76794106960297
33760 1.77023756504059
33770 1.77454631328583
33780 1.76833879947662
33790 1.76792633533478
33800 1.7655455827713
33810 1.76750373840332
33820 1.77083945274353
33830 1.76932284832001
33840 1.7674165725708
33850 1.76758048534393
33860 1.76704797744751
33870 1.77118694782257
33880 1.77177793979645
33890 1.76508901119232
33900 1.76902115345001
33910 1.76841189861298
33920 1.76856741905212
33930 1.77273018360138
33940 1.76893064975739
33950 1.7706038236618
33960 1.77223072052002
33970 1.77087962627411
33980 1.7713987827301
33990 1.77162163257599
34000 1.77055621147156
34010 1.7722576379776
34020 1.77076849937439
34030 1.7752626657486
34040 1.76893050670624
34050 1.77120752334595
34060 1.76682434082031
34070 1.76862275600433
34080 1.77181627750397
34090 1.77178907394409
34100 1.77142243385315
34110 1.76983237266541
34120 1.76755788326263
34130 1.76793391704559
34140 1.76921319961548
34150 1.77325251102448
34160 1.76796216964722
34170 1.77070877552032
34180 1.77355194091797
34190 1.77224857807159
34200 1.77232842445374
34210 1.76775205135345
34220 1.77347948551178
34230 1.77420823574066
34240 1.76954863071442
34250 1.77220599651337
34260 1.77323658466339
34270 1.77077784538269
34280 1.77637386322021
34290 1.77105565071106
34300 1.77138402462006
34310 1.7686267375946
34320 1.77003092765808
34330 1.76878852844238
34340 1.77040746212006
34350 1.77597556114197
34360 1.76891233921051
34370 1.77117931842804
34380 1.76769518852234
34390 1.77402558326721
34400 1.76989300251007
34410 1.769757771492
34420 1.76987681388855
34430 1.77060172557831
34440 1.76968660354614
34450 1.77021310329437
34460 1.77246561050415
34470 1.77060496807098
34480 1.76857175827026
34490 1.77009291648865
34500 1.77399246692657
34510 1.77071204185486
34520 1.77348856925964
34530 1.77336580753326
34540 1.77294960021973
34550 1.77331686019897
34560 1.77574300765991
34570 1.77014954090118
34580 1.77855474948883
34590 1.77185769081116
34600 1.7674733877182
34610 1.76744318008423
34620 1.76838345527649
34630 1.76886358261108
34640 1.77482926845551
34650 1.77636075019836
34660 1.77149140834808
34670 1.77363572120667
34680 1.77467286586761
34690 1.76617982387543
34700 1.7726814031601
34710 1.77189924716949
34720 1.77552464008331
34730 1.76934955120087
34740 1.7709135055542
34750 1.76861562728882
34760 1.77515707015991
34770 1.76972053050995
34780 1.77710914611816
34790 1.77244162559509
34800 1.77298283576965
34810 1.77522075176239
34820 1.76840391159058
34830 1.77442109584808
34840 1.77449591159821
34850 1.77190008163452
34860 1.77355222702026
34870 1.77368431091309
34880 1.77099630832672
34890 1.77363126277924
34900 1.7727258682251
34910 1.77100040912628
34920 1.7697539806366
34930 1.77048165798187
34940 1.7684191942215
34950 1.77775149345398
34960 1.77261478900909
34970 1.77280521392822
34980 1.77139570713043
34990 1.77431721687317
35000 1.77252190113068
35010 1.77555990219116
35020 1.7702308177948
35030 1.77758140563965
35040 1.77154679298401
35050 1.7733062505722
35060 1.77168939113617
35070 1.77359004020691
35080 1.77510716915131
35090 1.77380111217499
35100 1.77373676300049
35110 1.77542009353638
35120 1.77190964221954
35130 1.77216694355011
35140 1.7704446554184
35150 1.77346813678741
35160 1.77784540653229
35170 1.77271566390991
35180 1.77062249183655
35190 1.77404735088348
35200 1.77006070613861
35210 1.77429099082947
35220 1.77268927097321
35230 1.77530410289764
35240 1.77397062778473
35250 1.77437405586243
35260 1.77268950939178
35270 1.77758791446686
35280 1.77154643535614
35290 1.77781949043274
35300 1.76993556022644
35310 1.77457704544067
35320 1.77210595607758
35330 1.77448513507843
35340 1.77345094680786
35350 1.77203726768494
35360 1.77382307052612
35370 1.77287187576294
35380 1.7710853099823
35390 1.77358541488647
35400 1.77825889587402
35410 1.77245779037476
35420 1.77010152339935
35430 1.77670433521271
35440 1.77897412776947
35450 1.77358412742615
35460 1.77583327293396
35470 1.77561049461365
35480 1.77541182041168
35490 1.7704906463623
35500 1.77419686317444
35510 1.7754298210144
35520 1.77444627285004
35530 1.77358431816101
35540 1.77971284389496
35550 1.77560858726501
35560 1.77377891540527
35570 1.7771755695343
35580 1.77708630561829
35590 1.77741076946259
35600 1.77673740386963
35610 1.77914781570435
35620 1.77357194423676
35630 1.7737948179245
35640 1.7750604391098
35650 1.77286009788513
35660 1.77354867458344
35670 1.77647273540497
35680 1.77895660400391
35690 1.7765368938446
35700 1.77636933326721
35710 1.7771607875824
35720 1.77495143413544
35730 1.77515389919281
35740 1.7703706741333
35750 1.77551445960999
35760 1.7729118347168
35770 1.77938234806061
35780 1.77551846504211
35790 1.7760648727417
35800 1.77582762241364
35810 1.77022089958191
35820 1.77260599136353
35830 1.77795844078064
35840 1.77112820148468
35850 1.77071254253387
35860 1.77675094604492
35870 1.77281506061554
35880 1.77630429267883
35890 1.77264676094055
35900 1.77907333374023
35910 1.77347657680511
35920 1.77856540679932
35930 1.77993535995483
35940 1.7743070602417
35950 1.77112214565277
35960 1.77521598339081
35970 1.77931377887726
35980 1.7762998342514
35990 1.77566847801209
36000 1.77445216178894
36010 1.77508389949799
36020 1.77050201892853
36030 1.77697303295135
36040 1.77495474815369
36050 1.7780684709549
36060 1.76887016296387
36070 1.77833397388458
36080 1.77506792545319
36090 1.7740932226181
36100 1.77383179664612
36110 1.77424919605255
36120 1.77603557109833
36130 1.7776832818985
36140 1.77535660266876
36150 1.77528536319733
36160 1.77452263832092
36170 1.77694356441498
36180 1.77713344097137
36190 1.77146334648132
36200 1.77831358909607
36210 1.77559635639191
36220 1.77719049453735
36230 1.77550106048584
36240 1.77997989654541
36250 1.77883014678955
36260 1.77562658786774
36270 1.77641398906708
36280 1.78093748092651
36290 1.77167387008667
36300 1.77987537384033
36310 1.77442629337311
36320 1.77972822189331
36330 1.77602443695068
36340 1.77263522148132
36350 1.77861840724945
36360 1.77820785045624
36370 1.77744958400726
36380 1.77714295387268
36390 1.78053619861603
36400 1.77975788116455
36410 1.77667067050934
36420 1.77303655147552
36430 1.78046250343323
36440 1.78085334300995
36450 1.77826251983643
36460 1.7787748336792
36470 1.77852718830109
36480 1.77738773822784
36490 1.78178646564484
36500 1.77983150482178
36510 1.77996301651001
36520 1.77696306705475
36530 1.77566680908203
36540 1.78091349601746
36550 1.77724769115448
36560 1.77881720066071
36570 1.77564418315887
36580 1.77729682922363
36590 1.78152949810028
36600 1.77830529212952
36610 1.77896900177002
36620 1.77540955543518
36630 1.78037123680115
36640 1.77773571014404
36650 1.78074164390564
36660 1.77989802360535
36670 1.77741355895996
36680 1.7804881811142
36690 1.77487063407898
36700 1.77492501735687
36710 1.77933142185211
36720 1.77813596725464
36730 1.78036482334137
36740 1.7807603597641
36750 1.783753657341
36760 1.77438006401062
36770 1.77797632217407
36780 1.77816462516785
36790 1.78305239677429
36800 1.77867519855499
36810 1.78455123901367
36820 1.78093004226685
36830 1.77575345039368
36840 1.77872941493988
36850 1.77400605678558
36860 1.77941694259644
36870 1.77841236591339
36880 1.78348405361176
36890 1.77663521766663
36900 1.77727172374725
36910 1.78198192119598
36920 1.7774090051651
36930 1.78032565116882
36940 1.7826943397522
36950 1.78225789070129
36960 1.77838883399963
36970 1.78138818740845
36980 1.78203015327454
36990 1.77810752391815
37000 1.77963426113129
37010 1.77557597160339
37020 1.77597005367279
37030 1.77964026927948
37040 1.7820517539978
37050 1.78027231693268
37060 1.7772078037262
37070 1.78121001720428
37080 1.77952563762665
37090 1.77485983371735
37100 1.78225347995758
37110 1.77844264507294
37120 1.78313796520233
37130 1.78394498825073
37140 1.78268666267395
37150 1.77571752071381
37160 1.77975764274597
37170 1.78393776416779
37180 1.7835901260376
37190 1.77838952541351
37200 1.78098361492157
37210 1.78253176212311
37220 1.78215546607971
37230 1.78293349742889
37240 1.78097245693207
37250 1.78116300106049
37260 1.78014550209045
37270 1.78126649856567
37280 1.78377621173859
37290 1.78184847831726
37300 1.78335764408112
37310 1.78506045341492
37320 1.779825091362
37330 1.77702457904816
37340 1.77996048927307
37350 1.78107991218567
37360 1.78410844802856
37370 1.78210253715515
37380 1.77799725532532
37390 1.7754065990448
37400 1.78163964748383
37410 1.78201076984406
37420 1.7779453754425
37430 1.78349497318268
37440 1.78349499702454
37450 1.7799325466156
37460 1.77636225223541
37470 1.77924463748932
37480 1.77687294483185
37490 1.78004341125488
37500 1.77762107849121
37510 1.78304734230041
37520 1.78425140380859
37530 1.77843050956726
37540 1.77993657588959
37550 1.78482098579407
37560 1.78238689899445
37570 1.78225219249725
37580 1.78031046390533
37590 1.78288717269897
37600 1.78435037136078
37610 1.78172731399536
37620 1.78210835456848
37630 1.77789177894592
37640 1.78384289741516
37650 1.78454084396362
37660 1.78088290691376
37670 1.77698047161102
37680 1.78025257587433
37690 1.78287329673767
37700 1.78537011146545
37710 1.78138401508331
37720 1.78136887550354
37730 1.77496383190155
37740 1.78577473163605
37750 1.78424644470215
37760 1.78102428913116
37770 1.78284530639648
37780 1.78384566307068
37790 1.7811279296875
37800 1.78332674503326
37810 1.77816185951233
37820 1.77960398197174
37830 1.78379812240601
37840 1.78445880413055
37850 1.78379800319672
37860 1.77902421951294
37870 1.7821977853775
37880 1.78431406021118
37890 1.78516962528229
37900 1.78045499324799
37910 1.78459033966064
37920 1.77666983604431
37930 1.78410818576813
37940 1.78239896297455
37950 1.78255522251129
37960 1.7850280046463
37970 1.78153789043427
37980 1.78262515068054
37990 1.77933089733124
38000 1.78415687084198
38010 1.78290507793427
38020 1.78517692089081
38030 1.7808673620224
38040 1.78403906822205
38050 1.7810067653656
38060 1.78456673622131
38070 1.77883234024048
38080 1.78183360099792
38090 1.77937717437744
38100 1.77921965122223
38110 1.78258519172668
38120 1.78501105308533
38130 1.78260447978973
38140 1.78504769802094
38150 1.78021347522736
38160 1.78207919597626
38170 1.78402466773987
38180 1.78153545856476
38190 1.78221201896667
38200 1.78231630325317
38210 1.78779034614563
38220 1.78028748035431
38230 1.7769021987915
38240 1.78353531360626
38250 1.77928910255432
38260 1.7793937921524
38270 1.78580687046051
38280 1.78757634162903
38290 1.78397376537323
38300 1.78367011547089
38310 1.78427240848541
38320 1.78707208633423
38330 1.78628621101379
38340 1.78262758255005
38350 1.78070046901703
38360 1.78321278095245
38370 1.7835067987442
38380 1.78273379802704
38390 1.78581471443176
38400 1.7820240020752
38410 1.7836156129837
38420 1.78242902755737
38430 1.78121812343597
38440 1.78115286827087
38450 1.78415987491608
38460 1.77986814975739
38470 1.78315598964691
38480 1.78494102954864
38490 1.78130352497101
38500 1.79050178527832
38510 1.78029248714447
38520 1.78740890026093
38530 1.78065099716187
38540 1.78461141586304
38550 1.78802664279938
38560 1.78863167762756
38570 1.78161015510559
38580 1.78755888938904
38590 1.78970739841461
38600 1.787726354599
38610 1.78128395080566
38620 1.78270614147186
38630 1.78711669445038
38640 1.78787660598755
38650 1.78634679317474
38660 1.78395471572876
38670 1.78124854564667
38680 1.78706438541412
38690 1.78506183624268
38700 1.78362464904785
38710 1.78739535808563
38720 1.78401551246643
38730 1.78543326854706
38740 1.78336684703827
38750 1.78427517414093
38760 1.78672525882721
38770 1.78900499343872
38780 1.78783686161041
38790 1.78680555820465
38800 1.7830906867981
38810 1.78623785972595
38820 1.78464782238007
38830 1.78551306724548
38840 1.78734159469604
38850 1.78217339515686
38860 1.78487162590027
38870 1.78265058994293
38880 1.78521008491516
38890 1.78621516227722
38900 1.78580613136291
38910 1.78301255702972
38920 1.78473234176636
38930 1.78464360237122
38940 1.78600754737854
38950 1.7830265045166
38960 1.78321440219879
38970 1.78595485687256
38980 1.78801937103271
38990 1.78513052463531
39000 1.79001154899597
39010 1.78661413192749
39020 1.78353607654572
39030 1.7840056180954
39040 1.78825485706329
39050 1.78817636966705
39060 1.78596212863922
39070 1.78366694450378
39080 1.78303437232971
39090 1.7865692615509
39100 1.78894321918488
39110 1.78551485538483
39120 1.78517420291901
39130 1.7915225982666
39140 1.78601422309875
39150 1.78667893409729
39160 1.78490989208221
39170 1.78111824989319
39180 1.78373432159424
39190 1.78479549884796
39200 1.78438782691956
39210 1.7800400018692
39220 1.78530991077423
39230 1.78747789859772
39240 1.78436391353607
39250 1.78759520053864
39260 1.78647041320801
39270 1.7791296005249
39280 1.78600771427155
39290 1.78822932243347
39300 1.78539793491364
39310 1.78596007823944
39320 1.78464283943176
39330 1.78778252601624
39340 1.78633899688721
39350 1.78853235244751
39360 1.78888392448425
39370 1.79067900180817
39380 1.78536067008972
39390 1.78659102916718
39400 1.7919753074646
39410 1.78185431957245
39420 1.78818469047546
39430 1.7877477645874
39440 1.78963272571564
39450 1.78875467777252
39460 1.78592286109924
39470 1.78822615146637
39480 1.79076323509216
39490 1.78529829978943
39500 1.78235342502594
39510 1.7878698348999
39520 1.78670160770416
39530 1.78671154975891
39540 1.78908295631409
39550 1.78847062587738
39560 1.78691732883453
39570 1.78330895900726
39580 1.78784170150757
39590 1.78882827758789
39600 1.79211463928223
39610 1.78856081962585
39620 1.78512582778931
39630 1.78871128559113
39640 1.78855826854706
39650 1.78622424602509
39660 1.7925173997879
39670 1.78184130191803
39680 1.78856375217438
39690 1.79177324771881
39700 1.78836646080017
39710 1.78588833808899
39720 1.78852736949921
39730 1.7934846162796
39740 1.78161199092865
39750 1.79212038516998
39760 1.78918700218201
39770 1.78737955093384
39780 1.78661675453186
39790 1.78032977581024
39800 1.78914885520935
39810 1.78360958099365
39820 1.7884537935257
39830 1.79007937908173
39840 1.78555669784546
39850 1.78777585029602
39860 1.78112637996674
39870 1.79322392940521
39880 1.78626399040222
39890 1.79139924049377
39900 1.78918361663818
39910 1.78822875022888
39920 1.78885612487793
39930 1.79125971794128
39940 1.79354310035706
39950 1.78472421169281
39960 1.78924353122711
39970 1.79197914600372
39980 1.78800792694092
39990 1.79156727790833
40000 1.79264614582062
40010 1.78489623069763
40020 1.78887612819672
40030 1.78629722595215
40040 1.79008135795593
40050 1.78757309913635
40060 1.79056558609009
40070 1.78793306350708
40080 1.79171154499054
40090 1.78543403148651
40100 1.78833804130554
40110 1.78493545055389
40120 1.78722832202911
40130 1.79032258987427
40140 1.79188446998596
40150 1.78786232471466
40160 1.79050233364105
40170 1.79319908618927
40180 1.78789386749268
40190 1.7918478012085
40200 1.79033679962158
40210 1.79411587715149
40220 1.78960864543915
40230 1.78904252052307
40240 1.78229303359985
40250 1.79056890010834
40260 1.78739728927612
40270 1.78766586780548
40280 1.79162681102753
40290 1.78937005996704
40300 1.78634014129639
40310 1.78912215232849
40320 1.79233145713806
40330 1.7909969329834
40340 1.7904896736145
40350 1.79204435348511
40360 1.79296143054962
40370 1.78976142406464
40380 1.79010684490204
40390 1.78699135780334
40400 1.79110951423645
40410 1.79291889667511
40420 1.79103357791901
40430 1.78527653217316
40440 1.78872888088226
40450 1.79091522693634
40460 1.79097187519073
40470 1.79042241573334
40480 1.78854172229767
40490 1.79124541282654
40500 1.78782575130463
40510 1.78912343978882
40520 1.78847765922546
40530 1.78790373802185
40540 1.78911323547363
40550 1.79106667041779
40560 1.78565804958344
40570 1.78883421421051
40580 1.79437654018402
40590 1.78871963024139
40600 1.78865995407104
40610 1.79183135032654
40620 1.7862446308136
40630 1.78933718204498
40640 1.78907685279846
40650 1.78794214725494
40660 1.78894135951996
40670 1.79112048149109
40680 1.78160948753357
40690 1.79352719783783
40700 1.78735344409943
40710 1.78686964511871
40720 1.78886544704437
40730 1.79051835536957
40740 1.79161076545715
40750 1.78723554611206
40760 1.7876781463623
40770 1.78631021976471
40780 1.7911493062973
40790 1.79240202903748
40800 1.79023568630219
40810 1.79160048961639
40820 1.79179975986481
40830 1.791126537323
40840 1.7932457447052
40850 1.7912645816803
40860 1.78956904411316
40870 1.7870509147644
40880 1.79145567417145
40890 1.79070432186127
40900 1.79269964694977
40910 1.78812465667725
40920 1.7896538734436
40930 1.79148502349854
40940 1.78886692523956
40950 1.78618130683899
40960 1.78848965167999
40970 1.78938162326813
40980 1.79463231563568
40990 1.79319496154785
41000 1.79217431545258
41010 1.79484603404999
41020 1.7914272069931
41030 1.78931062221527
41040 1.79073202610016
41050 1.79644875526428
41060 1.79311487674713
41070 1.79267814159393
41080 1.78611626625061
41090 1.79035410881042
41100 1.79581391811371
41110 1.79432325363159
41120 1.79303257465363
41130 1.7950788974762
41140 1.79499518871307
41150 1.79179637432098
41160 1.78926672935486
41170 1.79228613376617
41180 1.7906777381897
41190 1.79516868591309
41200 1.79353320598602
41210 1.79369502067566
41220 1.7901015996933
41230 1.79394025802612
41240 1.79490306377411
41250 1.78943853378296
41260 1.78839070796967
41270 1.792618060112
41280 1.79429795742035
41290 1.78752269744873
41300 1.79130110740662
41310 1.79170143604279
41320 1.79255290031433
41330 1.79078454971313
41340 1.78737018108368
41350 1.79341750144959
41360 1.79174950122833
41370 1.79072587490082
41380 1.79173829555511
41390 1.79553031921387
41400 1.79188339710236
41410 1.79105534553528
41420 1.78882322311401
41430 1.78973803520203
41440 1.79368205070496
41450 1.78992531299591
41460 1.79729614257813
41470 1.79068331718445
41480 1.79426348209381
41490 1.79025762081146
41500 1.79210925102234
41510 1.79404063224792
41520 1.78897495269775
41530 1.79451293945312
41540 1.78816559314728
41550 1.78894913196564
41560 1.79319875240326
41570 1.79223470687866
41580 1.79577698707581
41590 1.79363460540771
41600 1.79145772457123
41610 1.79137740135193
41620 1.79263436794281
41630 1.79202463626862
41640 1.79132301807404
41650 1.79131321907043
41660 1.79516935348511
41670 1.79093554019928
41680 1.79151380062103
41690 1.79207334518433
41700 1.79488461017609
41710 1.79008560180664
41720 1.79077622890472
41730 1.79097285270691
41740 1.79586386680603
41750 1.79155371189117
41760 1.79553666114807
41770 1.79289436340332
41780 1.79285445213318
41790 1.79547116756439
41800 1.79260098934174
41810 1.78859198093414
41820 1.79330568313599
41830 1.79993662834167
41840 1.79363684654236
41850 1.79298162460327
41860 1.7949170589447
41870 1.79326529502869
41880 1.79152472019196
41890 1.79337193965912
41900 1.79641082286835
41910 1.79268476963043
41920 1.79285845756531
41930 1.7941211938858
41940 1.79863314628601
41950 1.79800205230713
41960 1.79263484477997
41970 1.78860788345337
41980 1.7944441318512
41990 1.7903139591217
42000 1.79537532329559
42010 1.79126856327057
42020 1.79060559272766
42030 1.79187185764313
42040 1.79917771816254
42050 1.79293196201324
42060 1.79838516712189
42070 1.79213490486145
42080 1.78892436027527
42090 1.79542655944824
42100 1.79165441989899
42110 1.79494788646698
42120 1.79460241794586
42130 1.79317140579224
42140 1.79664342403412
42150 1.79562902450562
42160 1.79391419887543
42170 1.79442732334137
42180 1.79316215515137
42190 1.793612408638
42200 1.79639241695404
42210 1.79157707691193
42220 1.7952632188797
42230 1.79478867053986
42240 1.79369850158691
42250 1.79080073833466
42260 1.79583027362823
42270 1.79225504398346
42280 1.79453368186951
42290 1.79276218414307
42300 1.79434514045715
42310 1.79333276748657
42320 1.79579296112061
42330 1.79133088588715
42340 1.79312243461609
42350 1.79594233036041
42360 1.79863438606262
42370 1.79395985603333
42380 1.79859085083008
42390 1.79640364646912
42400 1.79225361347198
42410 1.79562010765076
42420 1.79610748291016
42430 1.79454717636108
42440 1.79360544681549
42450 1.78817782402039
42460 1.79317994117737
42470 1.79274387359619
42480 1.79416747093201
42490 1.79246432781219
42500 1.79456715583801
42510 1.79644110202789
42520 1.79204034805298
42530 1.79423410892487
42540 1.79885694980621
42550 1.79907217025757
42560 1.79562010765076
42570 1.79523630142212
42580 1.79244849681854
42590 1.79594089984894
42600 1.79458563327789
42610 1.79396114349365
42620 1.79830968379974
42630 1.79013845920563
42640 1.79467535018921
42650 1.79215710163116
42660 1.79586625099182
42670 1.79951550960541
42680 1.79019813537598
42690 1.79391458034515
42700 1.79268097877502
42710 1.79794597625732
42720 1.79543390274048
42730 1.7943014383316
42740 1.79835779666901
42750 1.79485642910004
42760 1.79216616153717
42770 1.79582846164703
42780 1.79679162502289
42790 1.79500653743744
42800 1.79749310016632
42810 1.80233986377716
42820 1.79814221858978
42830 1.79589805603027
42840 1.79498739242554
42850 1.79602630138397
42860 1.79323959350586
42870 1.78858323097229
42880 1.79778079986572
42890 1.79437181949615
42900 1.7942898273468
42910 1.79482173919678
42920 1.79471428394318
42930 1.7999621629715
42940 1.79885580539703
42950 1.79388659000397
42960 1.79322047233582
42970 1.793150806427
42980 1.79750685691834
42990 1.79708280563354
43000 1.79919533729553
43010 1.79725065231323
43020 1.8004289150238
43030 1.79268984794617
43040 1.79869205951691
43050 1.79537410736084
43060 1.79873075485229
43070 1.79821908473969
43080 1.79690392017364
43090 1.7965175151825
43100 1.79780659675598
43110 1.79695768356323
43120 1.79789810180664
43130 1.79497928619385
43140 1.79919183254242
43150 1.79818241596222
43160 1.79768297672272
43170 1.79982240200043
43180 1.7904666185379
43190 1.79864456653595
43200 1.79817702770233
43210 1.79565267562866
43220 1.79940111637115
43230 1.79937171936035
43240 1.79421050548553
43250 1.79657089710236
43260 1.80021095275879
43270 1.7936669588089
43280 1.79616305828094
43290 1.79299283027649
43300 1.79693555831909
43310 1.79656672477722
43320 1.79837501049042
43330 1.79905588626862
43340 1.79537343978882
43350 1.80069136619568
43360 1.7946188211441
43370 1.79462780952454
43380 1.79451675415039
43390 1.79622266292572
43400 1.79748089313507
43410 1.79384760856628
43420 1.80097539424896
43430 1.79343402385712
43440 1.797003865242
43450 1.79753913879395
43460 1.79983897209167
43470 1.7950688123703
43480 1.79731922149658
43490 1.79770715236664
43500 1.79542376995087
43510 1.79609861373901
43520 1.79709794521332
43530 1.79746203422546
43540 1.79460146427155
43550 1.79537808895111
43560 1.79682445526123
43570 1.79397759437561
43580 1.79751057624817
43590 1.7950864315033
43600 1.80246410369873
43610 1.79773137569427
43620 1.80313053131104
43630 1.79947891235352
43640 1.80012612342834
43650 1.79880459308624
43660 1.7960284948349
43670 1.79356880187988
43680 1.80181097984314
43690 1.80016231536865
43700 1.79421229362488
43710 1.7971143245697
43720 1.79514975547791
43730 1.79551560878754
43740 1.79870934486389
43750 1.79503846168518
43760 1.80015308856964
43770 1.79543168544769
43780 1.79732613563538
43790 1.79698445796967
43800 1.79573800563812
43810 1.79667153358459
43820 1.80033872127533
43830 1.79539461135864
43840 1.80081179141998
43850 1.79595091342926
43860 1.79985754489899
43870 1.79271779060364
43880 1.79491012096405
43890 1.79813268184662
43900 1.79581892490387
43910 1.79896702766418
43920 1.79882249832153
43930 1.79975333213806
43940 1.79774081707001
43950 1.79613535404205
43960 1.80319840908051
43970 1.7971314907074
43980 1.798503947258
43990 1.79794149398804
44000 1.79611208438873
44010 1.79591598510742
44020 1.79784240722656
44030 1.79828555583954
44040 1.80114719867706
44050 1.79927980899811
44060 1.795383477211
44070 1.79382767677307
44080 1.80393271446228
44090 1.80042238235474
44100 1.79436366558075
44110 1.79925870895386
44120 1.79729156494141
44130 1.79927985668182
44140 1.79296169281006
44150 1.79609861373901
44160 1.80036923885345
44170 1.79381942749023
44180 1.80103716850281
44190 1.79739396572113
44200 1.79664406776428
44210 1.7998637676239
44220 1.79997851848602
44230 1.80205273628235
44240 1.80009341239929
44250 1.80604887008667
44260 1.80162298679352
44270 1.79836046695709
44280 1.79666564464569
44290 1.79977858066559
44300 1.80117185115814
44310 1.80117092132568
44320 1.79679379463196
44330 1.79826893806458
44340 1.80001535415649
44350 1.80145432949066
44360 1.79479918479919
44370 1.7995894908905
44380 1.7971625328064
44390 1.80069351196289
44400 1.80203704833984
44410 1.80279738903046
44420 1.79661812782288
44430 1.80119206905365
44440 1.79733853340149
44450 1.80068817138672
44460 1.80059866905212
44470 1.79823105335236
44480 1.79642295837402
44490 1.79810054302216
44500 1.79653050899506
44510 1.79946246147156
44520 1.79885675907135
44530 1.79736726284027
44540 1.79904289245605
44550 1.79986350536346
44560 1.79526908397675
44570 1.79748160839081
44580 1.80142645835876
44590 1.79806339740753
44600 1.79686861038208
44610 1.80107779502869
44620 1.79964990615845
44630 1.79652082920074
44640 1.79996976852417
44650 1.79537787437439
44660 1.79939632415771
44670 1.79818189144135
44680 1.79554145336151
44690 1.80181617736816
44700 1.80044331550598
44710 1.79873950481415
44720 1.80184009075165
44730 1.80039935112
44740 1.79871618747711
44750 1.79851579666138
44760 1.79962480068207
44770 1.8004382610321
44780 1.80057480335236
44790 1.80133728981018
44800 1.80020809173584
44810 1.79821629524231
44820 1.80231351852417
44830 1.79777393341064
44840 1.79627532958984
44850 1.79485204219818
44860 1.80332717895508
44870 1.8005487203598
44880 1.79766256809235
44890 1.80258338451386
44900 1.79594435691833
44910 1.80092520713806
44920 1.80348205566406
44930 1.80020649433136
44940 1.79896807670593
44950 1.80065488815308
44960 1.79897265434265
44970 1.801509308815
44980 1.80049402713776
44990 1.80210745334625
45000 1.80135228633881
45010 1.80303928852081
45020 1.80168581008911
45030 1.79956364631653
45040 1.80131611824036
45050 1.79666938781738
45060 1.79876596927643
45070 1.79705719947815
45080 1.80238153934479
45090 1.80403513908386
45100 1.79928114414215
45110 1.79879961013794
45120 1.79989566802979
45130 1.80267763137817
45140 1.80166153907776
45150 1.80333564281464
45160 1.80327425003052
45170 1.79995889663696
45180 1.79856426715851
45190 1.79731171131134
45200 1.80304040908813
45210 1.80088629722595
45220 1.80386316776276
45230 1.80340669155121
45240 1.80292615890503
45250 1.80725762844086
45260 1.80230236053467
45270 1.80628678798676
45280 1.79814922809601
45290 1.80161879062653
45300 1.80368902683258
45310 1.80295650959015
45320 1.79950044155121
45330 1.79962058067322
45340 1.79990997314453
45350 1.79945857524872
45360 1.80102245807648
45370 1.79985458850861
45380 1.79570438861847
45390 1.80296912193298
45400 1.80674018859863
45410 1.8011456489563
45420 1.80005257129669
45430 1.80094010829926
45440 1.80289652347565
45450 1.80170524120331
45460 1.80147194862366
45470 1.80346081256866
45480 1.80589907169342
45490 1.80253548622131
45500 1.80306375026703
45510 1.79302880764008
45520 1.80045220851898
45530 1.79931752681732
45540 1.8016375541687
45550 1.80284368991852
45560 1.80256226062775
45570 1.80482177734375
45580 1.79840822219849
45590 1.80104534626007
45600 1.80534207820892
45610 1.80279750823975
45620 1.79928357601166
45630 1.80558476448059
45640 1.80245711803436
45650 1.80140500068665
45660 1.79909224510193
45670 1.80277154445648
45680 1.80223960876465
45690 1.80414140224457
45700 1.80210154056549
45710 1.79956076145172
45720 1.79791960716248
45730 1.80427482128143
45740 1.8071281671524
45750 1.798539686203
45760 1.80398991107941
45770 1.80387351512909
45780 1.80227131843567
45790 1.7998307466507
45800 1.80153489112854
45810 1.80818214416504
45820 1.80127995014191
45830 1.80030484199524
45840 1.80466461181641
45850 1.80317964553833
45860 1.80306611061096
45870 1.80430977344513
45880 1.80967099666595
45890 1.80345509052277
45900 1.80312547683716
45910 1.80218119621277
45920 1.79466288089752
45930 1.80308825969696
45940 1.80121388435364
45950 1.80748608112335
45960 1.80411577224731
45970 1.80544896125793
45980 1.80236716270447
45990 1.80139651298523
46000 1.80262377262115
46010 1.80261628627777
46020 1.80041055679321
46030 1.80487723350525
46040 1.80683119297028
46050 1.80626013278961
46060 1.80552942752838
46070 1.80557053089142
46080 1.80081613063812
46090 1.80733296871185
46100 1.80402381420135
46110 1.80323193073273
46120 1.80211758613586
46130 1.79915750026703
46140 1.79933414459229
46150 1.80247075557709
46160 1.80102028846741
46170 1.8087057352066
46180 1.80447814464569
46190 1.80097410678864
46200 1.8064697265625
46210 1.80208854675293
46220 1.80500965118408
46230 1.80376913547516
46240 1.80457201004028
46250 1.80650997161865
46260 1.80701992511749
46270 1.80490596294403
46280 1.80341002941132
46290 1.80608422756195
46300 1.8075679063797
46310 1.80707240104675
46320 1.80380909442902
46330 1.8037784576416
46340 1.80535728931427
46350 1.80212161540985
46360 1.80393493175507
46370 1.80350196361542
46380 1.807484126091
46390 1.80775606632233
46400 1.8115229845047
46410 1.80680077075958
46420 1.80701770782471
46430 1.8073294878006
46440 1.80393722057343
46450 1.800785779953
46460 1.80512001514435
46470 1.80369701385498
46480 1.80446791648865
46490 1.80661683082581
46500 1.80522818565369
46510 1.80433704853058
46520 1.80240178108215
46530 1.80314483642578
46540 1.8025253534317
46550 1.80660800933838
46560 1.80340979099274
46570 1.80624294281006
46580 1.80388643741608
46590 1.80473380088806
46600 1.80393750667572
46610 1.80627679824829
46620 1.80675623416901
46630 1.80280945301056
46640 1.80463798046112
46650 1.80442473888397
46660 1.80540263652802
46670 1.80548453330994
46680 1.80377814769745
46690 1.80351076126099
46700 1.80474939346313
46710 1.80599281787872
46720 1.80228238105774
46730 1.80549674034119
46740 1.80503768920898
46750 1.80415079593658
46760 1.80830368995667
46770 1.80674521923065
46780 1.8048751115799
46790 1.80285415649414
46800 1.8047304391861
46810 1.80611407756805
46820 1.80385642051697
46830 1.80425674915314
46840 1.80760843753815
46850 1.80444979667664
46860 1.80512928962708
46870 1.80572910308838
46880 1.80910084247589
46890 1.80149228572845
46900 1.81000254154205
46910 1.80864651203156
46920 1.80252046585083
46930 1.80325260162354
46940 1.80536394119263
46950 1.80613107681274
46960 1.8050320148468
46970 1.80523674488068
46980 1.80544357299805
46990 1.80777311325073
47000 1.80667777061462
47010 1.8032119512558
47020 1.80638115406036
47030 1.80204393863678
47040 1.81163561344147
47050 1.80659193992615
47060 1.80402226448059
47070 1.80851628780365
47080 1.80889186859131
47090 1.80802202224731
47100 1.80717465877533
47110 1.80754914283752
47120 1.80471913814545
47130 1.80661089420319
47140 1.8055655002594
47150 1.804470038414
47160 1.80763463973999
47170 1.80382072925568
47180 1.80813648700714
47190 1.8053564786911
47200 1.80932378768921
47210 1.80432629585266
47220 1.81031110286713
47230 1.80683703422546
47240 1.80808787345886
47250 1.803542304039
47260 1.80819990634918
47270 1.80770480632782
47280 1.80173387527466
47290 1.81561136245728
47300 1.80533018112183
47310 1.80987458229065
47320 1.8073335647583
47330 1.80411942005157
47340 1.80338416099548
47350 1.80334320068359
47360 1.80628879070282
47370 1.80667638778687
47380 1.80751988887787
47390 1.81254847049713
47400 1.80556781291962
47410 1.80670001506805
47420 1.8041051864624
47430 1.80571913719177
47440 1.81021029949188
47450 1.80411999225616
47460 1.80575263500214
47470 1.81059560775757
47480 1.80631589889526
47490 1.80623335838318
47500 1.80657136440277
47510 1.80500116348267
47520 1.80445640087128
47530 1.80235500335693
47540 1.80350914001465
47550 1.80564169883728
47560 1.80557055473328
47570 1.80330839157104
47580 1.80456306934357
47590 1.80625593662262
47600 1.81380021572113
47610 1.80620293617249
47620 1.80340421199799
47630 1.80427250862122
47640 1.8051379442215
47650 1.80231204032898
47660 1.81218705177307
47670 1.80429544448853
47680 1.80248699188232
47690 1.81111826896667
47700 1.80869817733765
47710 1.80837416648865
47720 1.80558931827545
47730 1.8095210313797
47740 1.80998103618622
47750 1.80920066833496
47760 1.80753154754639
47770 1.80577790737152
47780 1.80841674804687
47790 1.80575394630432
47800 1.81270523071289
47810 1.80608315467834
47820 1.80624117851257
47830 1.80326974391937
47840 1.8084498167038
47850 1.80770998001099
47860 1.80395586490631
47870 1.80712466239929
47880 1.80745823383331
47890 1.80476362705231
47900 1.80755841732025
47910 1.80545778274536
47920 1.80630075931549
47930 1.80813791751862
47940 1.80757648944855
47950 1.80581746101379
47960 1.80644283294678
47970 1.81254055500031
47980 1.80568997859955
47990 1.81213622093201
48000 1.80725545883179
48010 1.80551755428314
48020 1.80804817676544
48030 1.80783152580261
48040 1.80445156097412
48050 1.80697708129883
48060 1.80614635944366
48070 1.80791840553284
48080 1.80416135787964
48090 1.80758316516876
48100 1.80865397453308
48110 1.80661492347717
48120 1.80711596012115
48130 1.80960931777954
48140 1.80609936714172
48150 1.80829529762268
48160 1.81108133792877
48170 1.80955700874329
48180 1.806214427948
48190 1.80980846881866
48200 1.8082549571991
48210 1.80860188007355
48220 1.80660424232483
48230 1.8089203119278
48240 1.80511894226074
48250 1.80758190155029
48260 1.80583386421204
48270 1.80619125366211
48280 1.80308384895325
48290 1.80744385719299
48300 1.80826585292816
48310 1.80551815032959
48320 1.80595235824585
48330 1.8070075750351
48340 1.80614516735077
48350 1.8098272562027
48360 1.80946106910706
48370 1.81023690700531
48380 1.81054801940918
48390 1.80702614784241
48400 1.80541863441467
48410 1.80699038505554
48420 1.80939576625824
48430 1.80830347537994
48440 1.80967841148376
48450 1.81085910797119
48460 1.80728828907013
48470 1.80666358470917
48480 1.80761113166809
48490 1.81276006698608
48500 1.80997726917267
48510 1.80813992023468
48520 1.81133043766022
48530 1.80632560253143
48540 1.80825455188751
48550 1.8046591758728
48560 1.81152770519257
48570 1.80794408321381
48580 1.80852677822113
48590 1.81220331192017
48600 1.81007692813873
48610 1.80967469215393
48620 1.81074447631836
48630 1.8119261264801
48640 1.81223614215851
48650 1.80542783737183
48660 1.80754487514496
48670 1.80931901931763
48680 1.80542750358582
48690 1.80655550956726
48700 1.81224250793457
48710 1.81124851703644
48720 1.80963125228882
48730 1.80455629825592
48740 1.8056836605072
48750 1.8095929145813
48760 1.81142549514771
48770 1.81051416397095
48780 1.81144523620605
48790 1.80681846141815
48800 1.8148699760437
48810 1.81181347370148
48820 1.81030056476593
48830 1.80723221302032
48840 1.81263296604156
48850 1.8079998254776
48860 1.80473434925079
48870 1.80776526927948
48880 1.80935451984406
48890 1.81194493770599
48900 1.81166026592255
48910 1.8095342874527
48920 1.81449117660522
48930 1.80753269195557
48940 1.80316932201385
48950 1.80728714466095
48960 1.8071364402771
48970 1.80969407558441
48980 1.81264305114746
48990 1.80915207862854
49000 1.80725498199463
49010 1.80527007579803
49020 1.80424726009369
49030 1.80834693908691
49040 1.80740897655487
49050 1.80944266319275
49060 1.81414995193481
49070 1.80827915668488
49080 1.80925488471985
49090 1.81035225391388
49100 1.81064052581787
49110 1.81477916240692
49120 1.81090772151947
49130 1.80524210929871
49140 1.8128559589386
49150 1.81080477237701
49160 1.81349010467529
49170 1.81185927391052
49180 1.81160597801209
49190 1.81196365356445
49200 1.80932049751282
49210 1.81169884204865
49220 1.81119782924652
49230 1.80771660804749
49240 1.81070728302002
49250 1.80747718811035
49260 1.80882322788239
49270 1.81272377967834
49280 1.81077740192413
49290 1.81711103916168
49300 1.8073441028595
49310 1.80785415172577
49320 1.8104288816452
49330 1.81415596008301
49340 1.81046526432037
49350 1.80905499458313
49360 1.81312355995178
49370 1.81569483280182
49380 1.80972366333008
49390 1.81130964756012
49400 1.80581665039062
49410 1.81187582015991
49420 1.81174683570862
49430 1.81440851688385
49440 1.80974655151367
49450 1.81529309749603
49460 1.8133225440979
49470 1.80922062397003
49480 1.81037855148315
49490 1.81117210388184
49500 1.81308062076569
49510 1.8067129611969
49520 1.81194751262665
49530 1.81604454517365
49540 1.81090357303619
49550 1.81423308849335
49560 1.81140813827515
49570 1.81556100845337
49580 1.81248345375061
49590 1.81026952266693
49600 1.81241493225098
49610 1.81074256896973
49620 1.81403889656067
49630 1.81645610332489
49640 1.81129608154297
49650 1.8140289068222
49660 1.81174423694611
49670 1.80995078086853
49680 1.8135281085968
49690 1.81267521381378
49700 1.81638553142548
49710 1.81080989837646
49720 1.81128520965576
49730 1.81674094200134
49740 1.80763676166534
49750 1.81465239524841
49760 1.8120719909668
49770 1.81118180751801
49780 1.81587345600128
49790 1.80911350250244
49800 1.81458549499512
49810 1.81165034770966
49820 1.8136981010437
49830 1.81510064601898
49840 1.81458220481873
49850 1.81231484413147
49860 1.81288456916809
49870 1.81020042896271
49880 1.80987796783447
49890 1.81000368595123
49900 1.81225612163544
49910 1.81011071205139
49920 1.80877344608307
49930 1.80757853984833
49940 1.81236672401428
49950 1.80954868793488
49960 1.81560850143433
49970 1.8078428030014
49980 1.8146169424057
49990 1.81201860904694
50000 1.8113986492157
50010 1.81360459327698
50020 1.81123287677765
50030 1.81449701786041
50040 1.81512629985809
50050 1.81520645618439
50060 1.81047444343567
50070 1.80788643360138
50080 1.81155118942261
50090 1.81474545001984
50100 1.81765737533569
50110 1.81018900871277
50120 1.81643681526184
50130 1.80957260131836
50140 1.8158575296402
50150 1.81562077999115
50160 1.81835644245148
50170 1.81372096538544
50180 1.813188123703
50190 1.81292657852173
50200 1.81112880706787
50210 1.81345000267029
50220 1.81135368347168
50230 1.80924229621887
50240 1.81000471115112
50250 1.80966517925262
50260 1.81277482509613
50270 1.81285927295685
50280 1.81125631332397
50290 1.81098761558533
50300 1.80854711532593
50310 1.81589028835297
50320 1.81242370605469
50330 1.81335144042969
50340 1.81492450237274
50350 1.81161828041077
50360 1.81561379432678
50370 1.81617465019226
50380 1.81044886112213
50390 1.81528480052948
50400 1.81768877506256
50410 1.81757028102875
50420 1.8107675075531
50430 1.8159604549408
50440 1.81401364803314
50450 1.81625967025757
50460 1.81393768787384
50470 1.81207184791565
50480 1.81010448932648
50490 1.81380825042725
50500 1.8130012512207
50510 1.81330354213715
50520 1.81702930927277
50530 1.81692044734955
50540 1.81529734134674
50550 1.81278033256531
50560 1.81339893341064
50570 1.8186311006546
50580 1.81693806648254
50590 1.81801879405975
50600 1.81529316902161
50610 1.8119820356369
50620 1.81692817211151
50630 1.81444194316864
50640 1.81204359531403
50650 1.80943057537079
50660 1.81368825435638
50670 1.81321513652802
50680 1.81261949539185
50690 1.81404778957367
50700 1.81205413341522
50710 1.81578059196472
50720 1.81006531715393
50730 1.81395103931427
50740 1.80623686313629
50750 1.81960315704346
50760 1.81732225418091
50770 1.81227910518646
50780 1.81225619316101
50790 1.81597518920898
50800 1.81656279563904
50810 1.81371691226959
50820 1.81195707321167
50830 1.81360235214233
50840 1.81551783084869
50850 1.81379952430725
50860 1.81389765739441
50870 1.81381287574768
50880 1.81342244148254
50890 1.80932171344757
50900 1.80776541233063
50910 1.81555202007294
50920 1.81583559513092
50930 1.80977795124054
50940 1.81475355625153
50950 1.81426360607147
50960 1.8137387752533
50970 1.8152036190033
50980 1.81392755508423
50990 1.81282193660736
51000 1.81649844646454
51010 1.81347920894623
51020 1.81359627246857
51030 1.81621882915497
51040 1.81338536739349
51050 1.81265382766724
51060 1.81525919437408
51070 1.81541628837585
51080 1.81754441261291
51090 1.8115654706955
51100 1.8152515411377
51110 1.81316359043121
51120 1.81157653331757
51130 1.81561558246613
51140 1.81418523788452
51150 1.81668572425842
51160 1.81386225223541
51170 1.81495249271393
51180 1.81865298748016
51190 1.81450674533844
51200 1.81751048564911
51210 1.81698923110962
51220 1.80908546447754
51230 1.8144237279892
51240 1.81078994274139
51250 1.82084529399872
51260 1.81105380058289
51270 1.81471693515778
51280 1.81875953674316
51290 1.81614882946014
51300 1.8124330997467
51310 1.8184193611145
51320 1.82010095119476
51330 1.81345348358154
51340 1.81109371185303
51350 1.81738865375519
51360 1.81355471611023
51370 1.81100771427155
51380 1.81531925201416
51390 1.81528708934784
51400 1.81477363109589
51410 1.81628830432892
51420 1.81706845760345
51430 1.81309425830841
51440 1.81656131744385
51450 1.81303341388702
51460 1.81407053470612
51470 1.81866137981415
51480 1.816419506073
51490 1.81597979068756
51500 1.81613662242889
51510 1.81349906921387
51520 1.81094670295715
51530 1.81695580482483
51540 1.82030589580536
51550 1.81991329193115
51560 1.81864981651306
51570 1.81777763366699
51580 1.8192054271698
51590 1.81591827869415
51600 1.82013192176819
51610 1.81493091583252
51620 1.81301298141479
51630 1.81417288780212
51640 1.81290159225464
51650 1.81644048690796
51660 1.81676461696625
51670 1.81934835910797
51680 1.81433763504028
51690 1.81163148880005
51700 1.81800417900085
51710 1.81755554676056
51720 1.81452167034149
51730 1.8201452255249
51740 1.81853647232056
51750 1.8158757686615
51760 1.81636066436768
51770 1.81304831504822
51780 1.81555812358856
51790 1.81607308387756
51800 1.82014110088348
51810 1.81525831222534
51820 1.81096608638763
51830 1.81825895309448
51840 1.81547577381134
51850 1.81781296730042
51860 1.81718492507935
51870 1.81575310230255
51880 1.81858427524567
51890 1.81269867420197
51900 1.81484882831573
51910 1.814737200737
51920 1.82002294063568
51930 1.8123729467392
51940 1.81386315822601
51950 1.8150087594986
51960 1.81597266197205
51970 1.81986019611359
51980 1.81926290988922
51990 1.81475367546082
52000 1.81447741985321
52010 1.81693699359894
52020 1.81676669120789
52030 1.82012350559235
52040 1.81527800559998
52050 1.8144318819046
52060 1.81891396045685
52070 1.81939740180969
52080 1.81642274856567
52090 1.81902678012848
52100 1.81673905849457
52110 1.8158105134964
52120 1.81761147975922
52130 1.82029147148132
52140 1.81385071277618
52150 1.81917328834534
52160 1.81692807674408
52170 1.81583762168884
52180 1.82053577899933
52190 1.81349515914917
52200 1.81555542945862
52210 1.81650216579437
52220 1.81804466247559
52230 1.82124054431915
52240 1.81773104667664
52250 1.82000544071198
52260 1.81818029880524
52270 1.81802415847778
52280 1.81680681705475
52290 1.81740515232086
52300 1.81388170719147
52310 1.81826088428497
52320 1.81698231697083
52330 1.82041003704071
52340 1.81585936546326
52350 1.81706001758575
52360 1.82044303417206
52370 1.81768984794617
52380 1.81837735176086
52390 1.81808075904846
52400 1.81963114738464
52410 1.8209189414978
52420 1.81568894386292
52430 1.8184419631958
52440 1.81513690948486
52450 1.81640202999115
52460 1.81691279411316
52470 1.81905019283295
52480 1.81766083240509
52490 1.81712741851807
52500 1.81243808269501
52510 1.82061104774475
52520 1.81470849514008
52530 1.81553316116333
52540 1.81690497398376
52550 1.8166651725769
52560 1.81814143657684
52570 1.8191422700882
52580 1.81736223697662
52590 1.81727993488312
52600 1.8143524646759
52610 1.81747524738312
52620 1.82130718231201
52630 1.81806256771088
52640 1.81790854930878
52650 1.81875014305115
52660 1.82030954360962
52670 1.82182583808899
52680 1.81675527095795
52690 1.81717970371246
52700 1.81487555503845
52710 1.81823878288269
52720 1.82177250385284
52730 1.81877179145813
52740 1.8226212978363
52750 1.8194408416748
52760 1.82140183448792
52770 1.81959896087646
52780 1.8212325334549
52790 1.81657931804657
52800 1.82135655879974
52810 1.82570326328278
52820 1.81861152648926
52830 1.82065007686615
52840 1.81798133850098
52850 1.81544859409332
52860 1.81541135311127
52870 1.81748218536377
52880 1.82289967536926
52890 1.81874222755432
52900 1.81745898723602
52910 1.82073707580566
52920 1.81482710838318
52930 1.82005710601807
52940 1.81969311237335
52950 1.81874418258667
52960 1.82110679149628
52970 1.81907143592834
52980 1.81943402290344
52990 1.81598045825958
53000 1.82285516262054
53010 1.82360846996307
53020 1.81597335338593
53030 1.81669783592224
53040 1.81826922893524
53050 1.81635038852692
53060 1.82007820606232
53070 1.81922385692596
53080 1.82015423774719
53090 1.8162535905838
53100 1.82017226219177
53110 1.81737780570984
53120 1.82050108909607
53130 1.81532709598541
53140 1.81952702999115
53150 1.81998429298401
53160 1.82214004993439
53170 1.8217634677887
53180 1.81825075149536
53190 1.81680133342743
53200 1.82311022281647
53210 1.82450387477875
53220 1.82124173641205
53230 1.82106297016144
53240 1.82060761451721
53250 1.81872227191925
53260 1.82178609371185
53270 1.81922721862793
53280 1.81519520282745
53290 1.82438275814056
53300 1.81597309112549
53310 1.81938452720642
53320 1.81827521324158
53330 1.81820194721222
53340 1.82412161827087
53350 1.81738908290863
53360 1.81609432697296
53370 1.81776072978973
53380 1.82281184196472
53390 1.82292563915253
53400 1.8248556137085
53410 1.81929795742035
53420 1.82158045768738
53430 1.81715433597565
53440 1.81604278087616
53450 1.81760895252228
53460 1.81789522171021
53470 1.81942710876465
53480 1.82007648944855
53490 1.81970164775848
53500 1.82131533622742
53510 1.81886253356934
53520 1.81930000782013
53530 1.82099521160126
53540 1.8190934419632
53550 1.82356426715851
53560 1.81480295658112
53570 1.81647567749023
53580 1.82230751514435
53590 1.8268054485321
53600 1.82050971984863
53610 1.81755809783936
53620 1.819837474823
53630 1.82320692539215
53640 1.82043609619141
53650 1.81964855194092
53660 1.82054300308228
53670 1.81958477497101
53680 1.81910309791565
53690 1.82147626876831
53700 1.82044003009796
53710 1.82260599136353
53720 1.81810410022736
53730 1.81681835651398
53740 1.82075662612915
53750 1.82050473690033
53760 1.82114489078522
53770 1.82822000980377
53780 1.82435688972473
53790 1.82145156860352
53800 1.82049100399017
53810 1.8196658372879
53820 1.82048757076263
53830 1.82398724555969
53840 1.82130794525146
53850 1.8216700553894
53860 1.82285103797913
53870 1.82578041553497
53880 1.82077479362488
53890 1.82053761482239
53900 1.820010638237
53910 1.81983404159546
53920 1.81678519248962
53930 1.81945343017578
53940 1.81991145610809
53950 1.81707978248596
53960 1.82219154834747
53970 1.81301326751709
53980 1.82263479232788
53990 1.81691069602966
54000 1.82216620445251
54010 1.82240695953369
54020 1.81655066013336
54030 1.82520878314972
54040 1.82196445465088
54050 1.82541170120239
54060 1.82037489414215
54070 1.82175517082214
54080 1.82373421192169
54090 1.81855852603912
54100 1.81922450065613
54110 1.82105076313019
54120 1.82522473335266
54130 1.82051107883453
54140 1.82122757434845
54150 1.82293560504913
54160 1.82025845050812
54170 1.8204610824585
54180 1.82213428020477
54190 1.81897146701813
54200 1.82112147808075
54210 1.82124876976013
54220 1.82076210975647
54230 1.8213757276535
54240 1.8224720954895
54250 1.82022416591644
54260 1.82070572376251
54270 1.82011477947235
54280 1.8212327003479
54290 1.82172124385834
54300 1.82276802062988
54310 1.82244689464569
54320 1.82256300449371
54330 1.82473049163818
54340 1.82224292755127
54350 1.81817736625671
54360 1.82175621986389
54370 1.82251832485199
54380 1.81950867176056
54390 1.81473417282104
54400 1.82032692432404
54410 1.82399106025696
54420 1.82342131137848
54430 1.81830048561096
54440 1.81960411071777
54450 1.82346992492676
54460 1.82111344337463
54470 1.81864240169525
54480 1.82010669708252
54490 1.81910436153412
54500 1.82127335071564
54510 1.82246694564819
54520 1.82048661708832
54530 1.82371759414673
54540 1.82898669242859
54550 1.8224381685257
54560 1.82500989437103
54570 1.82162261009216
54580 1.82162380218506
54590 1.8208663225174
54600 1.8259331703186
54610 1.82327651977539
54620 1.81761960983276
54630 1.82091941833496
54640 1.82212250232697
54650 1.82391228675842
54660 1.82210247516632
54670 1.81849520206451
54680 1.82231540679932
54690 1.8229864358902
54700 1.82357156276703
54710 1.82244694232941
54720 1.81685829162598
54730 1.81796836853027
54740 1.82385892868042
54750 1.82735040187836
54760 1.81840662956238
54770 1.81900479793549
54780 1.81851835250854
54790 1.81915967464447
54800 1.82021880149841
54810 1.82026188373566
54820 1.8239560842514
54830 1.82090764045715
54840 1.82012147903442
54850 1.82267906665802
54860 1.82625007629395
54870 1.822896027565
54880 1.82057523727417
54890 1.82668995857239
54900 1.82043704986572
54910 1.82017829418182
54920 1.82469363212585
54930 1.82128586769104
54940 1.82425224781036
54950 1.82615342140198
54960 1.82633066177368
54970 1.82418177127838
54980 1.81994497776031
54990 1.82281708717346
55000 1.82310359477997
55010 1.82221088409424
55020 1.82224724292755
55030 1.8222512960434
55040 1.82432150840759
55050 1.82100312709808
55060 1.8203145980835
55070 1.8254875421524
55080 1.82378602027893
55090 1.81896409988403
55100 1.82264621257782
55110 1.82072722911835
55120 1.82097547054291
55130 1.82421612739563
55140 1.82267174720764
55150 1.82158966064453
55160 1.82177476882935
55170 1.82146856784821
55180 1.82437765598297
55190 1.82469530105591
55200 1.82046880722046
55210 1.82305672168732
55220 1.81982927322388
55230 1.82264642715454
55240 1.83019187450409
55250 1.82075567245483
55260 1.82404844760895
55270 1.81894416809082
55280 1.82835032939911
55290 1.82528359889984
55300 1.82553117275238
55310 1.82057027816772
55320 1.8280145406723
55330 1.82084603309631
55340 1.82832159996033
55350 1.82265422344208
55360 1.82815661430359
55370 1.82480771541595
55380 1.82289235591888
55390 1.82200644016266
55400 1.82284386157989
55410 1.82454750537872
55420 1.82670788764954
55430 1.82546191215515
55440 1.82027955055237
55450 1.81920654773712
55460 1.82401072978973
55470 1.82913703918457
55480 1.82465319633484
55490 1.8241660118103
55500 1.82767443656921
55510 1.82567875385284
55520 1.82085421085358
55530 1.82558522224426
55540 1.82011430263519
55550 1.8231381893158
55560 1.82242968082428
55570 1.8259167432785
55580 1.82757523059845
55590 1.82956783771515
55600 1.82785699367523
55610 1.81915369033813
55620 1.82287521362305
55630 1.8277369260788
55640 1.82635450363159
55650 1.82233111858368
55660 1.82384798526764
55670 1.82401242256165
55680 1.825434923172
55690 1.82441067695618
55700 1.82545237541199
55710 1.82313456535339
55720 1.82506275177002
55730 1.8249035358429
55740 1.82390630245209
55750 1.82101962566376
55760 1.82533185482025
55770 1.82162330150604
55780 1.82606830596924
55790 1.82510929107666
55800 1.82519445419312
55810 1.82616305351257
55820 1.82542676925659
55830 1.82304668426514
55840 1.82420153617859
55850 1.82534129619598
55860 1.82264676094055
55870 1.82393288612366
55880 1.82004280090332
55890 1.82729666233063
55900 1.82240371704102
55910 1.82646417617798
55920 1.82634034156799
55930 1.82996697425842
55940 1.82652418613434
55950 1.82650294303894
55960 1.82442138195038
55970 1.82896394729614
55980 1.82196581363678
55990 1.82294449806213
56000 1.82510993480682
56010 1.8239296913147
56020 1.82577247619629
56030 1.82672824859619
56040 1.82299547195435
56050 1.82800507545471
56060 1.82262327671051
56070 1.82408196926117
56080 1.823739361763
56090 1.82253031730652
56100 1.81976256370544
56110 1.82654595375061
56120 1.82533326148987
56130 1.82251641750336
56140 1.82610726356506
56150 1.82474701404572
56160 1.82602331638336
56170 1.83122446537018
56180 1.82664220333099
56190 1.82615296840668
56200 1.82832736968994
56210 1.82414147853851
56220 1.82981104850769
56230 1.82667629718781
56240 1.82461647987366
56250 1.82351396083832
56260 1.82356457710266
56270 1.82610127925873
56280 1.82857112884521
56290 1.82568054199219
56300 1.82426226139069
56310 1.82532060146332
56320 1.82365984916687
56330 1.82763395309448
56340 1.82343828678131
56350 1.83117048740387
56360 1.82591717243195
56370 1.82480096817017
56380 1.82829928398132
56390 1.82584357261658
56400 1.8261780500412
56410 1.82432820796967
56420 1.8264744758606
56430 1.83018417358398
56440 1.82679505348206
56450 1.82968413829803
56460 1.82309403419495
56470 1.82584581375122
56480 1.82418315410614
56490 1.82388470172882
56500 1.82460918426514
56510 1.82887809276581
56520 1.82718839645386
56530 1.82509534358978
56540 1.82383570671082
56550 1.82810225486755
56560 1.82676377296448
56570 1.82512226104736
56580 1.82843623161316
56590 1.8226678609848
56600 1.82232162952423
56610 1.82312767505646
56620 1.82797548770905
56630 1.82487938404083
56640 1.82634069919586
56650 1.82536180019379
56660 1.82541809082031
56670 1.82660624980927
56680 1.8252462387085
56690 1.82618525028229
56700 1.82608766555786
56710 1.82532496452332
56720 1.8242772102356
56730 1.82703716754913
56740 1.82710325717926
56750 1.82788064479828
56760 1.82731153964996
56770 1.82799289226532
56780 1.82868549823761
56790 1.82716529369354
56800 1.82931303977966
56810 1.82612147331238
56820 1.82879567146301
56830 1.82344603538513
56840 1.82902691364288
56850 1.82924201488495
56860 1.82830288410187
56870 1.82274193763733
56880 1.82859148979187
56890 1.83056335449219
56900 1.82326285839081
56910 1.82825155258179
56920 1.82583427429199
56930 1.82504553794861
56940 1.82860984802246
56950 1.82446866035461
56960 1.82814123630524
56970 1.82708570957184
56980 1.82888200283051
56990 1.82819979190826
57000 1.82791268825531
57010 1.82635791301727
57020 1.82242624759674
57030 1.82702565193176
57040 1.82956209182739
57050 1.82736196517944
57060 1.82932257652283
57070 1.82541964054108
57080 1.8292240858078
57090 1.82094650268555
57100 1.82768607139587
57110 1.825230884552
57120 1.82625575065613
57130 1.82590227127075
57140 1.82849695682526
57150 1.82729768753052
57160 1.82597098350525
57170 1.82768161296844
57180 1.82654600143433
57190 1.82810528278351
57200 1.83036665916443
57210 1.82340395450592
57220 1.82746522426605
57230 1.82801632881165
57240 1.82885723114014
57250 1.82897448539734
57260 1.82588338851929
57270 1.82440750598907
57280 1.82954044342041
57290 1.82770340442657
57300 1.82755765914917
57310 1.82672643661499
57320 1.82695152759552
57330 1.82889561653137
57340 1.8279851436615
57350 1.82503600120544
57360 1.83102540969849
57370 1.82405753135681
57380 1.82982320785522
57390 1.82912673950195
57400 1.82879912853241
57410 1.82885365486145
57420 1.82617671489716
57430 1.82866911888123
57440 1.82842876911163
57450 1.82604696750641
57460 1.82817850112915
57470 1.82914929389954
57480 1.82779479026794
57490 1.83005447387695
57500 1.83345701694489
57510 1.82699317932129
57520 1.8314724445343
57530 1.8237377166748
57540 1.82859048843384
57550 1.82372889518738
57560 1.82938017845154
57570 1.82814958095551
57580 1.83136520385742
57590 1.82987432479858
57600 1.83135125637054
57610 1.82744426727295
57620 1.82655680179596
57630 1.82618858814239
57640 1.83011560440063
57650 1.82455880641937
57660 1.82608969211578
57670 1.82641124725342
57680 1.83299498558044
57690 1.83113753795624
57700 1.82827396392822
57710 1.82775812149048
57720 1.83048706054688
57730 1.8291118144989
57740 1.82931678295136
57750 1.82974302768707
57760 1.82797138690948
57770 1.83212823867798
57780 1.82900748252869
57790 1.82608060836792
57800 1.82480525970459
57810 1.83170866966248
57820 1.83466901779175
57830 1.826606798172
57840 1.82881872653961
57850 1.83309972286224
57860 1.82775979042053
57870 1.82900724411011
57880 1.82838640213013
57890 1.83195848464966
57900 1.8273138999939
57910 1.83045086860657
57920 1.82783770561218
57930 1.82724146842957
57940 1.82743558883667
57950 1.8310750246048
57960 1.83127796649933
57970 1.82591278553009
57980 1.83024382591248
57990 1.82951073646545
58000 1.82319228649139
58010 1.83128004074097
58020 1.83110356330872
58030 1.82730987071991
58040 1.82970430850983
58050 1.83100707530975
58060 1.82409651279449
58070 1.82594168186188
58080 1.83057465553284
58090 1.82661848068237
58100 1.82861113548279
58110 1.82981445789337
58120 1.83056154251099
58130 1.83156564235687
58140 1.83012120723724
58150 1.8302482843399
58160 1.83179559707642
58170 1.82843816280365
58180 1.83090300559998
58190 1.82793264389038
58200 1.82977106571198
58210 1.83051037788391
58220 1.83137581348419
58230 1.83642680644989
58240 1.82968602180481
58250 1.83104829788208
58260 1.82740385532379
58270 1.82665750980377
58280 1.82647190093994
58290 1.82990915775299
58300 1.82643609046936
58310 1.82265803813934
58320 1.82441160678864
58330 1.82645530700684
58340 1.83462867736816
58350 1.83042411804199
58360 1.83640003204346
58370 1.82681238651276
58380 1.82458972930908
58390 1.82771985530853
58400 1.8241886138916
58410 1.82755260467529
58420 1.83025486469269
58430 1.8309463262558
58440 1.82975797653198
58450 1.83366570472717
58460 1.82952716350555
58470 1.82810363769531
58480 1.82581939697266
58490 1.83342123031616
58500 1.83721282482147
58510 1.83419511318207
58520 1.8306681394577
58530 1.82841618061066
58540 1.83085353374481
58550 1.83107504844666
58560 1.82531263828278
58570 1.8273993730545
58580 1.82832300662994
58590 1.83288350105286
58600 1.82864365577698
58610 1.83164031505585
58620 1.82736868858337
58630 1.83256275653839
58640 1.83064095973969
58650 1.83556845188141
58660 1.82947390079498
58670 1.83033399581909
58680 1.83363387584686
58690 1.82972855567932
58700 1.82650332450867
58710 1.82988636493683
58720 1.83363740444183
58730 1.8287590265274
58740 1.83039379119873
58750 1.82919602394104
58760 1.8257997751236
58770 1.8267160654068
58780 1.83033187389374
58790 1.83024482727051
58800 1.8297614812851
58810 1.83351898193359
58820 1.83328466415405
58830 1.83040556907654
58840 1.82642271518707
58850 1.82758531570435
58860 1.82957329750061
58870 1.82941431999207
58880 1.83177466392517
58890 1.82963173389435
58900 1.8280068397522
58910 1.83049294948578
58920 1.82836453914642
58930 1.83311388492584
58940 1.83217461109161
58950 1.82716925144196
58960 1.83240237236023
58970 1.82796647548676
58980 1.830007147789
58990 1.83059339523315
59000 1.83626675605774
59010 1.83080880641937
59020 1.83073558807373
59030 1.82759585380554
59040 1.83083870410919
59050 1.82961525917053
59060 1.83318023681641
59070 1.830846118927
59080 1.82601964473724
59090 1.8333979845047
59100 1.83179035186768
59110 1.83264949321747
59120 1.82846629619598
59130 1.83059711456299
59140 1.83616330623627
59150 1.83549253940582
59160 1.82871460914612
59170 1.82967791557312
59180 1.82950384616852
59190 1.82911019325256
59200 1.83430910110474
59210 1.83192901611328
59220 1.82758882045746
59230 1.82810187339783
59240 1.83089172840118
59250 1.83338072299957
59260 1.82961299419403
59270 1.82869763374329
59280 1.82811884880066
59290 1.82945764064789
59300 1.8340626001358
59310 1.83390538692474
59320 1.83283035755157
59330 1.82528655529022
59340 1.82813622951508
59350 1.82576334476471
59360 1.82986571788788
59370 1.8272020816803
59380 1.82921285629272
59390 1.83062555789948
59400 1.8306519985199
59410 1.83616409301758
59420 1.83552527427673
59430 1.82913236618042
59440 1.82952132225037
59450 1.83160209655762
59460 1.82540214061737
59470 1.83000164031982
59480 1.83061261177063
59490 1.83305418491364
59500 1.82848916053772
59510 1.82900202274323
59520 1.82978208065033
59530 1.83016450405121
59540 1.8305611371994
59550 1.83145859241486
59560 1.83134081363678
59570 1.83271832466125
59580 1.83712258338928
59590 1.8310063123703
59600 1.83345417976379
59610 1.83343632221222
59620 1.83337686061859
59630 1.83200979232788
59640 1.83320419788361
59650 1.8316864490509
59660 1.83597702980041
59670 1.83301856517792
59680 1.83291919231415
59690 1.83030617237091
59700 1.83494284152985
59710 1.83367602825165
59720 1.82968380451202
59730 1.83039488792419
59740 1.82996129989624
59750 1.827459192276
59760 1.82980616092682
59770 1.83411784172058
59780 1.83170018196106
59790 1.83374724388123
59800 1.83597543239593
59810 1.83368496894836
59820 1.83216948509216
59830 1.82817671298981
59840 1.83046340942383
59850 1.83182098865509
59860 1.83487958908081
59870 1.83048048019409
59880 1.83490250110626
59890 1.83104672431946
59900 1.82997336387634
59910 1.83333888053894
59920 1.83260178565979
59930 1.8336802482605
59940 1.83407075405121
59950 1.83730108737946
59960 1.83143780231476
59970 1.83506996631622
59980 1.83383131027222
59990 1.83089473247528
60000 1.83434228897095
60010 1.83344070911407
60020 1.83051989078522
60030 1.83254723548889
60040 1.83860869407654
60050 1.83204419612885
60060 1.83518054485321
60070 1.8357132434845
60080 1.83004901409149
60090 1.83670847415924
60100 1.83091008663177
60110 1.82768230438232
60120 1.83555319309235
60130 1.83381223678589
60140 1.83191893100739
60150 1.83284332752228
60160 1.83337988853455
60170 1.83168301582336
60180 1.83295719623566
60190 1.83038418292999
60200 1.8376749753952
60210 1.83313879966736
60220 1.83497145175934
60230 1.83411424160004
60240 1.83309714794159
60250 1.83150782585144
60260 1.82983615398407
60270 1.83012630939484
60280 1.83358976840973
60290 1.83311281204224
60300 1.83314020633698
60310 1.83282160758972
60320 1.83434970378876
60330 1.83321952819824
60340 1.83569920063019
60350 1.83140466213226
60360 1.83326859474182
60370 1.83075232505798
60380 1.82945368289948
60390 1.83264753818512
60400 1.83693161010742
60410 1.8313633441925
60420 1.83047635555267
60430 1.83543951511383
60440 1.83668015003204
60450 1.83230905532837
60460 1.83339242935181
60470 1.83456027507782
60480 1.83501029014587
60490 1.83502371311188
60500 1.83470704555511
60510 1.83738882541656
60520 1.83049392700195
60530 1.83405787944794
60540 1.82693068981171
60550 1.83193488121033
60560 1.83270156383514
60570 1.83283259868622
60580 1.8327184677124
60590 1.83608963489532
60600 1.83858828544617
60610 1.83286077976227
60620 1.83108501434326
60630 1.83370695114136
60640 1.83534247875214
60650 1.82935049533844
60660 1.8273500919342
60670 1.83143715858459
60680 1.83477399349213
60690 1.83174633979797
60700 1.83677926063538
60710 1.83124675750732
60720 1.83420622348785
60730 1.83087792396545
60740 1.83685667514801
60750 1.8395233631134
60760 1.83835220336914
60770 1.83581521511078
60780 1.83243865966797
60790 1.83635065555573
60800 1.83149218559265
60810 1.83848204612732
60820 1.83265430927277
60830 1.83160727024078
60840 1.83124802112579
60850 1.83313364982605
60860 1.83539233207703
60870 1.83443386554718
60880 1.83698983192444
60890 1.83369405269623
60900 1.82944588661194
60910 1.8322634935379
60920 1.83601243495941
60930 1.83273828029633
60940 1.83504123687744
60950 1.83484470844269
60960 1.83206622600555
60970 1.83361179828644
60980 1.83451120853424
60990 1.83598201274872
61000 1.82992553710938
61010 1.83515501022339
61020 1.83232283592224
61030 1.83235666751862
61040 1.83287279605865
61050 1.83418440818787
61060 1.83247156143188
61070 1.83436849117279
61080 1.83640985488892
61090 1.83656344413757
61100 1.8392421245575
61110 1.83340444564819
61120 1.83694767951965
61130 1.83162515163422
61140 1.83833000659943
61150 1.83320353031158
61160 1.83564169406891
61170 1.83596820831299
61180 1.83569672107697
61190 1.83687334060669
61200 1.83262438774109
61210 1.8379900932312
61220 1.83412804603577
61230 1.83372762203217
61240 1.83613367080688
61250 1.83645670413971
61260 1.8341192483902
61270 1.83632271289825
61280 1.83686921596527
61290 1.83300449848175
61300 1.83599772453308
61310 1.83916110992432
61320 1.83633530139923
61330 1.83373324871063
61340 1.83081753253937
61350 1.83449141979218
61360 1.8345486164093
61370 1.83384349346161
61380 1.83440129756927
61390 1.83343303203583
61400 1.83296554088593
61410 1.83281652927399
61420 1.83353276252747
61430 1.83400497436523
61440 1.83558082580566
61450 1.83808035850525
61460 1.83741376399994
61470 1.83672254085541
61480 1.83623666763306
61490 1.83553876876831
61500 1.83348498344421
61510 1.83909604549408
61520 1.83387773036957
61530 1.83376944065094
61540 1.8324672460556
61550 1.83183107376099
61560 1.83791420459747
61570 1.8382604598999
61580 1.83425223827362
61590 1.83147268295288
61600 1.83504757881165
61610 1.83788869380951
61620 1.83649764060974
61630 1.83855249881744
61640 1.83813924789429
61650 1.83357920646667
61660 1.8343049287796
61670 1.83514263629913
61680 1.83821351528168
61690 1.83341536521912
61700 1.84062676429749
61710 1.83807263374329
61720 1.83572540283203
61730 1.83471896648407
61740 1.83714590072632
61750 1.83518466949463
61760 1.83895649909973
61770 1.83667414188385
61780 1.83767333030701
61790 1.8325653553009
61800 1.83658471107483
61810 1.83485822677612
61820 1.83921661376953
61830 1.83631241321564
61840 1.8342401266098
61850 1.83394000530243
61860 1.83561506271362
61870 1.83705585002899
61880 1.83355157375336
61890 1.83709211349487
61900 1.83470270633698
61910 1.84110667705536
61920 1.83743455410004
61930 1.83445720672607
61940 1.83459451198578
61950 1.83601884841919
61960 1.8342264175415
61970 1.84235866069794
61980 1.83930141925812
61990 1.83731770515442
62000 1.83628993034363
62010 1.83375494480133
62020 1.83626947402954
62030 1.83357157707214
62040 1.83801002502441
62050 1.83406562805176
62060 1.83983447551727
62070 1.8377072095871
62080 1.83439733982086
62090 1.84088234901428
62100 1.83360052108765
62110 1.83640906810761
62120 1.83637182712555
62130 1.83749451637268
62140 1.83731646537781
62150 1.83772184848785
62160 1.83392701148987
62170 1.83643326759338
62180 1.83605618476868
62190 1.83487823009491
62200 1.83700757026672
62210 1.83380184173584
62220 1.83800799846649
62230 1.83921372890472
62240 1.83497107028961
62250 1.83469252586365
62260 1.83190596103668
62270 1.83827512264252
62280 1.83886268138885
62290 1.83552806377411
62300 1.83794033527374
62310 1.83680689334869
62320 1.83443224430084
62330 1.83697156906128
62340 1.8350168466568
62350 1.8408775806427
62360 1.83727235794067
62370 1.8416139125824
62380 1.83589215278625
62390 1.83903920650482
62400 1.839422082901
62410 1.83586802482605
62420 1.83622152805328
62430 1.83692610263824
62440 1.83687522411346
62450 1.83389120101929
62460 1.83864572048187
62470 1.83836948871613
62480 1.83785915374756
62490 1.83499429225922
62500 1.83678245544434
62510 1.83978953361511
62520 1.83531658649445
62530 1.83748867511749
62540 1.83422601222992
62550 1.84233148097992
62560 1.83817806243896
62570 1.8388453245163
62580 1.8364100933075
62590 1.84384050369263
62600 1.8367716550827
62610 1.83531520366669
62620 1.83835356235504
62630 1.83970348834991
62640 1.84114456176758
62650 1.83050038814545
62660 1.82898392677307
62670 1.83794069290161
62680 1.84015173912048
62690 1.83974719047546
62700 1.83729441165924
62710 1.83704102039337
62720 1.8371363401413
62730 1.83331282138824
62740 1.83949553966522
62750 1.83644106388092
62760 1.83490717411041
62770 1.83746385574341
62780 1.83524150848389
62790 1.83738996982574
62800 1.83854508399963
62810 1.83762755393982
62820 1.83865320682526
62830 1.83715333938599
62840 1.83336083889008
62850 1.83436274528503
62860 1.83882117271423
62870 1.83601293563843
62880 1.83802292346954
62890 1.83676040172577
62900 1.83850517272949
62910 1.84073145389557
62920 1.8357896566391
62930 1.83818850517273
62940 1.83440051078796
62950 1.83723411560059
62960 1.84024128913879
62970 1.83706269264221
62980 1.83904867172241
62990 1.84067106246948
63000 1.83088004589081
63010 1.84007642269135
63020 1.83937864303589
63030 1.83522744178772
63040 1.835267329216
63050 1.83492391109467
63060 1.83712062835693
63070 1.8400324344635
63080 1.83740298748016
63090 1.83551898002625
63100 1.84076464176178
63110 1.83549342155457
63120 1.83583157062531
63130 1.8389408826828
63140 1.8416877746582
63150 1.83485894203186
63160 1.83746154308319
63170 1.83735427856445
63180 1.83404467105865
63190 1.84022226333618
63200 1.83969793319702
63210 1.83243148326874
63220 1.83694064617157
63230 1.83836123943329
63240 1.83650617599487
63250 1.83695781230927
63260 1.83737092018127
63270 1.8373571395874
63280 1.83239376544952
63290 1.83666939735413
63300 1.83608491420746
63310 1.83830308914185
63320 1.83512799739838
63330 1.83978970050812
63340 1.84197819232941
63350 1.83853442668915
63360 1.83876781463623
63370 1.83944807052612
63380 1.83800389766693
63390 1.84136226177216
63400 1.83651616573334
63410 1.83920836448669
63420 1.8366423368454
63430 1.8353777885437
63440 1.83908293247223
63450 1.83353657722473
63460 1.83746893405914
63470 1.84301605224609
63480 1.83917849063873
63490 1.83986372947693
63500 1.83561475276947
63510 1.83608772754669
63520 1.83772301673889
63530 1.83553590774536
63540 1.84513645172119
63550 1.83740484714508
63560 1.83752517700195
63570 1.83937439918518
63580 1.84091095924377
63590 1.83626992702484
63600 1.83289573192596
63610 1.83899803161621
63620 1.83973281383514
63630 1.83833646774292
63640 1.83929266929626
63650 1.83956279754639
63660 1.83771126270294
63670 1.83590111732483
63680 1.83925647735596
63690 1.83686916828156
63700 1.83792595863342
63710 1.84132418632507
63720 1.84014582633972
63730 1.83882360458374
63740 1.83566460609436
63750 1.84131991863251
63760 1.84178647994995
63770 1.84060528278351
63780 1.83898041248322
63790 1.84143512248993
63800 1.84398701190948
63810 1.83446934223175
63820 1.83897452354431
63830 1.84323270320892
63840 1.83500189781189
63850 1.83442726135254
63860 1.83509123325348
63870 1.83881008625031
63880 1.83663358688354
63890 1.83753669261932
63900 1.84223096370697
63910 1.84089634418488
63920 1.83865449428558
63930 1.84016461372375
63940 1.84036703109741
63950 1.83978817462921
63960 1.83843884468079
63970 1.84066388607025
63980 1.83964233398438
63990 1.84144396781921
64000 1.83659055233002
64010 1.83607041835785
64020 1.83905642032623
64030 1.84002506732941
64040 1.84046361446381
64050 1.84084441661835
64060 1.83890645503998
64070 1.83865950107574
64080 1.84053735733032
64090 1.83851823806763
64100 1.84363505840302
64110 1.83730564117432
64120 1.83873462677002
64130 1.84574854373932
64140 1.84414234161377
64150 1.83995807170868
64160 1.84157555103302
64170 1.84108688831329
64180 1.83643808364868
64190 1.84051506519318
64200 1.84705226421356
64210 1.8411945104599
64220 1.8350035905838
64230 1.83570463657379
64240 1.84458103179932
64250 1.84164254665375
64260 1.83814058303833
64270 1.84399147033691
64280 1.83903543949127
64290 1.84050838947296
64300 1.83597178459167
64310 1.83785462379456
64320 1.84168558120728
64330 1.83809902667999
64340 1.84105339050293
64350 1.84007604122162
64360 1.84108815193176
64370 1.83876745700836
64380 1.83833076953888
64390 1.8400497674942
64400 1.84256014823914
64410 1.84170143604279
64420 1.84157395362854
64430 1.8399395942688
64440 1.84404666423798
64450 1.84377830028534
64460 1.84254319667816
64470 1.84240307807922
64480 1.84365339279175
64490 1.83892316818237
64500 1.84133031368256
64510 1.84175117015839
64520 1.84099485874176
64530 1.83904886245728
64540 1.84153130054474
64550 1.8422924041748
64560 1.84283645153046
64570 1.84045271873474
64580 1.83725476264954
64590 1.83970694541931
64600 1.84037053585052
64610 1.83827748298645
64620 1.83981585502625
64630 1.83733968734741
64640 1.84324753284454
64650 1.83997068405151
64660 1.83808815479279
64670 1.8413462638855
64680 1.83957543373108
64690 1.84136188030243
64700 1.83981628417969
64710 1.83812038898468
64720 1.83888120651245
64730 1.84176478385925
64740 1.84422507286072
64750 1.83813707828522
64760 1.84576201438904
64770 1.84146881103516
64780 1.83867478370667
64790 1.84398090839386
64800 1.84082643985748
64810 1.84177434444427
64820 1.83769438266754
64830 1.84749646186829
64840 1.84192819595337
64850 1.83596260547638
64860 1.8433619260788
64870 1.84162724018097
64880 1.84368824958801
64890 1.84031612873077
64900 1.83991611003876
64910 1.83936543464661
64920 1.84094462394714
64930 1.84236545562744
64940 1.84173483848572
64950 1.83835291862488
64960 1.84243698120117
64970 1.841645860672
64980 1.83937394618988
64990 1.84580574035645
65000 1.83865809440613
65010 1.83752727508545
65020 1.84081695079803
65030 1.8408385515213
65040 1.84277176856995
65050 1.84224746227264
65060 1.84390594959259
65070 1.84133849143982
65080 1.84430718421936
65090 1.8450229883194
65100 1.83473796844482
65110 1.84017164707184
65120 1.84195463657379
65130 1.83975737094879
65140 1.84291281700134
65150 1.84264295101166
65160 1.84039158821106
65170 1.84724011421204
65180 1.84057269096375
65190 1.84009618759155
65200 1.84123799800873
65210 1.84242985248566
65220 1.8434134721756
65230 1.84035356044769
65240 1.84272525310516
65250 1.84160528182983
65260 1.84015984535217
65270 1.84254176616669
65280 1.84140548706055
65290 1.83650200366974
65300 1.84146044254303
65310 1.83950107097626
65320 1.84157204627991
65330 1.84235875606537
65340 1.84249830245972
65350 1.83880672454834
65360 1.84471321105957
65370 1.84478135108948
65380 1.84288070201874
65390 1.84716675281525
65400 1.84522182941437
65410 1.84350287914276
65420 1.84155216217041
65430 1.84066197872162
65440 1.84432897567749
65450 1.84000964164734
65460 1.84001071453094
65470 1.84399983882904
65480 1.83944835662842
65490 1.84381000995636
65500 1.83862190246582
65510 1.84056055545807
65520 1.84284346103668
65530 1.84499223232269
65540 1.8411735534668
65550 1.84023358821869
65560 1.84415166378021
65570 1.83859829902649
65580 1.84148991107941
65590 1.84571380615234
65600 1.84067237377167
65610 1.83968410491943
65620 1.84679856300354
65630 1.83926277160645
65640 1.84503772258759
65650 1.8394939661026
65660 1.84197337627411
65670 1.84227073192596
65680 1.83958127498627
65690 1.84083576202393
65700 1.84341831207275
65710 1.84375352859497
65720 1.8454775094986
65730 1.83934681415558
65740 1.83839559555054
65750 1.84160053730011
65760 1.83986406326294
65770 1.83910262584686
65780 1.84264266490936
65790 1.84009435176849
65800 1.84260444641113
65810 1.83936636447906
65820 1.84298038482666
65830 1.84462673664093
65840 1.84402611255646
65850 1.84494183063507
65860 1.84131762981415
65870 1.84172792434692
65880 1.84417459964752
65890 1.83990807533264
65900 1.84707968235016
65910 1.84162094593048
65920 1.84747135639191
65930 1.83987390995026
65940 1.84371089935303
65950 1.84156091213226
65960 1.84654688835144
65970 1.84291353225708
65980 1.83982603549957
65990 1.84102203845978
66000 1.84667994976044
66010 1.84048793315887
66020 1.84364657402039
66030 1.84176087379456
66040 1.83921222686768
66050 1.84131693840027
66060 1.84485085010529
66070 1.84563140869141
66080 1.84527003765106
66090 1.84409222602844
66100 1.84782705307007
66110 1.84316992759705
66120 1.84500858783722
66130 1.84943718910217
66140 1.84943878650665
66150 1.84295620918274
66160 1.84285891056061
66170 1.84302582740784
66180 1.84142506122589
66190 1.84657638072968
66200 1.84387187957764
66210 1.83996686935425
66220 1.84208641052246
66230 1.84216778278351
66240 1.84337637424469
66250 1.84673447608948
66260 1.84361393451691
66270 1.8453271150589
66280 1.84438483715057
66290 1.84313888549805
66300 1.84260551929474
66310 1.84694542884827
66320 1.84503633975983
66330 1.84396049976349
66340 1.84742729663849
66350 1.84317820072174
66360 1.84153487682343
66370 1.84462313652039
66380 1.84040684700012
66390 1.84087173938751
66400 1.84319927692413
66410 1.84562158584595
66420 1.84289865493774
66430 1.8440988779068
66440 1.8444881439209
66450 1.84141278266907
66460 1.8433851480484
66470 1.84219913482666
66480 1.84451856613159
66490 1.84246227741241
66500 1.84278399944305
66510 1.84036633968353
66520 1.83975510597229
66530 1.84267964363098
66540 1.84683227539062
66550 1.84175112247467
66560 1.84554424285889
66570 1.84219870567322
66580 1.84421961307526
66590 1.84251327514648
66600 1.84307842254639
66610 1.84599039554596
66620 1.84663696289062
66630 1.84803767204285
66640 1.84444918632507
66650 1.84362552165985
66660 1.84391388893127
66670 1.84329087734222
66680 1.84691567420959
66690 1.83995287418365
66700 1.8467148065567
66710 1.84149649143219
66720 1.84510977268219
66730 1.8444890499115
66740 1.84702219963074
66750 1.84634094238281
66760 1.84004726409912
66770 1.84234795570374
66780 1.84511449337006
66790 1.84492270946503
66800 1.84263365268707
66810 1.84017596244812
66820 1.8423008441925
66830 1.84822466373444
66840 1.84561853408813
66850 1.84440369606018
66860 1.84364097118378
66870 1.84272465705872
66880 1.84838895797729
66890 1.84417207241058
66900 1.84626984596252
66910 1.84314861297607
66920 1.84729096889496
66930 1.84667239189148
66940 1.83973801136017
66950 1.84865868091583
66960 1.84442412853241
66970 1.84420096874237
66980 1.84172477722168
66990 1.84876804351807
67000 1.84609403610229
67010 1.84154181480408
67020 1.84526009559631
67030 1.84786369800568
67040 1.84659979343414
67050 1.8454313993454
67060 1.84353170394897
67070 1.84190225601196
67080 1.84474985599518
67090 1.84525182247162
67100 1.84483981132507
67110 1.84485206604004
67120 1.84663178920746
67130 1.84884066581726
67140 1.8470014333725
67150 1.84532580375671
67160 1.84371025562286
67170 1.84903409481049
67180 1.84245707988739
67190 1.84732208251953
67200 1.84558181762695
67210 1.84787378311157
67220 1.84584488868713
67230 1.84314577579498
67240 1.8429815530777
67250 1.8457108259201
67260 1.84499161243439
67270 1.84693992137909
67280 1.84484755992889
67290 1.84435579776764
67300 1.84554264545441
67310 1.84799473285675
67320 1.84589009284973
67330 1.84117968082428
67340 1.8486813545227
67350 1.84434781074524
67360 1.84158933162689
67370 1.84147098064423
67380 1.84484677314758
67390 1.84708070755005
67400 1.84860174655914
67410 1.84808032512665
67420 1.84311945438385
67430 1.84687116146088
67440 1.84752750396729
67450 1.84749166965485
67460 1.84300346374512
67470 1.84584474563599
67480 1.84251532554626
67490 1.84257140159607
67500 1.84886879920959
67510 1.84662506580353
67520 1.84755091667175
67530 1.8426700592041
67540 1.84956984519959
67550 1.84276990890503
67560 1.84573533535004
67570 1.84772567749023
67580 1.84093813896179
67590 1.84481334686279
67600 1.84777987003326
67610 1.84145698547363
67620 1.84391791820526
67630 1.84761056900024
67640 1.84626436233521
67650 1.84654936790466
67660 1.84558849334717
67670 1.84356541633606
67680 1.84789714813232
67690 1.84941170215607
67700 1.84525015354156
67710 1.84691302776337
67720 1.8471732378006
67730 1.84575746059418
67740 1.84582297801971
67750 1.84545311927795
67760 1.84372463226318
67770 1.84464960098267
67780 1.84664232730865
67790 1.848619556427
67800 1.84586460590363
67810 1.84682059288025
67820 1.84269025325775
67830 1.84675343036652
67840 1.84603259563446
67850 1.84689338207245
67860 1.84352929592133
67870 1.84135193824768
67880 1.84707639217377
67890 1.84633371829987
67900 1.84478707313538
67910 1.84379024505615
67920 1.84691481590271
67930 1.84771466255188
67940 1.84429321289063
67950 1.84625318050385
67960 1.84606175422668
67970 1.84354515075684
67980 1.84711701869965
67990 1.84586496353149
68000 1.83875284194946
68010 1.8458961725235
68020 1.8482675075531
68030 1.84763278961182
68040 1.85004155635834
68050 1.84346053600311
68060 1.84464828968048
68070 1.8415242433548
68080 1.84876770973206
68090 1.84591717720032
68100 1.84858286380768
68110 1.85075843334198
68120 1.8422739982605
68130 1.8470068693161
68140 1.84875817298889
68150 1.84514005184174
68160 1.8459009885788
68170 1.84726779460907
68180 1.84851279258728
68190 1.85323691368103
68200 1.84687554836273
68210 1.84833519458771
68220 1.84761469364166
68230 1.84876868724823
68240 1.84588904380798
68250 1.84743251800537
68260 1.84413063526154
68270 1.84413285255432
68280 1.84683594703674
68290 1.8471390247345
68300 1.84468061923981
68310 1.84793620109558
68320 1.84719381332397
68330 1.84422314167023
68340 1.84520721435547
68350 1.84551157951355
68360 1.84940733909607
68370 1.84586901664734
68380 1.85006475448608
68390 1.84640951156616
68400 1.8433601140976
68410 1.8479829788208
68420 1.84628114700317
68430 1.84990744590759
68440 1.84850151538849
68450 1.84854259490967
68460 1.84607810974121
68470 1.84782781600952
68480 1.8478119134903
68490 1.84808492660522
68500 1.84951612949371
68510 1.84724175930023
68520 1.84553227424622
68530 1.84702653884888
68540 1.84638614654541
68550 1.84703137874603
68560 1.84723644256592
68570 1.84599325656891
68580 1.84948439598083
68590 1.84738216400146
68600 1.84643969535828
68610 1.84638321399689
68620 1.84437174797058
68630 1.84743947982788
68640 1.84706058502197
68650 1.84331920146942
68660 1.84910571575165
68670 1.8459671497345
68680 1.84858982563019
68690 1.84203197956085
68700 1.85366380214691
68710 1.84923348426819
68720 1.8497772693634
68730 1.84663095474243
68740 1.84322934150696
68750 1.8471652507782
68760 1.84918012619019
68770 1.84654064178467
68780 1.85250267982483
68790 1.8484427690506
68800 1.84987983703613
68810 1.84765801429749
68820 1.84478323459625
68830 1.84778819084167
68840 1.84924385547638
68850 1.84453547000885
68860 1.85008230209351
68870 1.85119595527649
68880 1.84635231494904
68890 1.84805862903595
68900 1.84662959575653
68910 1.84265208244324
68920 1.84712138175964
68930 1.84629747867584
68940 1.84733211994171
68950 1.8486296415329
68960 1.84897997379303
68970 1.84688720703125
68980 1.85135130882263
68990 1.85213437080383
69000 1.84884805679321
69010 1.84703016281128
69020 1.84903807640076
69030 1.84684941768646
69040 1.84693372249603
69050 1.84431939125061
69060 1.84837067127228
69070 1.84879539012909
69080 1.85100944042206
69090 1.84923238754272
69100 1.8500453710556
69110 1.84237790107727
69120 1.84689934253693
69130 1.84627623558044
69140 1.84921185970306
69150 1.84627554416657
69160 1.84540159702301
69170 1.84776759147644
69180 1.8471010684967
69190 1.85149393081665
69200 1.85269892215729
69210 1.84697437286377
69220 1.85097773075104
69230 1.84851887226105
69240 1.85050115585327
69250 1.8512690782547
69260 1.84765636920929
69270 1.84601686000824
69280 1.8461526632309
69290 1.84547917842865
69300 1.84552896022797
69310 1.84655864238739
69320 1.84955453872681
69330 1.84900469779968
69340 1.84789917469025
69350 1.84729328155518
69360 1.85027241706848
69370 1.85378272533417
69380 1.84984946250916
69390 1.8504545211792
69400 1.84305105209351
69410 1.85139577388763
69420 1.84757821559906
69430 1.84502196311951
69440 1.85188384056091
69450 1.84955973625183
69460 1.85365879535675
69470 1.84653561115265
69480 1.85261309146881
69490 1.84851779937744
69500 1.8490734577179
69510 1.84640176296234
69520 1.84681057929993
69530 1.84607157707214
69540 1.8448929309845
69550 1.84941720962524
69560 1.8492927312851
69570 1.84756410121918
69580 1.85257377624512
69590 1.84559485912323
69600 1.8540323972702
69610 1.84455177783966
69620 1.85114188194275
69630 1.84970326423645
69640 1.84773302078247
69650 1.85444128513336
69660 1.84919989109039
69670 1.84653203487396
69680 1.84662764072418
69690 1.8478255033493
69700 1.85057737827301
69710 1.85225780010223
69720 1.84944326877594
69730 1.84573414325714
69740 1.84823296070099
69750 1.8488481760025
69760 1.84758579730988
69770 1.84654257297516
69780 1.84837157726288
69790 1.85158429145813
69800 1.84884448051453
69810 1.85337088108063
69820 1.84987423419952
69830 1.84941456317902
69840 1.84805934429169
69850 1.85054159164429
69860 1.84836676120758
69870 1.84696788787842
69880 1.84724037647247
69890 1.85053880214691
69900 1.85386190414429
69910 1.84512581825256
69920 1.85156462192535
69930 1.84465067386627
69940 1.84447922706604
69950 1.84462599754334
69960 1.84784042835236
69970 1.85346965789795
69980 1.84967405796051
69990 1.85049338340759
70000 1.85176482200623
70010 1.84946603775024
70020 1.84795386791229
70030 1.8457453250885
70040 1.84325821399689
70050 1.84978442192078
70060 1.84642999172211
70070 1.85368964672089
70080 1.85129592418671
70090 1.84526569843292
70100 1.85034804344177
70110 1.84838256835938
70120 1.84904761314392
70130 1.85192675590515
70140 1.8532723903656
70150 1.84919261932373
70160 1.85378425121307
70170 1.85019462108612
70180 1.85007705688477
70190 1.85032639503479
70200 1.85006306171417
70210 1.84797928333282
70220 1.85034160614014
70230 1.85025501251221
70240 1.85338447093964
70250 1.84956343173981
70260 1.85170910358429
70270 1.84925847053528
70280 1.85472633838654
70290 1.85054783821106
70300 1.84933459758759
70310 1.84957780838013
70320 1.85524137020111
70330 1.84851076602936
70340 1.84953877925873
70350 1.85111889839172
70360 1.84939844608307
70370 1.84891717433929
70380 1.85005576610565
70390 1.84874620437622
70400 1.84528379440308
70410 1.84738118648529
70420 1.85009934902191
70430 1.8476402759552
70440 1.84935772418976
70450 1.85367383956909
70460 1.85060386657715
70470 1.85177536010742
70480 1.85181269645691
70490 1.84446156024933
70500 1.84951682090759
70510 1.85138585567474
70520 1.84905307292938
70530 1.85200436115265
70540 1.8533328294754
70550 1.85232183933258
70560 1.84777522087097
70570 1.8474390745163
70580 1.84913415908813
70590 1.85209424495697
70600 1.85047914981842
70610 1.85154914855957
70620 1.8518438577652
70630 1.85038669109344
70640 1.84757895469666
70650 1.85180144309998
70660 1.85134029388428
70670 1.8536740064621
70680 1.85198075771332
70690 1.84689385890961
70700 1.85323722362518
70710 1.8500706911087
70720 1.85202918052673
70730 1.85270009040833
70740 1.84937350749969
70750 1.8488343000412
70760 1.85185723304749
70770 1.8503609418869
70780 1.84886960983276
70790 1.85090873241425
70800 1.84523897171021
70810 1.84415280818939
70820 1.84825599193573
70830 1.84701609611511
70840 1.84852883815765
70850 1.85282301902771
70860 1.85231115818024
70870 1.85308766365051
70880 1.85120067596436
70890 1.85218937397003
70900 1.8524786233902
70910 1.84954161643982
70920 1.85176486968994
70930 1.85239179134369
70940 1.85034871101379
70950 1.85242886543274
70960 1.85451724529266
70970 1.84778640270233
70980 1.84854991436005
70990 1.85229036808014
71000 1.84764740467072
71010 1.85241119861603
71020 1.84989213943481
71030 1.85371155738831
71040 1.85030944347382
71050 1.84706771373749
71060 1.84899408817291
71070 1.84908967018127
71080 1.85440211296082
71090 1.84935734272003
71100 1.85444858074188
71110 1.85277254581451
71120 1.8547504901886
71130 1.85044417381287
71140 1.85065140724182
71150 1.84891431331635
71160 1.85139446258545
71170 1.85158891677856
71180 1.84931643009186
71190 1.85576913356781
71200 1.85327262878418
71210 1.84883785247803
71220 1.85118312835693
71230 1.8522264957428
71240 1.85323874950409
71250 1.85357701778412
71260 1.85080983638763
71270 1.85126020908356
71280 1.85150616168976
71290 1.84961094856262
71300 1.85077621936798
71310 1.84967277050018
71320 1.85257756710052
71330 1.8500857591629
71340 1.8545459985733
71350 1.85074663162231
71360 1.84943792819977
71370 1.84898643493652
71380 1.85467283725739
71390 1.85025515556335
71400 1.85226509571075
71410 1.85104043483734
71420 1.85178301334381
71430 1.85030834674835
71440 1.85109078884125
71450 1.85300369262695
71460 1.84994823932648
71470 1.85155551433563
71480 1.84797234535217
71490 1.85427079200745
71500 1.85219008922577
71510 1.8546567440033
71520 1.85186467170715
71530 1.85207707881927
71540 1.85262899398804
71550 1.85108470916748
71560 1.85280950069427
71570 1.85150880813599
71580 1.85147747993469
71590 1.85084083080292
71600 1.85322017669678
71610 1.8516496181488
71620 1.85588295459747
71630 1.8500538110733
71640 1.85187809467316
71650 1.85125372409821
71660 1.85261278152466
71670 1.85262804031372
71680 1.85305891036987
71690 1.85343995094299
71700 1.85306372642517
71710 1.85327928066254
71720 1.85153048038483
71730 1.85203900337219
71740 1.84958021640778
71750 1.85492541790009
71760 1.85196001529694
71770 1.84998619556427
71780 1.84927515983582
71790 1.85295698642731
71800 1.85215051174164
71810 1.85104682445526
71820 1.84992196559906
71830 1.85065841674805
71840 1.85389654636383
71850 1.85262122154236
71860 1.85073084831238
71870 1.85191841125488
71880 1.84770095348358
71890 1.84942140579224
71900 1.85066106319427
71910 1.85173492431641
71920 1.85628938674927
71930 1.85193030834198
71940 1.85090804100037
71950 1.854230260849
71960 1.85178709030151
71970 1.85219604969025
71980 1.85239155292511
71990 1.85108709335327
72000 1.85481717586517
72010 1.85250289440155
};
\addlegendentry{WMMSE}
\end{axis}

\end{tikzpicture}


==> figs/tsnr.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={TSNR},
xmajorgrids,
xmin=100000000000, xmax=1000000000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Date rate (bits/Hz)},
ymajorgrids,
ymin=0, ymax=12,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100000000000 6.87
200000000000 8.18
300000000000 9.16
400000000000 9.75
500000000000 10.01
600000000000 10.31
700000000000 10.72
800000000000 11.04
900000000000 11.42
1000000000000 11.76
};
\addlegendentry{FCN (ours)}
\addplot [semithick, color0, dashed]
table {%
100000000000 6.85
200000000000 8.02
300000000000 8.99
400000000000 9.62
500000000000 9.91
600000000000 10.19
700000000000 10.53
800000000000 10.91
900000000000 11.22
1000000000000 11.56
};
\addlegendentry{FCN, $\gamma=0.1$}
\addplot [semithick, color0, dotted]
table {%
100000000000 6.73
200000000000 7.74
300000000000 8.54
400000000000 9.34
500000000000 9.62
600000000000 10.06
700000000000 10.45
800000000000 10.87
900000000000 11.19
1000000000000 11.54
};
\addlegendentry{FCN, $\gamma=0.2$}
\addplot [semithick, color1]
table {%
100000000000 3.33
200000000000 4.26
300000000000 4.81
400000000000 5.21
500000000000 5.52
600000000000 5.78
700000000000 6
800000000000 6.19
900000000000 6.35
1000000000000 6.5
};
\addlegendentry{Random}
\addplot [semithick, color2]
table {%
100000000000 5.59
200000000000 6.49
300000000000 7.18
400000000000 7.67
500000000000 8.1
600000000000 8.45
700000000000 8.82
800000000000 9.03
900000000000 9.25
1000000000000 9.44
};
\addlegendentry{BCD~\cite{guo2020weighted}}
\end{axis}

\end{tikzpicture}

==> figs/wmmse_update.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=4000, xmax=4100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/s/Hz)},
ymajorgrids,
ymin=3.2, ymax=3.55,
ytick style={color=black}
]
\addplot [semithick, color0, forget plot]
table {%
0 0
};
\addplot [semithick, color1, forget plot, line width = 1pt]
table {%
4000 3.19886254072189
4001 3.24075747728348
4002 3.23646059036255
4003 3.23859347105026
4004 3.24074133634567
4005 3.24007641077042
4006 3.24024496078491
4007 3.243317091465
4008 3.24419955015183
4009 3.25020108222961
4010 3.24284950494766
4011 3.35135173797607
4012 3.35104744434357
4013 3.34901390075684
4014 3.34968905448914
4015 3.35154118537903
4016 3.35430302619934
4017 3.35114378929138
4018 3.35354367494583
4019 3.35351108312607
4020 3.35957098007202
4021 3.40388649702072
4022 3.41150077581406
4023 3.41040697097778
4024 3.41039140224457
4025 3.40863276720047
4026 3.41485388278961
4027 3.41131899356842
4028 3.41264762878418
4029 3.4091756105423
4030 3.4035933971405
4031 3.44145658016205
4032 3.44523987770081
4033 3.43887670040131
4034 3.44496626853943
4035 3.44339283704758
4036 3.44279222488403
4037 3.44608693122864
4038 3.44413775205612
4039 3.43651362657547
4040 3.4412486076355
4041 3.4599761724472
4042 3.46470365524292
4043 3.46252975463867
4044 3.464326608181
4045 3.46542036533356
4046 3.46547445058823
4047 3.46319404840469
4048 3.47020394802094
4049 3.46349935531616
4050 3.4715992808342
4051 3.47642316818237
4052 3.48548628091812
4053 3.47671214342117
4054 3.47740694284439
4055 3.47859723567963
4056 3.47788642644882
4057 3.47765817642212
4058 3.48118585348129
4059 3.48217395544052
4060 3.48453104496002
4061 3.49181051254272
4062 3.49659621715546
4063 3.49801267385483
4064 3.49394400119782
4065 3.49676488637924
4066 3.49474424123764
4067 3.49393926858902
4068 3.49259339570999
4069 3.4922926068306
4070 3.49714477062225
4071 3.50802360773087
4072 3.50195553302765
4073 3.5040424823761
4074 3.50779122114182
4075 3.49909660816193
4076 3.4990621805191
4077 3.50998829603195
4078 3.50906167030334
4079 3.51053932905197
4080 3.5021179318428
4081 3.50954047441483
4082 3.51470782756805
4083 3.51313413381577
4084 3.51616290807724
4085 3.51383850574493
4086 3.50920724868774
4087 3.50831261873245
4088 3.51820403337479
4089 3.5119297504425
4090 3.50971757173538
4091 3.51594905853271
4092 3.51077035665512
4093 3.51066168546677
4094 3.51335843801498
4095 3.51396245956421
4096 3.51196254491806
4097 3.51682764291763
4098 3.51683094501495
4099 3.51488577127457
4100 3.51503429412842
4101 3.5242338180542
4102 3.51698104143143
4103 3.52064014673233
4104 3.52322461605072
4105 3.52094161510468
4106 3.52510310411453
4107 3.51905384063721
4108 3.52299706935883
4109 3.52116487026215
4110 3.52354447841644
4111 3.52677781581879
4112 3.51706182956696
4113 3.52134040594101
4114 3.52599987983704
4115 3.52526814937592
4116 3.52090867757797
4117 3.52926467657089
4118 3.53006237745285
4119 3.52876700162888
4120 3.52357150316238
4121 3.52752701044083
4122 3.53748264312744
4123 3.52894551753998
4124 3.52787503004074
4125 3.52729742527008
4126 3.52943927049637
4127 3.53028099536896
4128 3.52575161457062
4129 3.52768088579178
4130 3.53164182901382
4131 3.5295916557312
4132 3.52735840082169
4133 3.53110921382904
4134 3.53533246517181
4135 3.5291744351387
4136 3.53287793397903
4137 3.52892880439758
4138 3.5320002913475
4139 3.53453233242035
4140 3.54021478891373
4141 3.52348880767822
4142 3.53464834690094
4143 3.52977888584137
4144 3.538374376297
4145 3.52313051223755
4146 3.53010014295578
4147 3.53343249559402
4148 3.52417006492615
4149 3.52791273593903
4150 3.5322559595108
4151 3.53173161745071
4152 3.53737201690674
4153 3.53326830863953
4154 3.53131703138351
4155 3.536594581604
4156 3.53860887289047
4157 3.53676639795303
4158 3.53717677593231
4159 3.54142585992813
4160 3.53737837076187
4161 3.53624526262283
4162 3.53906153440475
4163 3.54031715393066
4164 3.54291340112686
4165 3.54485008716583
4166 3.53551278114319
4167 3.54016703367233
4168 3.53979690074921
4169 3.53692061901093
4170 3.54268479347229
4171 3.53526786565781
4172 3.53566205501556
4173 3.53723462820053
4174 3.53335481882095
4175 3.5333153963089
4176 3.53686817884445
4177 3.53583920001984
4178 3.5364953994751
4179 3.54249359369278
4180 3.54230755567551
4181 3.53815460205078
4182 3.54270963668823
4183 3.54356298446655
4184 3.54854348897934
4185 3.53898156881332
4186 3.53756415843964
4187 3.54262845516205
4188 3.55160773992538
4189 3.53825155496597
4190 3.5385743021965
4191 3.54219498634338
4192 3.5410999417305
4193 3.53920029401779
4194 3.54599648714066
4195 3.54383271932602
4196 3.54532604217529
4197 3.54453812837601
4198 3.53946211338043
4199 3.54477149248123
4200 3.54205656051636
4201 3.54627118110657
4202 3.54702583551407
4203 3.53965229988098
4204 3.54884314537048
4205 3.54171203374863
4206 3.54239109754562
4207 3.55060279369354
4208 3.54022862911224
4209 3.54917865991592
4210 3.54392160177231
4211 3.55181028842926
4212 3.54966939687729
4213 3.55375119447708
4214 3.54915837049484
4215 3.54449787139893
4216 3.540096783638
4217 3.54422342777252
4218 3.53859592676163
4219 3.54814729690552
4220 3.54794120788574
4221 3.55194280147552
4222 3.55140165090561
4223 3.54147154092789
4224 3.55054614543915
4225 3.54956531524658
4226 3.54990876913071
4227 3.54772306680679
4228 3.54552420377731
4229 3.54686532020569
4230 3.54805115461349
4231 3.5446989774704
4232 3.54980573654175
4233 3.54610477685928
4234 3.54264042377472
4235 3.54776837825775
4236 3.54786115884781
4237 3.54701460599899
4238 3.54833492040634
4239 3.5501762509346
4240 3.54756373167038
4241 3.54798737764359
4242 3.54734590053558
4243 3.55399558544159
4244 3.55205305814743
4245 3.55213114023209
4246 3.54610675573349
4247 3.55341081619263
4248 3.5492388010025
4249 3.54674178361893
4250 3.55611494779587
4251 3.55721576213837
4252 3.55612572431564
4253 3.55084120035171
4254 3.5567081451416
4255 3.54636662006378
4256 3.5538142323494
4257 3.55639612674713
4258 3.55069333314896
4259 3.55058190822601
4260 3.55238046646118
4261 3.54967033863068
4262 3.55250420570374
4263 3.54684506654739
4264 3.55609130859375
4265 3.55552080869675
4266 3.55303630828857
4267 3.54805861711502
4268 3.55227998495102
4269 3.54992303848267
4270 3.55992859601974
4271 3.5487500667572
4272 3.54727296829224
4273 3.54933884143829
4274 3.55346673727036
4275 3.54922844171524
4276 3.55349489450455
4277 3.55304056406021
4278 3.56062920093536
4279 3.54841446876526
4280 3.55785268545151
4281 3.55462812185287
4282 3.55104163885117
4283 3.55001446008682
4284 3.55372027158737
4285 3.55228136777878
4286 3.55045630931854
4287 3.55584018230438
4288 3.55872938632965
4289 3.55001018047333
4290 3.56004347801208
4291 3.55251939296722
4292 3.55424630641937
4293 3.54855638742447
4294 3.55612374544144
4295 3.5552872300148
4296 3.55506781339645
4297 3.5556104183197
4298 3.55112265348434
4299 3.55261173248291
4300 3.55517683029175
4301 3.55856153964996
4302 3.55419365167618
4303 3.5509774684906
4304 3.5567662358284
4305 3.55682990550995
4306 3.56662238836288
4307 3.55693925619125
4308 3.55740121603012
4309 3.55398310422897
4310 3.56069827079773
4311 3.55679575204849
4312 3.55253363847733
4313 3.55766795873642
4314 3.5517391204834
4315 3.55436872243881
4316 3.56100691556931
4317 3.55364212989807
4318 3.55156577825546
4319 3.55721346139908
4320 3.56374784708023
4321 3.54938354492187
4322 3.54921008348465
4323 3.55534054040909
4324 3.55482070446014
4325 3.55666502714157
4326 3.55807775259018
4327 3.55655261278152
4328 3.55585907697678
4329 3.55332527160645
4330 3.55294176340103
4331 3.55352333784103
4332 3.55385276079178
4333 3.55408816337585
4334 3.54965401887894
4335 3.55337003469467
4336 3.55624091625214
4337 3.55439512729645
4338 3.5586739897728
4339 3.55658893585205
4340 3.55260825157166
4341 3.55780621767044
4342 3.5637570977211
4343 3.56230617761612
4344 3.5598314166069
4345 3.55814677476883
4346 3.55307388305664
4347 3.55486335754395
4348 3.55506699085236
4349 3.55772438049316
4350 3.56308791637421
4351 3.56033182144165
4352 3.56086297035217
4353 3.55563305616379
4354 3.55225613117218
4355 3.55790885686874
4356 3.55213474035263
4357 3.56164842844009
4358 3.56165224313736
4359 3.56041070222855
4360 3.55828275680542
4361 3.55732976198196
4362 3.55726630687714
4363 3.56503853797913
4364 3.55706661939621
4365 3.56136586666107
4366 3.55952339172363
4367 3.5613955616951
4368 3.56784684658051
4369 3.56008275747299
4370 3.56270500421524
4371 3.56427882909775
4372 3.55897622108459
4373 3.55738241672516
4374 3.55749195814133
4375 3.55714663267136
4376 3.56157253980637
4377 3.56221575737
4378 3.55658442974091
4379 3.55863907337189
4380 3.56436284780502
4381 3.55771225690842
4382 3.55699447393417
4383 3.56232520341873
4384 3.56348288059235
4385 3.55605180263519
4386 3.56587957143784
4387 3.56428408622742
4388 3.56281710863113
4389 3.56488013267517
4390 3.56876395940781
4391 3.56136506795883
4392 3.5657371878624
4393 3.56565836668015
4394 3.55856765508652
4395 3.56653043031692
4396 3.56352301836014
4397 3.56208628416061
4398 3.56519241333008
4399 3.55905463695526
4400 3.56612807512283
4401 3.56035039424896
4402 3.55833086967468
4403 3.55740841627121
4404 3.55524401664734
4405 3.56164616346359
4406 3.55996932983398
4407 3.5597093462944
4408 3.55837408304214
4409 3.56417572498322
4410 3.55707548856735
4411 3.56613607406616
4412 3.56134849786758
4413 3.56058177947998
4414 3.56462224721909
4415 3.56460572481155
4416 3.56503577232361
4417 3.56672803163528
4418 3.56500754356384
4419 3.5661829829216
4420 3.56906440258026
4421 3.56616730690002
4422 3.56340887546539
4423 3.56414177417755
4424 3.56851794719696
4425 3.56469087600708
4426 3.56397188901901
4427 3.56522310972214
4428 3.56374140977859
4429 3.56897257566452
4430 3.56219170093536
4431 3.56065797805786
4432 3.56608728170395
4433 3.56725717782974
4434 3.56185059547424
4435 3.5674423456192
4436 3.5678676366806
4437 3.56356580257416
4438 3.56302833557129
4439 3.56577093601227
4440 3.57274129390717
4441 3.56809945106506
4442 3.56827986240387
4443 3.56876238584518
4444 3.56258398294449
4445 3.56805014610291
4446 3.56627229452133
4447 3.5665966629982
4448 3.56068750619888
4449 3.56648693084717
4450 3.56516976356506
4451 3.5674723982811
4452 3.56561254262924
4453 3.56723116636276
4454 3.56947835683823
4455 3.56767579317093
4456 3.5723774433136
4457 3.56567817926407
4458 3.56382747888565
4459 3.56783378124237
4460 3.56947568655014
4461 3.56770631074905
4462 3.56344788074493
4463 3.56338442564011
4464 3.56652003526688
4465 3.56348680257797
4466 3.56419707536697
4467 3.56551344394684
4468 3.56650674343109
4469 3.5708071231842
4470 3.5624743938446
4471 3.56574599742889
4472 3.56593260765076
4473 3.5672715306282
4474 3.56725345849991
4475 3.56406488418579
4476 3.56619437932968
4477 3.5640119433403
4478 3.56551734209061
4479 3.56777933835983
4480 3.56982197761536
4481 3.56366250514984
4482 3.56023304462433
4483 3.56072362661362
4484 3.55939178466797
4485 3.56425609588623
4486 3.56430510282516
4487 3.56287831068039
4488 3.55934867858887
4489 3.56956177949905
4490 3.56374543905258
4491 3.56268047094345
4492 3.56268736124039
4493 3.56681629419327
4494 3.5719988822937
4495 3.56288579702377
4496 3.56949422359467
4497 3.5688038110733
4498 3.5613919377327
4499 3.57110413312912
4500 3.57504240274429
4501 3.56617687940598
4502 3.56972616910934
4503 3.56371786594391
4504 3.56650620698929
4505 3.56672049760818
4506 3.56221785545349
4507 3.56479241847992
4508 3.57333003282547
4509 3.56708812713623
4510 3.56960129737854
4511 3.56831269264221
4512 3.5681706905365
4513 3.57627875804901
4514 3.56793403625488
4515 3.56694357395172
4516 3.5717028260231
4517 3.56690933704376
4518 3.56825168132782
4519 3.56410924196243
4520 3.57323722839355
4521 3.56481899023056
4522 3.57053945064545
4523 3.57156542539597
4524 3.5603910446167
4525 3.56546806097031
4526 3.56534167528152
4527 3.56370140314102
4528 3.57451900243759
4529 3.56701372861862
4530 3.56452553272247
4531 3.56648827791214
4532 3.57150937318802
4533 3.57065659761429
4534 3.57624944448471
4535 3.57234743833542
4536 3.57132251262665
4537 3.56615270376205
4538 3.57141975164413
4539 3.57142705917358
4540 3.57069269418716
4541 3.56786540746689
4542 3.57074074745178
4543 3.56969654560089
4544 3.56745609045029
4545 3.57240473031998
4546 3.57305896282196
4547 3.5721372127533
4548 3.57216999530792
4549 3.57507743835449
4550 3.57107427120209
4551 3.5718545794487
4552 3.57020995616913
4553 3.5732742190361
4554 3.5737210392952
4555 3.56977984905243
4556 3.5695165514946
4557 3.5713067650795
4558 3.57354273796082
4559 3.57029851675034
4560 3.56783503293991
4561 3.5683517575264
4562 3.57288718223572
4563 3.56842764616013
4564 3.56721853017807
4565 3.5753739118576
4566 3.56849896907806
4567 3.56896036863327
4568 3.56451703310013
4569 3.5692798614502
4570 3.57269139289856
4571 3.57308003902435
4572 3.57192907333374
4573 3.56921017169952
4574 3.56856495141983
4575 3.56932069063187
4576 3.56925283670425
4577 3.5689369559288
4578 3.57203674316406
4579 3.5752415060997
4580 3.56889884471893
4581 3.56955596208572
4582 3.56792811155319
4583 3.56845817565918
4584 3.56588399410248
4585 3.57071491479874
4586 3.56982338428497
4587 3.57207090854645
4588 3.56660934686661
4589 3.57310503721237
4590 3.5728075504303
4591 3.57134597301483
4592 3.57137794494629
4593 3.57246035337448
4594 3.56728092432022
4595 3.56963181495667
4596 3.57072117328644
4597 3.56651839017868
4598 3.57024863958359
4599 3.57298465967178
4600 3.56833083629608
4601 3.57692260742188
4602 3.57208299636841
4603 3.56862622499466
4604 3.5739149928093
4605 3.56993442773819
4606 3.57165849208832
4607 3.57068399190903
4608 3.5730236530304
4609 3.56760461330414
4610 3.57388150691986
4611 3.57635427713394
4612 3.57564842700958
4613 3.57911908626556
4614 3.57582937479019
4615 3.57631415128708
4616 3.5716728925705
4617 3.5735959649086
4618 3.57733180522919
4619 3.5746684551239
4620 3.57967734336853
4621 3.57421890497208
4622 3.57602659463882
4623 3.5720244884491
4624 3.57485302686691
4625 3.57914288043976
4626 3.56852473020554
4627 3.57585860490799
4628 3.57465287446976
4629 3.57307468652725
4630 3.57263399362564
4631 3.57277302742004
4632 3.57032039165497
4633 3.56992781162262
4634 3.57393163442612
4635 3.57550740242004
4636 3.57531945705414
4637 3.57601679563522
4638 3.57722600698471
4639 3.57336990833282
4640 3.57576988935471
4641 3.57239594459534
4642 3.57722555398941
4643 3.56830239295959
4644 3.56896198987961
4645 3.57409943342209
4646 3.57732830047607
4647 3.56958304643631
4648 3.57528268098831
4649 3.5744057059288
4650 3.57133004665375
4651 3.57642093896866
4652 3.56817526817322
4653 3.57106810808182
4654 3.57684201002121
4655 3.57346889972687
4656 3.57330491542816
4657 3.57547144889832
4658 3.57403062582016
4659 3.57700799703598
4660 3.56802809238434
4661 3.5733230471611
4662 3.56960433721542
4663 3.57486046552658
4664 3.56787432432175
4665 3.57362366914749
4666 3.57491458654404
4667 3.57589380741119
4668 3.58262326717377
4669 3.5747726559639
4670 3.57982079982758
4671 3.57104904651642
4672 3.57269505262375
4673 3.56985324621201
4674 3.56964174509048
4675 3.57299783229828
4676 3.57423717975616
4677 3.57081913948059
4678 3.57840666770935
4679 3.56921634674072
4680 3.57289012670517
4681 3.57708311080933
4682 3.57791030406952
4683 3.58049525022507
4684 3.57049647569656
4685 3.57935081720352
4686 3.57994062900543
4687 3.58303450345993
4688 3.57739773988724
4689 3.58148716688156
4690 3.57351903915405
4691 3.57876361608505
4692 3.57613295316696
4693 3.5775626540184
4694 3.57260966300964
4695 3.58346123695374
4696 3.58129720687866
4697 3.57696895599365
4698 3.58379727602005
4699 3.57868517637253
4700 3.57943253517151
4701 3.57643444538116
4702 3.57629777193069
4703 3.57511928081512
4704 3.57617108821869
4705 3.57905975580215
4706 3.57603062391281
4707 3.5698383808136
4708 3.57812846899033
4709 3.58057664632797
4710 3.58094922304153
4711 3.57376999855042
4712 3.572365629673
4713 3.57310472726822
4714 3.57313431501389
4715 3.57598955631256
4716 3.57632784843445
4717 3.56839703321457
4718 3.57708661556244
4719 3.57486101388931
4720 3.57125368118286
4721 3.56938185691833
4722 3.57266325950623
4723 3.57079796791077
4724 3.5748193025589
4725 3.57541575431824
4726 3.57914662361145
4727 3.57264618873596
4728 3.57748713493347
4729 3.57613486051559
4730 3.58437782526016
4731 3.5745667219162
4732 3.58071112632751
4733 3.57849215269089
4734 3.58433077335358
4735 3.57880322933197
4736 3.5778910279274
4737 3.5834349155426
4738 3.58739951848984
4739 3.57912830114365
4740 3.57359935045242
4741 3.57646372318268
4742 3.57438857555389
4743 3.57497986555099
4744 3.57682723999023
4745 3.57920123338699
4746 3.57631435394287
4747 3.57462661266327
4748 3.57788745164871
4749 3.57260859012604
4750 3.57918043136597
4751 3.57332817316055
4752 3.57689827680588
4753 3.57641749382019
4754 3.58659288883209
4755 3.58409014940262
4756 3.57956906557083
4757 3.5816358089447
4758 3.58185533285141
4759 3.57772724628448
4760 3.58119827508926
4761 3.57847753763199
4762 3.57850782871246
4763 3.58220887184143
4764 3.58214874267578
4765 3.58049447536469
4766 3.57941102981567
4767 3.58040395975113
4768 3.5786878824234
4769 3.57941358089447
4770 3.58418900966644
4771 3.58350095748901
4772 3.57784373760223
4773 3.57420542240143
4774 3.57995524406433
4775 3.58077187538147
4776 3.58153786659241
4777 3.57935436964035
4778 3.58064440488815
4779 3.57975568771362
4780 3.58272129297256
4781 3.58060499429703
4782 3.57922271490097
4783 3.57773088216782
4784 3.57495312690735
4785 3.57946600914001
4786 3.58200652599335
4787 3.58190543651581
4788 3.57508862018585
4789 3.58317623138428
4790 3.58061566352844
4791 3.58205639123917
4792 3.57896928787231
4793 3.57686040401459
4794 3.57956494092941
4795 3.57468543052673
4796 3.57908611297607
4797 3.57693654298782
4798 3.58190767765045
4799 3.58080649375916
4800 3.58556501865387
4801 3.5798805475235
4802 3.58078384399414
4803 3.58087943792343
4804 3.58716033697128
4805 3.58076829910278
4806 3.58452858924866
4807 3.57937902212143
4808 3.58318816423416
4809 3.58277567625046
4810 3.58332830667496
4811 3.58048955202103
4812 3.58129972219467
4813 3.5816241979599
4814 3.57932950258255
4815 3.57884052991867
4816 3.58698081970215
4817 3.58021122217178
4818 3.59344075918198
4819 3.58180516958237
4820 3.58551090955734
4821 3.5781662940979
4822 3.5813939332962
4823 3.5836371421814
4824 3.57840420007706
4825 3.57547553777695
4826 3.58937888145447
4827 3.58102450370789
4828 3.58431458473206
4829 3.5823246717453
4830 3.58705923557282
4831 3.57777425050735
4832 3.58512279987335
4833 3.57678946256638
4834 3.58274701833725
4835 3.58273069858551
4836 3.58570801019669
4837 3.58196566104889
4838 3.58643705844879
4839 3.58184813261032
4840 3.57640872001648
4841 3.58449013233185
4842 3.58383514881134
4843 3.58259433507919
4844 3.58409059047699
4845 3.58562757968903
4846 3.58692232370377
4847 3.58175429105759
4848 3.58267928361893
4849 3.5780486702919
4850 3.5852423787117
4851 3.58116817474365
4852 3.58717017173767
4853 3.58697233200073
4854 3.5741375207901
4855 3.58318281173706
4856 3.58650305271149
4857 3.57813526391983
4858 3.58441774845123
4859 3.58398962020874
4860 3.58229038715363
4861 3.58160269260406
4862 3.58399405479431
4863 3.58578671216965
4864 3.58439041376114
4865 3.5773310303688
4866 3.58706218004227
4867 3.58126183748245
4868 3.58188775777817
4869 3.59087957143784
4870 3.58884801864624
4871 3.57790899276733
4872 3.58582879304886
4873 3.58232078552246
4874 3.58247851133347
4875 3.58259603977203
4876 3.58496354818344
4877 3.5850919008255
4878 3.58861314058304
4879 3.58560972213745
4880 3.58582762479782
4881 3.58770980834961
4882 3.58320428133011
4883 3.58265804052353
4884 3.5846789598465
4885 3.57981884479523
4886 3.58700120449066
4887 3.58530435562134
4888 3.57871508598328
4889 3.58106341362
4890 3.58364182710648
4891 3.58345252275467
4892 3.58209735155106
4893 3.58073033094406
4894 3.58307272195816
4895 3.58068157434464
4896 3.58387324810028
4897 3.57872867584229
4898 3.58531764745712
4899 3.57913815975189
4900 3.58420563936234
4901 3.5885050535202
4902 3.58559925556183
4903 3.57918804883957
4904 3.58521757125855
4905 3.58302263021469
4906 3.58680946826935
4907 3.58179857730865
4908 3.58115379810333
4909 3.58377746343613
4910 3.58451684713364
4911 3.58219352960587
4912 3.57963287830353
4913 3.58104441165924
4914 3.58517723083496
4915 3.57748329639435
4916 3.58068724870682
4917 3.5837059378624
4918 3.58089488744736
4919 3.58217902183533
4920 3.58674311637878
4921 3.58487266302109
4922 3.5833106637001
4923 3.58530024290085
4924 3.58614761829376
4925 3.58338989019394
4926 3.58909729719162
4927 3.58639321327209
4928 3.58959081172943
4929 3.58804171085358
4930 3.58722920417786
4931 3.58003233671188
4932 3.57698450088501
4933 3.58441487550735
4934 3.58171728849411
4935 3.58713227510452
4936 3.58811330795288
4937 3.58793030977249
4938 3.58686401844025
4939 3.58605506420135
4940 3.58543659448624
4941 3.59425786733627
4942 3.59636859893799
4943 3.58763002157211
4944 3.59006432294846
4945 3.59276390075684
4946 3.58678115606308
4947 3.58933426141739
4948 3.58285192251205
4949 3.58812336921692
4950 3.58904482126236
4951 3.59245264530182
4952 3.58895063400269
4953 3.58359076976776
4954 3.58704383373261
4955 3.58580300807953
4956 3.59085009098053
4957 3.58556423187256
4958 3.58684551715851
4959 3.58623954057693
4960 3.58976973295212
4961 3.58476707935333
4962 3.58589943647385
4963 3.5829136967659
4964 3.58780424594879
4965 3.5850129365921
4966 3.59041652679443
4967 3.5853764295578
4968 3.59059451818466
4969 3.58447839021683
4970 3.58219418525696
4971 3.58915774822235
4972 3.5876935839653
4973 3.58312193155289
4974 3.58591814041138
4975 3.58582594394684
4976 3.58889466524124
4977 3.58591940402985
4978 3.58781250715256
4979 3.59020873308182
4980 3.58598914146423
4981 3.58705582618713
4982 3.58482327461243
4983 3.58287225961685
4984 3.58864870071411
4985 3.5857525229454
4986 3.58715883493423
4987 3.59094339609146
4988 3.58756091594696
4989 3.58803739547729
4990 3.58540675640106
4991 3.5879842042923
4992 3.58417061567307
4993 3.58863207101822
4994 3.58281503915787
4995 3.59203479290009
4996 3.58775213956833
4997 3.58801584243774
4998 3.59027863740921
4999 3.59124073982239
5000 3.58709102869034
5001 3.58801666498184
5002 3.58421477079391
5003 3.58220546245575
5004 3.58430498838425
5005 3.58712841272354
5006 3.58392841815949
5007 3.59302532672882
5008 3.5852906703949
5009 3.58507256507874
5010 3.58998415470123
5011 3.58603887557983
5012 3.59376349449158
5013 3.59422361850739
5014 3.5852832198143
5015 3.58854967355728
5016 3.58541096448898
5017 3.59401285648346
5018 3.58800413608551
5019 3.58596215248108
5020 3.59222178459167
5021 3.58919055461884
5022 3.58674463033676
5023 3.59278492927551
5024 3.5897512793541
5025 3.59027576446533
5026 3.59184529781342
5027 3.5899386882782
5028 3.58968657255173
5029 3.58591747283936
5030 3.59293497800827
5031 3.5928661108017
5032 3.59100308418274
5033 3.58937041759491
5034 3.59055203199387
5035 3.59010020494461
5036 3.59070506095886
5037 3.58908495903015
5038 3.59008003473282
5039 3.58216822147369
5040 3.59029349088669
5041 3.58643431663513
5042 3.58256460428238
5043 3.58822766542435
5044 3.59058470726013
5045 3.58841881752014
5046 3.58768837451935
5047 3.5845957159996
5048 3.58853725194931
5049 3.58453826904297
5050 3.58298258781433
5051 3.58746584653854
5052 3.59211249351501
5053 3.58430602550507
5054 3.59167597293854
5055 3.5892439365387
5056 3.59335080385208
5057 3.58824864625931
5058 3.58779215812683
5059 3.59009296894074
5060 3.58898309469223
5061 3.58715747594833
5062 3.58433169126511
5063 3.58920661211014
5064 3.5857982635498
5065 3.58625190258026
5066 3.58963190317154
5067 3.58712821006775
5068 3.59067211151123
5069 3.59206101894379
5070 3.5892405629158
5071 3.58846490383148
5072 3.58446397781372
5073 3.59420890808105
5074 3.58618280887604
5075 3.59048309326172
5076 3.58834501504898
5077 3.58625890016556
5078 3.58568706512451
5079 3.59182155132294
5080 3.58847440481186
5081 3.59594796895981
5082 3.58900552988052
5083 3.58538905382156
5084 3.59175378084183
5085 3.5867401599884
5086 3.5902107000351
5087 3.59351373910904
5088 3.58973232507706
5089 3.58559415340424
5090 3.59199178218842
5091 3.58720755577087
5092 3.59024661779404
5093 3.5900486946106
5094 3.591135597229
5095 3.59203481674194
5096 3.5881581902504
5097 3.58773398399353
5098 3.59183404445648
5099 3.58867136240006
5100 3.59025671482086
5101 3.59314051866531
5102 3.59370387792587
5103 3.5872767329216
5104 3.59085906744003
5105 3.58698012828827
5106 3.59027168750763
5107 3.58995637893677
5108 3.59601249694824
5109 3.59053701162338
5110 3.59229861497879
5111 3.59206233024597
5112 3.58606044054031
5113 3.59275470972061
5114 3.59116191864014
5115 3.59238731861115
5116 3.59353165626526
5117 3.59097208976746
5118 3.59441621303558
5119 3.5932648897171
5120 3.59521602392197
5121 3.59404047727585
5122 3.58945437669754
5123 3.58735616207123
5124 3.59113849401474
5125 3.59017720222473
5126 3.59485383033752
5127 3.59442471265793
5128 3.59239318370819
5129 3.58903605937958
5130 3.58898869752884
5131 3.59365572929382
5132 3.59247958660126
5133 3.59296767711639
5134 3.59727058410645
5135 3.59088906049728
5136 3.58815401792526
5137 3.59240936040878
5138 3.58889816999435
5139 3.59091719388962
5140 3.59594489336014
5141 3.59345073699951
5142 3.58954920768738
5143 3.58556203842163
5144 3.59517416954041
5145 3.59425853490829
5146 3.59675362110138
5147 3.58877341747284
5148 3.59442293643951
5149 3.58865696191788
5150 3.58728311061859
5151 3.58768035173416
5152 3.59254248142242
5153 3.59336451292038
5154 3.58988560438156
5155 3.59546675682068
5156 3.58871167898178
5157 3.59177973270416
5158 3.59256027936935
5159 3.59460633993149
5160 3.58932974338531
5161 3.5871679186821
5162 3.59060933589935
5163 3.59451420307159
5164 3.59182395935059
5165 3.59559843540192
5166 3.5921625494957
5167 3.58895555734634
5168 3.59431762695313
5169 3.59041391611099
5170 3.59334000349045
5171 3.59273008108139
5172 3.59757858514786
5173 3.59198474884033
5174 3.59017263650894
5175 3.59906189441681
5176 3.59101592302322
5177 3.58733247518539
5178 3.59449946880341
5179 3.58897984027863
5180 3.58731449842453
5181 3.58874115943909
5182 3.59002156257629
5183 3.59133751392365
5184 3.58961808681488
5185 3.58856582641602
5186 3.5918604850769
5187 3.59484556913376
5188 3.59105219841003
5189 3.59106583595276
5190 3.59028017520905
5191 3.59736278057098
5192 3.59057910442352
5193 3.59082151651382
5194 3.59526762962341
5195 3.59125070571899
5196 3.59177234172821
5197 3.58596554994583
5198 3.59416092634201
5199 3.59726623296738
5200 3.59547375440598
5201 3.59146728515625
5202 3.58922021389008
5203 3.59598939418793
5204 3.5914034485817
5205 3.58999539613724
5206 3.59186208248138
5207 3.5946392416954
5208 3.58944765329361
5209 3.58858226537704
5210 3.59384324550629
5211 3.5937569975853
5212 3.5915219783783
5213 3.58486486673355
5214 3.59091954231262
5215 3.59061725139618
5216 3.59456795454025
5217 3.59012694358826
5218 3.59120261669159
5219 3.59076547622681
5220 3.59378702640533
5221 3.58836821317673
5222 3.59417631626129
5223 3.5960951089859
5224 3.59176043272018
5225 3.59049119949341
5226 3.59497703313828
5227 3.59217995405197
5228 3.59700591564178
5229 3.5963439822197
5230 3.59307210445404
5231 3.5860778927803
5232 3.59354220628738
5233 3.59898800849915
5234 3.59397419691086
5235 3.58959176540375
5236 3.59402357339859
5237 3.59298751354218
5238 3.59368396997452
5239 3.58895089626312
5240 3.59387685060501
5241 3.59411350488663
5242 3.58827978372574
5243 3.59650201797485
5244 3.59008263349533
5245 3.5921998500824
5246 3.58819273710251
5247 3.58932675123215
5248 3.58928101062775
5249 3.59183506965637
5250 3.59339959621429
5251 3.59051798582077
5252 3.59093300104141
5253 3.59325307607651
5254 3.5898951292038
5255 3.59193353652954
5256 3.59472008943558
5257 3.58614438772202
5258 3.59071160554886
5259 3.59012781381607
5260 3.59858504533768
5261 3.59433454275131
5262 3.59166914224625
5263 3.58990385532379
5264 3.59327738285065
5265 3.59098278284073
5266 3.59561220407486
5267 3.59008272886276
5268 3.59453210830688
5269 3.58741044998169
5270 3.59183964729309
5271 3.59544277191162
5272 3.59793852567673
5273 3.59542816877365
5274 3.59367126226425
5275 3.59579627513885
5276 3.59685107469559
5277 3.59587804079056
5278 3.59366023540497
5279 3.59750783443451
5280 3.59864684343338
5281 3.59588046073914
5282 3.59247628450394
5283 3.59001706838608
5284 3.59118176698685
5285 3.59440160989761
5286 3.58858035802841
5287 3.59205375909805
5288 3.59139009714127
5289 3.59072346687317
5290 3.59414744377136
5291 3.59354503154755
5292 3.5939110159874
5293 3.59533771276474
5294 3.59533997774124
5295 3.59380353689194
5296 3.59636694192886
5297 3.59929329156876
5298 3.59640522003174
5299 3.596226811409
5300 3.60097750425339
5301 3.59377819299698
5302 3.59145135879517
5303 3.58980756998062
5304 3.59540917873383
5305 3.5992213845253
5306 3.5964124917984
5307 3.59033894538879
5308 3.59430310726166
5309 3.59015665054321
5310 3.59279602766037
5311 3.59850471019745
5312 3.5973592042923
5313 3.59130692481995
5314 3.59741711616516
5315 3.59647213220596
5316 3.5901392698288
5317 3.5950755238533
5318 3.5954852104187
5319 3.59756786823273
5320 3.58672820329666
5321 3.59462591409683
5322 3.59700610637665
5323 3.59500150680542
5324 3.59262626171112
5325 3.59247131347656
5326 3.59929782152176
5327 3.59134249687195
5328 3.60139467716217
5329 3.59704602956772
5330 3.59327688217163
5331 3.59445300102234
5332 3.59872314929962
5333 3.59477052688599
5334 3.59362986087799
5335 3.59849350452423
5336 3.59751918315887
5337 3.59623621702194
5338 3.59749245643616
5339 3.59486352205276
5340 3.59822117090225
5341 3.59246567487717
5342 3.59683953523636
5343 3.59058353900909
5344 3.60139933824539
5345 3.5982036113739
5346 3.59377951622009
5347 3.59946123361588
5348 3.59461480379105
5349 3.59854334592819
5350 3.60102127790451
5351 3.59363927841187
5352 3.59367651939392
5353 3.59204405546188
5354 3.59552357196808
5355 3.59623373746872
5356 3.59595458507538
5357 3.59545977115631
5358 3.59291369915009
5359 3.59331760406494
5360 3.59711182117462
5361 3.5936098575592
5362 3.58805059194565
5363 3.59603912830353
5364 3.59091864824295
5365 3.59183495044708
5366 3.58753739595413
5367 3.59668120145798
5368 3.59477558135986
5369 3.59300239086151
5370 3.59143192768097
5371 3.60119140148163
5372 3.59770759344101
5373 3.60256721973419
5374 3.60204352140427
5375 3.59488860368729
5376 3.59387633800507
5377 3.5988200545311
5378 3.59600087404251
5379 3.60111577510834
5380 3.59902185201645
5381 3.59718415737152
5382 3.59009560346603
5383 3.59781861305237
5384 3.5944037437439
5385 3.60153756141663
5386 3.60012418031693
5387 3.59573068618774
5388 3.59348435401917
5389 3.59373091459274
5390 3.59788362979889
5391 3.59725633859634
5392 3.59418152570724
5393 3.5981293797493
5394 3.59139577150345
5395 3.59618064165115
5396 3.59412229061127
5397 3.58899486064911
5398 3.59635273218155
5399 3.59593154191971
5400 3.59232407808304
5401 3.59826701879501
5402 3.59441428184509
5403 3.59731292724609
5404 3.59800804853439
5405 3.59285601377487
5406 3.59749844074249
5407 3.59676570892334
5408 3.59475773572922
5409 3.598173391819
5410 3.59527945518494
5411 3.59533619880676
5412 3.59740312099457
5413 3.59530472755432
5414 3.59529205560684
5415 3.59661952257156
5416 3.59566608667374
5417 3.60081337690353
5418 3.59924927949905
5419 3.59874688386917
5420 3.60144597291946
5421 3.59308717250824
5422 3.60291984081268
5423 3.59640505313873
5424 3.59533894062042
5425 3.59738628864288
5426 3.59762847423553
5427 3.59673180580139
5428 3.5959223151207
5429 3.5969300866127
5430 3.59468103647232
5431 3.59543787240982
5432 3.59751694202423
5433 3.59384162425995
5434 3.60144748687744
5435 3.59709976911545
5436 3.59747531414032
5437 3.60290033817291
5438 3.59944211244583
5439 3.5978996515274
5440 3.59113805294037
5441 3.59864591360092
5442 3.59751989841461
5443 3.5988099694252
5444 3.60437535047531
5445 3.60003584623337
5446 3.60014692544937
5447 3.60126214027405
5448 3.60760953426361
5449 3.60026010274887
5450 3.59993402957916
5451 3.59629635810852
5452 3.59878987073898
5453 3.60012001991272
5454 3.59537703990936
5455 3.59353348016739
5456 3.59286054372787
5457 3.59782792329788
5458 3.60330046415329
5459 3.60016177892685
5460 3.60102620124817
5461 3.59355075359345
5462 3.60365529060364
5463 3.59474461078644
5464 3.5929011464119
5465 3.5938539147377
5466 3.59783142805099
5467 3.60436252355576
5468 3.60099674463272
5469 3.59773689508438
5470 3.60422968864441
5471 3.60022996664047
5472 3.60249621868134
5473 3.59831941127777
5474 3.59649655818939
5475 3.59864031076431
5476 3.60001780986786
5477 3.59986988306046
5478 3.59899859428406
5479 3.59688557386398
5480 3.59294661283493
5481 3.59623196125031
5482 3.600636947155
5483 3.59379253387451
5484 3.60142468214035
5485 3.60097237825394
5486 3.59903481006622
5487 3.59628102779388
5488 3.60272704362869
5489 3.6052930355072
5490 3.60602293014526
5491 3.60103368759155
5492 3.60040409564972
5493 3.60015957355499
5494 3.5963073015213
5495 3.59878138303757
5496 3.6014004945755
5497 3.60394423007965
5498 3.60187665224075
5499 3.6058464884758
5500 3.60205216407776
5501 3.6037017583847
5502 3.60332269668579
5503 3.59767696857452
5504 3.60210735797882
5505 3.59544380903244
5506 3.60164731740952
5507 3.60220464468002
5508 3.59904048442841
5509 3.59959907531738
5510 3.60203040838242
5511 3.59842643737793
5512 3.60056141614914
5513 3.60076088905334
5514 3.6008540391922
5515 3.60421534776688
5516 3.6038226723671
5517 3.60143001079559
5518 3.60030047893524
5519 3.60043224096298
5520 3.60249036550522
5521 3.59913409948349
5522 3.59892917871475
5523 3.59627075195313
5524 3.60155718326569
5525 3.60207875967026
5526 3.6037752866745
5527 3.60220671892166
5528 3.60608407258987
5529 3.59656008481979
5530 3.59653422832489
5531 3.59564332962036
5532 3.59700239896774
5533 3.59445015192032
5534 3.60731470584869
5535 3.60499447584152
5536 3.60326545238495
5537 3.599398624897
5538 3.59945182800293
5539 3.59797441959381
5540 3.60435631275177
5541 3.59458072185516
5542 3.59453730583191
5543 3.59900978803635
5544 3.5973712682724
5545 3.60172842741013
5546 3.59541162252426
5547 3.60220884084702
5548 3.60166239738464
5549 3.59536293745041
5550 3.59744157791138
5551 3.59851441383362
5552 3.60096882581711
5553 3.59576885700226
5554 3.59646118879318
5555 3.58831542730331
5556 3.59820876121521
5557 3.59935322999954
5558 3.59375661611557
5559 3.59259952306747
5560 3.59601656198502
5561 3.60117721557617
5562 3.60061495304108
5563 3.59579070806503
5564 3.60295298099518
5565 3.59458336830139
5566 3.60122425556183
5567 3.60197968482971
5568 3.60063647031784
5569 3.60062943696976
5570 3.59641035795212
5571 3.59880855083466
5572 3.59959245920181
5573 3.59740322828293
5574 3.6012202501297
5575 3.60351560115814
5576 3.60443539619446
5577 3.6012806892395
5578 3.60337733030319
5579 3.59928596019745
5580 3.60045485496521
5581 3.60647305250168
5582 3.59627791643143
5583 3.60484482049942
5584 3.60416153669357
5585 3.59896321296692
5586 3.60421211719513
5587 3.59968670606613
5588 3.60233817100525
5589 3.6056716799736
5590 3.60418555736542
5591 3.60262488126755
5592 3.59775189161301
5593 3.59758632183075
5594 3.60488896369934
5595 3.60309933423996
5596 3.60480298995972
5597 3.60199226140976
5598 3.60358774662018
5599 3.60118404626846
5600 3.59599804878235
5601 3.59884023666382
5602 3.60231027603149
5603 3.60916246175766
5604 3.60416823625565
5605 3.60411260128021
5606 3.60007869005203
5607 3.59958990812302
5608 3.59665443897247
5609 3.5996119260788
5610 3.60294728279114
5611 3.59842472076416
5612 3.60385271310806
5613 3.60241791009903
5614 3.60132828950882
5615 3.59825215339661
5616 3.60142978429794
5617 3.60412936210632
5618 3.60314333438873
5619 3.59944092035294
5620 3.60183041095734
5621 3.60134836435318
5622 3.6008117556572
5623 3.59949069023132
5624 3.60239615440369
5625 3.59847469329834
5626 3.60477600097656
5627 3.60239794254303
5628 3.60507414340973
5629 3.5977373957634
5630 3.60526971817017
5631 3.60067307949066
5632 3.59584407806396
5633 3.60202699899673
5634 3.60174981355667
5635 3.60248016119003
5636 3.6046709895134
5637 3.60142978429794
5638 3.59882171154022
5639 3.60377013683319
5640 3.59886288642883
5641 3.60457541942596
5642 3.60670030117035
5643 3.59844480752945
5644 3.60483112335205
5645 3.60554608106613
5646 3.60628604888916
5647 3.60277220010757
5648 3.5987107872963
5649 3.60261050462723
5650 3.60318108797073
5651 3.60341906547546
5652 3.60054482221603
5653 3.60749789476395
5654 3.60423458814621
5655 3.60237522125244
5656 3.6038553237915
5657 3.6005420923233
5658 3.60522981882095
5659 3.605228972435
5660 3.60482728481293
5661 3.60483175516129
5662 3.5953889966011
5663 3.59739861488342
5664 3.59382438659668
5665 3.60052704811096
5666 3.60239952802658
5667 3.59388692378998
5668 3.60352033376694
5669 3.60340225696564
5670 3.60671190023422
5671 3.60238597393036
5672 3.60216501951218
5673 3.59596531391144
5674 3.60235674381256
5675 3.60249692201614
5676 3.6004566192627
5677 3.60024359226227
5678 3.60613880157471
5679 3.60649899244308
5680 3.6049107670784
5681 3.60312011241913
5682 3.60434556007385
5683 3.60513591766357
5684 3.60628139972687
5685 3.59862968921661
5686 3.6063215970993
5687 3.60181436538696
5688 3.60444779396057
5689 3.60017381906509
5690 3.60679986476898
5691 3.59998505115509
5692 3.59605753421783
5693 3.60573300123215
5694 3.60077171325684
5695 3.6011986374855
5696 3.60005662441254
5697 3.60214631557465
5698 3.59770605564117
5699 3.59769147634506
5700 3.60143444538116
5701 3.59771350622177
5702 3.59883359670639
5703 3.60424740314484
5704 3.60423027276993
5705 3.60028575658798
5706 3.59976748228073
5707 3.60229998826981
5708 3.60150750875473
5709 3.60709571838379
5710 3.60465109348297
5711 3.60541826486588
5712 3.59827680587769
5713 3.6022355556488
5714 3.60091133117676
5715 3.60394411087036
5716 3.60273369550705
5717 3.60053462982178
5718 3.60027359724045
5719 3.60703028440475
5720 3.60641088485718
5721 3.60494530200958
5722 3.60345739126205
5723 3.60490403175354
5724 3.60517752170563
5725 3.60292155742645
5726 3.60150626897812
5727 3.60074918270111
5728 3.60538383722305
5729 3.60509704351425
5730 3.60451416969299
5731 3.60413173437119
5732 3.60960808992386
5733 3.60414824485779
5734 3.60655578374863
5735 3.60598087310791
5736 3.59996554851532
5737 3.61088812351227
5738 3.60150511264801
5739 3.60121568441391
5740 3.60177191495895
5741 3.60344455242157
5742 3.60418262481689
5743 3.60560421943665
5744 3.6041871547699
5745 3.60172938108444
5746 3.5957794547081
5747 3.60627145767212
5748 3.60468807220459
5749 3.60492830276489
5750 3.6041353225708
5751 3.6010263800621
5752 3.60471222400665
5753 3.6011265873909
5754 3.60844522714615
5755 3.60299557447433
5756 3.60307040214539
5757 3.60101166963577
5758 3.59886107444763
5759 3.60614041090012
5760 3.60390585660934
5761 3.60306813716888
5762 3.61089111566544
5763 3.60750522613525
5764 3.60575801134109
5765 3.60199813842773
5766 3.60718350410461
5767 3.61255717277527
5768 3.60709321498871
5769 3.60504155158997
5770 3.60613331794739
5771 3.59864159822464
5772 3.60484137535095
5773 3.59886165857315
5774 3.5976424574852
5775 3.60332719087601
5776 3.60453476905823
5777 3.60009851455688
5778 3.60156099796295
5779 3.60267857313156
5780 3.60693897008896
5781 3.60205824375153
5782 3.60694423913956
5783 3.60825972557068
5784 3.6039133310318
5785 3.6070750951767
5786 3.61198774576187
5787 3.60616317987442
5788 3.60803223848343
5789 3.6090477347374
5790 3.6116569519043
5791 3.60822662115097
5792 3.59947843551636
5793 3.60256443023682
5794 3.60626617670059
5795 3.60327755212784
5796 3.60880920886993
5797 3.60236104726791
5798 3.60420379638672
5799 3.60585246086121
5800 3.604134786129
5801 3.60690809488297
5802 3.60695102214813
5803 3.60494986772537
5804 3.60589061975479
5805 3.60826886892319
5806 3.60742391347885
5807 3.60498235225677
5808 3.60525339841843
5809 3.60740069150925
5810 3.60575227737427
5811 3.6124786734581
5812 3.60567425489426
5813 3.60876309871674
5814 3.60290914773941
5815 3.60221807956696
5816 3.60751926898956
5817 3.60583087205887
5818 3.60747047662735
5819 3.60980298519135
5820 3.61109741926193
5821 3.60757478475571
5822 3.60688831806183
5823 3.60203140974045
5824 3.60558022260666
5825 3.60069377422333
5826 3.60358394384384
5827 3.60453145503998
5828 3.60894026756287
5829 3.60412782430649
5830 3.607512819767
5831 3.60495606660843
5832 3.6056103348732
5833 3.60839262008667
5834 3.60552659034729
5835 3.60419583320618
5836 3.60471761226654
5837 3.61190495491028
5838 3.60880624055862
5839 3.60238982439041
5840 3.60356727838516
5841 3.60862636566162
5842 3.60574563741684
5843 3.60349490642548
5844 3.60705788135529
5845 3.6050763130188
5846 3.6132866024971
5847 3.60539450645447
5848 3.60508290529251
5849 3.60388745069504
5850 3.60475217103958
5851 3.61038627624512
5852 3.60793727636337
5853 3.61282148361206
5854 3.60805423259735
5855 3.6061159491539
5856 3.6068168759346
5857 3.60919377803802
5858 3.60462689399719
5859 3.61127165555954
5860 3.60748198032379
5861 3.60289756059647
5862 3.60790283679962
5863 3.61036509275436
5864 3.605575299263
5865 3.60915172100067
5866 3.61151704788208
5867 3.60619248151779
5868 3.60706858634949
5869 3.60487741231918
5870 3.60889449119568
5871 3.60879836082459
5872 3.60536379814148
5873 3.60050375461578
5874 3.60213215351105
5875 3.60469992160797
5876 3.61078525781631
5877 3.60143396854401
5878 3.60708570480347
5879 3.6080387711525
5880 3.6058410525322
5881 3.60545032024384
5882 3.60537192821503
5883 3.60259656906128
5884 3.60727909803391
5885 3.60792257785797
5886 3.60592267513275
5887 3.60897904634476
5888 3.61195353269577
5889 3.60533859729767
5890 3.60628502368927
5891 3.6056736946106
5892 3.60580058097839
5893 3.61204906702042
5894 3.60675909519196
5895 3.60660837888718
5896 3.60684753656387
5897 3.61107248067856
5898 3.60601969957352
5899 3.60624046325684
5900 3.60826078653336
5901 3.6065096616745
5902 3.60809938907623
5903 3.60477594137192
5904 3.60531599521637
5905 3.60526523590088
5906 3.60863301753998
5907 3.61280252933502
5908 3.61020356416702
5909 3.60988304615021
5910 3.61152122020721
5911 3.61077830791473
5912 3.60821735858917
5913 3.60440928936005
5914 3.60717446804047
5915 3.60619162321091
5916 3.60576914548874
5917 3.60869368314743
5918 3.60618749856949
5919 3.60708780288696
5920 3.61017562150955
5921 3.60724265575409
5922 3.6044487953186
5923 3.60955743789673
5924 3.61002725362778
5925 3.60397716760635
5926 3.60610719919205
5927 3.60867019891739
5928 3.606660592556
5929 3.61458249092102
5930 3.61133210659027
5931 3.60788544416428
5932 3.6051495552063
5933 3.60451196432114
5934 3.61354212760925
5935 3.6097864151001
5936 3.61017940044403
5937 3.60415697097778
5938 3.60447614192963
5939 3.6037585735321
5940 3.60788208246231
5941 3.60460352897644
5942 3.60387822389603
5943 3.60526256561279
5944 3.60360643863678
5945 3.60897614955902
5946 3.60717287063599
5947 3.60719373226166
5948 3.60654249191284
5949 3.60998893976212
5950 3.61105983257294
5951 3.60485196113586
5952 3.60611780881882
5953 3.6084584236145
5954 3.60742036104202
5955 3.60418919324875
5956 3.60716819763184
5957 3.61021379232407
5958 3.61287672519684
5959 3.61054246425629
5960 3.60815851688385
5961 3.61001906394959
5962 3.60913025140762
5963 3.60483011007309
5964 3.60503671169281
5965 3.60792375802994
5966 3.60878829956055
5967 3.60298792123795
5968 3.60762096643448
5969 3.61204113960266
5970 3.60772515535355
5971 3.61415394544601
5972 3.61362680196762
5973 3.60501869916916
5974 3.61383874416351
5975 3.60321991443634
5976 3.61351710557938
5977 3.60896974802017
5978 3.61207053661346
5979 3.60529223680496
5980 3.6126507639885
5981 3.60299921035767
5982 3.60656324625015
5983 3.60665835142136
5984 3.60609741210938
5985 3.60800483226776
5986 3.60726603269577
5987 3.60520967245102
5988 3.60672439336777
5989 3.60977903604507
5990 3.60773043632507
5991 3.60732878446579
5992 3.6142013669014
5993 3.60795395374298
5994 3.60797420740128
5995 3.61110908985138
5996 3.60703941583633
5997 3.61149003505707
5998 3.60877463817596
5999 3.60945607423782
6000 3.61507339477539
6001 3.60844832658768
6002 3.61097147464752
6003 3.60984427928925
6004 3.60917955636978
6005 3.61348489522934
6006 3.6086256146431
6007 3.61122690439224
6008 3.60747750997543
6009 3.61031460762024
6010 3.60763273239136
6011 3.60859223604202
6012 3.60602630376816
6013 3.6052893280983
6014 3.60938597917557
6015 3.61026626825333
6016 3.60274053812027
6017 3.60898082256317
6018 3.61306403875351
6019 3.60814338922501
6020 3.60737370252609
6021 3.6130237698555
6022 3.61111468076706
6023 3.61349750757217
6024 3.61153362989426
6025 3.61203984022141
6026 3.61103727817535
6027 3.61525173187256
6028 3.60954766273499
6029 3.61328219175339
6030 3.61552983522415
6031 3.61337201595306
6032 3.61121772527695
6033 3.61398273706436
6034 3.61045453548431
6035 3.60423407554626
6036 3.6139124751091
6037 3.61212319135666
6038 3.61003149747849
6039 3.61378918886185
6040 3.60876152515411
6041 3.61637560129166
6042 3.60951676368713
6043 3.61162770986557
6044 3.61411699056625
6045 3.61918292045593
6046 3.61522957086563
6047 3.60611954927444
6048 3.61300530433655
6049 3.61459058523178
6050 3.61110225915909
6051 3.60735484361649
6052 3.61027697324753
6053 3.61298615932465
6054 3.60623455047607
6055 3.60639429092407
6056 3.61127029657364
6057 3.60987712144852
6058 3.61056065559387
6059 3.6118617773056
6060 3.60829207897186
6061 3.61565116643906
6062 3.61046258211136
6063 3.61473160982132
6064 3.62196727991104
6065 3.60927057266235
6066 3.61326899528503
6067 3.61527121067047
6068 3.61293038129807
6069 3.6102755188942
6070 3.61012433767319
6071 3.61482601165771
6072 3.60743217468262
6073 3.61235122680664
6074 3.61218538284302
6075 3.61378445625305
6076 3.6121111035347
6077 3.60927879810333
6078 3.61638822555542
6079 3.61115124225616
6080 3.60816959142685
6081 3.61055514812469
6082 3.6121054649353
6083 3.60481326580048
6084 3.60816379785538
6085 3.61664415597916
6086 3.60813812017441
6087 3.60995727777481
6088 3.61355186700821
6089 3.60907343626022
6090 3.61311727762222
6091 3.60959748029709
6092 3.60906502008438
6093 3.61757309436798
6094 3.61169518232346
6095 3.61069569587708
6096 3.61419674158096
6097 3.61153289079666
6098 3.61262623071671
6099 3.61307626962662
6100 3.61219311952591
6101 3.61110165119171
6102 3.60824110507965
6103 3.6132395863533
6104 3.60896669626236
6105 3.61170185804367
6106 3.61174269914627
6107 3.61107096672058
6108 3.6143695473671
6109 3.61287108659744
6110 3.60682973861694
6111 3.61488237380981
6112 3.60566825866699
6113 3.61222063302994
6114 3.60473207235336
6115 3.60590281486511
6116 3.60847809314728
6117 3.61069234609604
6118 3.60801783800125
6119 3.60701425075531
6120 3.60351586341858
6121 3.61092431545258
6122 3.60965039730072
6123 3.61223330497742
6124 3.60659288167953
6125 3.61253527402878
6126 3.61334275007248
6127 3.60710483789444
6128 3.61676604747772
6129 3.61201705932617
6130 3.61040539741516
6131 3.61033409833908
6132 3.60483175516129
6133 3.6086567401886
6134 3.61122715473175
6135 3.6119597196579
6136 3.61070947647095
6137 3.60901437997818
6138 3.60886723995209
6139 3.61178238391876
6140 3.60979851484299
6141 3.60888907909393
6142 3.61170393228531
6143 3.61511371135712
6144 3.61298044919968
6145 3.61375609636307
6146 3.61422536373138
6147 3.61133254766464
6148 3.61764217615128
6149 3.61495648622513
6150 3.61499454975128
6151 3.61544238328934
6152 3.60954856872559
6153 3.60756577253342
6154 3.6104746222496
6155 3.6097040772438
6156 3.60522419214249
6157 3.60993376970291
6158 3.61133313179016
6159 3.60972076654434
6160 3.608049929142
6161 3.6067862033844
6162 3.61041395664215
6163 3.60583068132401
6164 3.61171191930771
6165 3.60426549911499
6166 3.60666539669037
6167 3.60907046794891
6168 3.61339031457901
6169 3.61221383810043
6170 3.60945233106613
6171 3.60790829658508
6172 3.60474523305893
6173 3.60906343460083
6174 3.61289380788803
6175 3.61369563341141
6176 3.60971984863281
6177 3.6081196308136
6178 3.60378515720367
6179 3.61016393899918
6180 3.61369817256927
6181 3.61393345594406
6182 3.61527751684189
6183 3.61059502363205
6184 3.61398396492004
6185 3.60849679708481
6186 3.60947604179382
6187 3.6128741979599
6188 3.61099770069122
6189 3.6059051156044
6190 3.6137171626091
6191 3.61663808822632
6192 3.61148833036423
6193 3.61807283163071
6194 3.61766848564148
6195 3.60605471134186
6196 3.6093356013298
6197 3.61888226270676
6198 3.60813647508621
6199 3.61613558530807
6200 3.61562095880508
6201 3.61332937479019
6202 3.61191999912262
6203 3.60702987909317
6204 3.60883415937424
6205 3.61361620426178
6206 3.6076112985611
6207 3.60628011226654
6208 3.61841162443161
6209 3.61398375034332
6210 3.62135570049286
6211 3.6121844291687
6212 3.60998282432556
6213 3.61020526885986
6214 3.61030331850052
6215 3.61281855106354
6216 3.61766649484634
6217 3.61379044055939
6218 3.6110862493515
6219 3.61380561590195
6220 3.61608954668045
6221 3.61025582551956
6222 3.60979595184326
6223 3.60604354143143
6224 3.6121910572052
6225 3.61842015981674
6226 3.61016401052475
6227 3.61375118494034
6228 3.61254440546036
6229 3.6105566740036
6230 3.61520982980728
6231 3.61294273138046
6232 3.61983472108841
6233 3.6126021027565
6234 3.61064494848251
6235 3.61555479764938
6236 3.61454976797104
6237 3.61602807044983
6238 3.61782788038254
6239 3.6131396651268
6240 3.61704297065735
6241 3.61418058872223
6242 3.61557564735413
6243 3.61582455635071
6244 3.6113184094429
6245 3.61811456680298
6246 3.61174123287201
6247 3.61161516904831
6248 3.61294840574265
6249 3.61057462692261
6250 3.61225979328155
6251 3.61286339759827
6252 3.6197034239769
6253 3.61182913780212
6254 3.61431745290756
6255 3.61720583438873
6256 3.61097769737244
6257 3.61664201021194
6258 3.61579310894012
6259 3.61532338857651
6260 3.61364283561707
6261 3.61107625961304
6262 3.61477466821671
6263 3.6124539732933
6264 3.6098764538765
6265 3.60878450870514
6266 3.61673175096512
6267 3.61084494590759
6268 3.61441730260849
6269 3.6118785738945
6270 3.6125631570816
6271 3.61288510560989
6272 3.61506338119507
6273 3.61490540504456
6274 3.61665208339691
6275 3.61645094156265
6276 3.61214793920517
6277 3.62012634277344
6278 3.61548007726669
6279 3.61431924104691
6280 3.61297206878662
6281 3.61167905330658
6282 3.61639729738235
6283 3.61757103204727
6284 3.6130363702774
6285 3.60933214426041
6286 3.60714583396912
6287 3.61051967144012
6288 3.61150201559067
6289 3.61633125543594
6290 3.61306314468384
6291 3.61503927707672
6292 3.61401898860931
6293 3.61449948549271
6294 3.61569751501083
6295 3.61294701099396
6296 3.6156808257103
6297 3.61536692380905
6298 3.61225706338882
6299 3.61972544193268
6300 3.61579523086548
6301 3.61390243768692
6302 3.61538782119751
6303 3.61396552324295
6304 3.61309541463852
6305 3.61222009658813
6306 3.61677217483521
6307 3.61664354801178
6308 3.61249971389771
6309 3.61574116945267
6310 3.61139324903488
6311 3.61546370983124
6312 3.61435087919235
6313 3.61606596708298
6314 3.60982332229614
6315 3.61752556562424
6316 3.61382390260696
6317 3.61393612623215
6318 3.61667464971542
6319 3.61520342826843
6320 3.61737432479858
6321 3.61323605775833
6322 3.60722749233246
6323 3.61039338111877
6324 3.61701363325119
6325 3.61634693145752
6326 3.61487559080124
6327 3.60849531888962
6328 3.61170303821564
6329 3.61568744182587
6330 3.61443334817886
6331 3.61866722106934
6332 3.61777000427246
6333 3.6173944234848
6334 3.60976399183273
6335 3.61676254272461
6336 3.61715220212936
6337 3.61684685945511
6338 3.61204743385315
6339 3.61749032735825
6340 3.61557648181915
6341 3.6133841753006
6342 3.61572527885437
6343 3.61065019369125
6344 3.60973232984543
6345 3.61771945953369
6346 3.61287401914597
6347 3.6146589756012
6348 3.61266734600067
6349 3.62051787376404
6350 3.61193033456802
6351 3.61778815984726
6352 3.61344358921051
6353 3.61393061876297
6354 3.61589387655258
6355 3.62009201049805
6356 3.61111661195755
6357 3.61523880958557
6358 3.61283532381058
6359 3.61449171304703
6360 3.6128599524498
6361 3.61548166275024
6362 3.61436847448349
6363 3.6106077671051
6364 3.60670692920685
6365 3.60885589122772
6366 3.60889048576355
6367 3.61532022953033
6368 3.61384501457214
6369 3.61222310066223
6370 3.61287318468094
6371 3.61771471500397
6372 3.61571841239929
6373 3.62085391283035
6374 3.61314435005188
6375 3.6163174033165
6376 3.61515189409256
6377 3.61990897655487
6378 3.61644393205643
6379 3.61887377500534
6380 3.61396869421005
6381 3.61716204881668
6382 3.61309468746185
6383 3.61187454462051
6384 3.61302103996277
6385 3.61647636890411
6386 3.61755737066269
6387 3.61961799860001
6388 3.61718790531158
6389 3.61184378862381
6390 3.61646296977997
6391 3.60897110700607
6392 3.61704936027527
6393 3.61639221906662
6394 3.61315562725067
6395 3.61621359586716
6396 3.61913607120514
6397 3.61527037620544
6398 3.61520063877106
6399 3.61487941741943
6400 3.61754022836685
6401 3.61370804309845
6402 3.61435751914978
6403 3.614302110672
6404 3.61590489149094
6405 3.62152955532074
6406 3.61687737703323
6407 3.6149280667305
6408 3.61803342103958
6409 3.61743944883347
6410 3.62147324085236
6411 3.61914142370224
6412 3.61552394628525
6413 3.61493483781815
6414 3.61811461448669
6415 3.61979756355286
6416 3.61705058813095
6417 3.61675115823746
6418 3.61667417287827
6419 3.61370902061462
6420 3.61688891649246
6421 3.60714930295944
6422 3.61382225751877
6423 3.61305904388428
6424 3.61550164222717
6425 3.61233747005463
6426 3.61418840885162
6427 3.61785739660263
6428 3.61409469842911
6429 3.6155153632164
6430 3.61376122236252
6431 3.61032724380493
6432 3.61837656497955
6433 3.61742777824402
6434 3.61689776182175
6435 3.61132801771164
6436 3.61701184511185
6437 3.61519421339035
6438 3.61586570739746
6439 3.61403390169144
6440 3.61866905689239
6441 3.6090432882309
6442 3.60999389886856
6443 3.61265258789062
6444 3.61640529632568
6445 3.61568208932877
6446 3.61645178794861
6447 3.61341568231583
6448 3.61495677232742
6449 3.6129342675209
6450 3.6133434176445
6451 3.61843243837357
6452 3.61880638599396
6453 3.6118520617485
6454 3.61410797834396
6455 3.62022203207016
6456 3.61648873090744
6457 3.62135397195816
6458 3.61917614936829
6459 3.61827081441879
6460 3.61861953735352
6461 3.6150174498558
6462 3.61172778606415
6463 3.62101763486862
6464 3.61953753232956
6465 3.61804105043411
6466 3.61961265802383
6467 3.61883337497711
6468 3.61190222501755
6469 3.61330177783966
6470 3.61567727327347
6471 3.61391984224319
6472 3.60999556779861
6473 3.61577069759369
6474 3.61690526008606
6475 3.61729098558426
6476 3.60875668525696
6477 3.61515519618988
6478 3.61898169517517
6479 3.61319499015808
6480 3.61398768424988
6481 3.61388698816299
6482 3.61526565551758
6483 3.61289312839508
6484 3.6156792640686
6485 3.62206863164902
6486 3.60865098237991
6487 3.61086848974228
6488 3.6151435136795
6489 3.61393134593964
6490 3.61695252656937
6491 3.61660219430923
6492 3.62091636657715
6493 3.61604671478271
6494 3.61609777212143
6495 3.61281851530075
6496 3.61627207994461
6497 3.61529163122177
6498 3.61537348031998
6499 3.61423424482346
6500 3.61817593574524
6501 3.61547781229019
6502 3.61540038585663
6503 3.61634765863419
6504 3.61658899784088
6505 3.61618919372559
6506 3.61550599336624
6507 3.61710435152054
6508 3.61600257158279
6509 3.61975588798523
6510 3.61464557647705
6511 3.61444073915482
6512 3.6212117433548
6513 3.61470988988876
6514 3.61450518369675
6515 3.6131284236908
6516 3.61669642925262
6517 3.61523228883743
6518 3.61890733242035
6519 3.61709427833557
6520 3.6184365272522
6521 3.61536139249802
6522 3.61189202070236
6523 3.61185706853867
6524 3.61571522951126
6525 3.61208134889603
6526 3.61090358495712
6527 3.61713111400604
6528 3.61371450424194
6529 3.61050525903702
6530 3.61916514635086
6531 3.62094447612762
6532 3.61879079341888
6533 3.61019463539124
6534 3.61519631147385
6535 3.61170356273651
6536 3.61822863817215
6537 3.61018714904785
6538 3.61661684513092
6539 3.61848149299622
6540 3.61589096784592
6541 3.61948145627975
6542 3.61677060127258
6543 3.61981407403946
6544 3.61363868713379
6545 3.62080886363983
6546 3.62356555461884
6547 3.61324985027313
6548 3.62261061668396
6549 3.61838357448578
6550 3.62056311368942
6551 3.61113594770432
6552 3.61718262434006
6553 3.61780897378922
6554 3.61871901750565
6555 3.62017376422882
6556 3.62043433189392
6557 3.61636294126511
6558 3.62055244445801
6559 3.61727337837219
6560 3.61960042715073
6561 3.62001863718033
6562 3.61476076841354
6563 3.62122012376785
6564 3.61846512556076
6565 3.61670398712158
6566 3.61900418996811
6567 3.61866397857666
6568 3.62077879905701
6569 3.6210795044899
6570 3.61857714653015
6571 3.61484460830688
6572 3.61532653570175
6573 3.61784549951553
6574 3.62060148715973
6575 3.6158512711525
6576 3.61965930461884
6577 3.62049508094788
6578 3.61740194559097
6579 3.62035714387894
6580 3.61644061803818
6581 3.62088152170181
6582 3.60890667438507
6583 3.620714199543
6584 3.61052860021591
6585 3.6183967590332
6586 3.61501759290695
6587 3.61606339216232
6588 3.61752481460571
6589 3.62070181369781
6590 3.6155841588974
6591 3.62019869089127
6592 3.61880760192871
6593 3.6181338429451
6594 3.61851923465729
6595 3.6210333108902
6596 3.61687088012695
6597 3.62668447494507
6598 3.6211780667305
6599 3.61341005563736
6600 3.61924798488617
6601 3.61614016294479
6602 3.61778702735901
6603 3.61704795360565
6604 3.61545163393021
6605 3.6155756354332
6606 3.62089381217957
6607 3.61515157222748
6608 3.61879402399063
6609 3.61602057218552
6610 3.62044084072113
6611 3.62078603506088
6612 3.62365282773972
6613 3.61774294376373
6614 3.62341830730438
6615 3.6226681470871
6616 3.62298314571381
6617 3.61835513114929
6618 3.61772004365921
6619 3.61409854888916
6620 3.61384327411652
6621 3.61739536523819
6622 3.62312871217728
6623 3.62299861907959
6624 3.62249612808228
6625 3.62322585582733
6626 3.62183192968369
6627 3.62351214885712
6628 3.62441755533218
6629 3.62052729129791
6630 3.62156021595001
6631 3.61995961666107
6632 3.61756232976913
6633 3.62027679681778
6634 3.61979990005493
6635 3.61743552684784
6636 3.61994168758392
6637 3.62024900913239
6638 3.617225253582
6639 3.61284286975861
6640 3.62100645303726
6641 3.62204216718674
6642 3.61493748426437
6643 3.61874876022339
6644 3.62237468957901
6645 3.62450710535049
6646 3.61637045145035
6647 3.61951040029526
6648 3.62227590084076
6649 3.61864787340164
6650 3.62298496961594
6651 3.62152177095413
6652 3.61440110206604
6653 3.61723054647446
6654 3.61289055347443
6655 3.61919456720352
6656 3.61491097211838
6657 3.62474071979523
6658 3.61501420736313
6659 3.61657099723816
6660 3.6210800409317
6661 3.61196049451828
6662 3.61861391067505
6663 3.61389816999435
6664 3.61983324289322
6665 3.6215837597847
6666 3.61584310531616
6667 3.6180412530899
6668 3.62067379951477
6669 3.61700065135956
6670 3.62399303913116
6671 3.6184733748436
6672 3.62026073932648
6673 3.61588088274002
6674 3.61904971599579
6675 3.6200413942337
6676 3.61563982963562
6677 3.61734766960144
6678 3.62623333930969
6679 3.62103705406189
6680 3.62287113666534
6681 3.61980665922165
6682 3.62393579483032
6683 3.62246398925781
6684 3.61787438392639
6685 3.62211058139801
6686 3.62144545316696
6687 3.62243447303772
6688 3.61981871128082
6689 3.61941701173782
6690 3.61597067117691
6691 3.61922754049301
6692 3.62026236057282
6693 3.62053971290588
6694 3.6188593506813
6695 3.61914486885071
6696 3.62592437267303
6697 3.62073525190353
6698 3.62617307901382
6699 3.62509717941284
6700 3.62818276882172
6701 3.62156604528427
6702 3.62491090297699
6703 3.62096207141876
6704 3.62217347621918
6705 3.6173193693161
6706 3.62505565881729
6707 3.62004806995392
6708 3.61747221946716
6709 3.62022711038589
6710 3.62190645933151
6711 3.62206337451935
6712 3.62327889204025
6713 3.62050615549088
6714 3.62218688726425
6715 3.61748783588409
6716 3.62318459749222
6717 3.62017822265625
6718 3.61718282699585
6719 3.62193834781647
6720 3.61634652614593
6721 3.62545731067657
6722 3.61468869447708
6723 3.62159229516983
6724 3.61932799816132
6725 3.62298649549484
6726 3.61876465082169
6727 3.61926866769791
6728 3.62626560926437
6729 3.61255394220352
6730 3.62801682949066
6731 3.62541477680206
6732 3.62472966909409
6733 3.61855744123459
6734 3.62029484510422
6735 3.61406769752502
6736 3.6203409910202
6737 3.62407497167587
6738 3.62316854000092
6739 3.6240131020546
6740 3.62417283058166
6741 3.61961625814438
6742 3.62034653425217
6743 3.62261140346527
6744 3.61975514888763
6745 3.62394044399261
6746 3.62135589122772
6747 3.62203454971313
6748 3.62417565584183
6749 3.62964611053467
6750 3.62285524606705
6751 3.61931133270264
6752 3.61413091421127
6753 3.6111292719841
6754 3.61482980251312
6755 3.6197444319725
6756 3.61944632530212
6757 3.61849405765533
6758 3.62145954370499
6759 3.61926791667938
6760 3.61441478729248
6761 3.61840806007385
6762 3.62071081399918
6763 3.62230094671249
6764 3.61496527194977
6765 3.6218288064003
6766 3.61882438659668
6767 3.61737421751022
6768 3.62042369842529
6769 3.62649775743485
6770 3.61655175685883
6771 3.61951842308044
6772 3.61724959611893
6773 3.62232899665833
6774 3.62059792280197
6775 3.62147444486618
6776 3.62675257921219
6777 3.62382797002792
6778 3.62314648628235
6779 3.61674927473068
6780 3.62274836301804
6781 3.61803172826767
6782 3.62107318639755
6783 3.62270478010178
6784 3.61739968061447
6785 3.62117074728012
6786 3.62184065580368
6787 3.61960219144821
6788 3.62066577672958
6789 3.62120156288147
6790 3.61874599456787
6791 3.62541962862015
6792 3.62250465154648
6793 3.62102590799332
6794 3.6179274559021
6795 3.62064439058304
6796 3.62724614143372
6797 3.62102389335632
6798 3.61834182739258
6799 3.61989094018936
6800 3.6213755607605
6801 3.62259780168533
6802 3.62299761772156
6803 3.62141047716141
6804 3.61782523393631
6805 3.62227240800858
6806 3.62206223011017
6807 3.62380330562592
6808 3.62206664085388
6809 3.61974333524704
6810 3.62517726421356
6811 3.6190220952034
6812 3.62590817213058
6813 3.61583132743835
6814 3.61528260707855
6815 3.61907695531845
6816 3.62350987195969
6817 3.62061606645584
6818 3.62348175048828
6819 3.62438398599625
6820 3.62500652074814
6821 3.61975312232971
6822 3.62313939332962
6823 3.62814067602158
6824 3.62324630022049
6825 3.62150033712387
6826 3.62283029556274
6827 3.62342686653137
6828 3.62433668375015
6829 3.62161349058151
6830 3.62175685167313
6831 3.62633166313171
6832 3.62144656181335
6833 3.61991757154465
6834 3.62574229240417
6835 3.62054845094681
6836 3.62184176445007
6837 3.6215989112854
6838 3.62186715602875
6839 3.62106754779816
6840 3.6192764043808
6841 3.62195885181427
6842 3.62240312099457
6843 3.61988227367401
6844 3.62205060720444
6845 3.6235680937767
6846 3.62779011726379
6847 3.62135722637177
6848 3.62700694799423
6849 3.61890509128571
6850 3.62355087995529
6851 3.61860567331314
6852 3.61417025327682
6853 3.61987186670303
6854 3.61671521663666
6855 3.6227952837944
6856 3.61890153884888
6857 3.62433444261551
6858 3.62432564496994
6859 3.62568981647491
6860 3.62282552719116
6861 3.62430266141891
6862 3.61897106170654
6863 3.61922134160996
6864 3.61877501010895
6865 3.61893891096115
6866 3.62101942300797
6867 3.62161575555801
6868 3.62334448099136
6869 3.62307221889496
6870 3.61862248182297
6871 3.62375532388687
6872 3.6197922706604
6873 3.62381391525269
6874 3.6235827922821
6875 3.62102611064911
6876 3.62665348052978
6877 3.61997227668762
6878 3.62474945783615
6879 3.61930174827576
6880 3.623914706707
6881 3.62250366210937
6882 3.62167036533356
6883 3.62301653623581
6884 3.61920906305313
6885 3.61966590881348
6886 3.61678873300552
6887 3.62145982980728
6888 3.62210800647736
6889 3.61913667917252
6890 3.6191844701767
6891 3.62145612239838
6892 3.62110908031464
6893 3.62302378416061
6894 3.6241982460022
6895 3.62806069850922
6896 3.6273623585701
6897 3.62270677089691
6898 3.62102283239365
6899 3.61839413642883
6900 3.62717362642288
6901 3.61914299726486
6902 3.62313381433487
6903 3.62197779417038
6904 3.62187333106995
6905 3.62126431465149
6906 3.62346559762955
6907 3.62426571846008
6908 3.62421734333038
6909 3.62117671966553
6910 3.62345888614655
6911 3.62040882110596
6912 3.62672456502914
6913 3.61563433408737
6914 3.62363449335098
6915 3.62768276929855
6916 3.6260724067688
6917 3.62285219430923
6918 3.62276457548141
6919 3.62004977464676
6920 3.62808377742767
6921 3.62370655536652
6922 3.61466730833054
6923 3.62066519260406
6924 3.61938728094101
6925 3.61995769739151
6926 3.62369142770767
6927 3.62285269498825
6928 3.61910643577576
6929 3.61857349872589
6930 3.62089570760727
6931 3.61825848817825
6932 3.6262127161026
6933 3.6239520907402
6934 3.62482805252075
6935 3.62076733112335
6936 3.61742784976959
6937 3.62395277023315
6938 3.62143077850342
6939 3.62294406890869
6940 3.62721223831177
6941 3.6227524638176
6942 3.62175595760345
6943 3.62312185764313
6944 3.62315106391907
6945 3.62224277257919
6946 3.62230921983719
6947 3.62631158828735
6948 3.62155032157898
6949 3.62197337150574
6950 3.62384091615677
6951 3.61947536468506
6952 3.62197765111923
6953 3.62655440568924
6954 3.62642587423325
6955 3.62118418216705
6956 3.6238999247551
6957 3.62529249191284
6958 3.62316595315933
6959 3.62239978313446
6960 3.62656193971634
6961 3.62299911975861
6962 3.62058411836624
6963 3.62395316362381
6964 3.62347984313965
6965 3.62077422142029
6966 3.63059530258179
6967 3.63092080354691
6968 3.62296350002289
6969 3.6277460694313
6970 3.624429500103
6971 3.62088741064072
6972 3.62418316602707
6973 3.62507569789886
6974 3.62633998394012
6975 3.62402052879334
6976 3.62100704908371
6977 3.62197536230087
6978 3.61886380910873
6979 3.62208367586136
6980 3.623195540905
6981 3.62056307792664
6982 3.62261037826538
6983 3.61795308589935
6984 3.62278771400452
6985 3.62548966407776
6986 3.61863260269165
6987 3.62261794805527
6988 3.61812710762024
6989 3.62528214454651
6990 3.62674919366837
6991 3.62233835458755
6992 3.62561459541321
6993 3.62086365222931
6994 3.6216624379158
6995 3.62479615211487
6996 3.62283080816269
6997 3.62070665359497
6998 3.6197086930275
6999 3.62449662685394
7000 3.62298663854599
7001 3.62839562892914
7002 3.63032267093658
7003 3.61981807947159
7004 3.62508097887039
7005 3.62084096670151
7006 3.62426559925079
7007 3.62611373662949
7008 3.62516363859177
7009 3.62634142637253
7010 3.62222807407379
7011 3.62130267620087
7012 3.62083426713943
7013 3.6166398525238
7014 3.6248371720314
7015 3.62090616226196
7016 3.62210797071457
7017 3.62391555309296
7018 3.62176043987274
7019 3.62026054859161
7020 3.62208223342896
7021 3.62705026865005
7022 3.62368040084839
7023 3.62211931943893
7024 3.6268781542778
7025 3.62109344005585
7026 3.62331074476242
7027 3.62280856370926
7028 3.62543883323669
7029 3.62442553043365
7030 3.61904813051224
7031 3.62190507650375
7032 3.62558583021164
7033 3.6292261838913
7034 3.62596504688263
7035 3.62698460817337
7036 3.62561755180359
7037 3.62468227148056
7038 3.62128686904907
7039 3.62460150718689
7040 3.62277624607086
7041 3.62323559522629
7042 3.62572617530823
7043 3.62339993715286
7044 3.62284294366837
7045 3.62478196620941
7046 3.62410534620285
7047 3.62597861289978
7048 3.62521880865097
7049 3.62806143760681
7050 3.62180963754654
7051 3.6233943104744
7052 3.62819123268127
7053 3.62650444507599
7054 3.62347521781921
7055 3.62547806501389
7056 3.62805992364883
7057 3.62376536130905
7058 3.62712261676788
7059 3.62828607559204
7060 3.62578806877136
7061 3.6254700422287
7062 3.62050918340683
7063 3.62453707456589
7064 3.62220231294632
7065 3.62763624191284
7066 3.62554728984833
7067 3.61926597356796
7068 3.62744697332382
7069 3.62708714008331
7070 3.62703106403351
7071 3.62401039600372
7072 3.6272868514061
7073 3.62872673273087
7074 3.6332864522934
7075 3.62584956884384
7076 3.62526515722275
7077 3.6247682094574
7078 3.62244713306427
7079 3.6251837849617
7080 3.62393516302109
7081 3.62837327718735
7082 3.6281121969223
7083 3.62392941713333
7084 3.62538625001907
7085 3.62674061059952
7086 3.62729691267014
7087 3.62635251283646
7088 3.62530446052551
7089 3.62547360658646
7090 3.62636480331421
7091 3.6246593952179
7092 3.62180819511414
7093 3.62370591163635
7094 3.62856504917145
7095 3.62603172063828
7096 3.62209032773972
7097 3.62757306098938
7098 3.62199386358261
7099 3.62894815206528
7100 3.62563033103943
7101 3.62522344589233
7102 3.6177025437355
7103 3.6199357509613
7104 3.62539412975311
7105 3.62544755935669
7106 3.61812844276428
7107 3.62405041456223
7108 3.62022649049759
7109 3.62303047180176
7110 3.62112947702408
7111 3.62445383071899
7112 3.62608262300491
7113 3.62422078847885
7114 3.62237665653229
7115 3.62129083871841
7116 3.63017551898956
7117 3.62416367530823
7118 3.62534359693527
7119 3.62961243391037
7120 3.62629698514938
7121 3.62130666971207
7122 3.62276926040649
7123 3.62454413175583
7124 3.6273640871048
7125 3.6215297460556
7126 3.62022390365601
7127 3.62150303125381
7128 3.62370116710663
7129 3.61949276924133
7130 3.6239232301712
7131 3.62501314878464
7132 3.62472158670425
7133 3.62718685865402
7134 3.63114498853683
7135 3.62962226867676
7136 3.62920199632645
7137 3.63008949756622
7138 3.6223917722702
7139 3.6206026673317
7140 3.62415915727615
7141 3.62752199172974
7142 3.63270301818848
7143 3.62465633153915
7144 3.62773689031601
7145 3.62858251333237
7146 3.63049426078796
7147 3.62586539983749
7148 3.62414609193802
7149 3.6285344004631
7150 3.62439916133881
7151 3.62650489807129
7152 3.62830566167831
7153 3.63188602924347
7154 3.62620499134064
7155 3.62853498458862
7156 3.62663120031357
7157 3.62822028398514
7158 3.62913883924484
7159 3.62479490041733
7160 3.63387916088104
7161 3.61948965787888
7162 3.6253000497818
7163 3.62820563316345
7164 3.62712510824203
7165 3.62404474020004
7166 3.62554564476013
7167 3.62546137571335
7168 3.6262832403183
7169 3.62682359218597
7170 3.62262099981308
7171 3.62705074548721
7172 3.62456378936768
7173 3.62957189083099
7174 3.62333461046219
7175 3.63253651857376
7176 3.62580616474152
7177 3.62159048318863
7178 3.62339850664139
7179 3.62754679918289
7180 3.62623299360275
7181 3.62158665657043
7182 3.62984445095062
7183 3.62366960048676
7184 3.62886406183243
7185 3.63012542724609
7186 3.62893997430801
7187 3.62289326190948
7188 3.62570122480392
7189 3.62804979085922
7190 3.62700406312943
7191 3.62499400377274
7192 3.62634522914886
7193 3.62608911991119
7194 3.62391595840454
7195 3.62284518480301
7196 3.62493298053741
7197 3.62408932447433
7198 3.62929885387421
7199 3.62640353441238
7200 3.6252047419548
7201 3.62685643434525
7202 3.62881630659103
7203 3.62884298563004
7204 3.63019233942032
7205 3.63131532669067
7206 3.63435392379761
7207 3.63217895030975
7208 3.630590903759
7209 3.6268853187561
7210 3.63299045562744
7211 3.62240443229675
7212 3.62683972120285
7213 3.62632776498795
7214 3.6256049990654
7215 3.62076380252838
7216 3.62821308374405
7217 3.62192294597626
7218 3.62309869527817
7219 3.62681832313538
7220 3.62577652931213
7221 3.62112817764282
7222 3.61734555959702
7223 3.62442170381546
7224 3.62395304441452
7225 3.62422629594803
7226 3.61909229755402
7227 3.62661957740784
7228 3.62212399244308
7229 3.62430000305176
7230 3.61791474819183
7231 3.62687621116638
7232 3.62344622612
7233 3.62387880086899
7234 3.62873876094818
7235 3.62478798627853
7236 3.62771002054214
7237 3.62757670879364
7238 3.62736715078354
7239 3.62484065294266
7240 3.62818020582199
7241 3.6200986623764
7242 3.62416641712189
7243 3.62011144161224
7244 3.62395862340927
7245 3.62029381990433
7246 3.62698111534119
7247 3.62390064001083
7248 3.62522158622742
7249 3.62787175178528
7250 3.62392371892929
7251 3.62828001976013
7252 3.62870069742203
7253 3.6321326136589
7254 3.62681902647018
7255 3.6301016330719
7256 3.62693470716476
7257 3.62900253534317
7258 3.63330156803131
7259 3.62569484710693
7260 3.62845793962479
7261 3.62835685014725
7262 3.62929401397705
7263 3.62418118715286
7264 3.62437360286713
7265 3.62569224834442
7266 3.62550421953201
7267 3.6322071313858
7268 3.62564413547516
7269 3.6256072640419
7270 3.62941648960114
7271 3.61938027143478
7272 3.62389402389526
7273 3.6267581820488
7274 3.63101251125336
7275 3.62724373340607
7276 3.62632088661194
7277 3.62891395092011
7278 3.62715257406235
7279 3.62751566171646
7280 3.6284406542778
7281 3.62237001657486
7282 3.62724689245224
7283 3.62522875070572
7284 3.62645862102509
7285 3.62788605690002
7286 3.62579176425934
7287 3.62538462877274
7288 3.6272185087204
7289 3.62157292366028
7290 3.63011260032654
7291 3.63211386203766
7292 3.6279355764389
7293 3.62680357694626
7294 3.62661232948303
7295 3.62667667865753
7296 3.62572692632675
7297 3.62879127264023
7298 3.62970477342606
7299 3.62912752628326
7300 3.63089923858643
7301 3.62789503335953
7302 3.6308211684227
7303 3.62656338214874
7304 3.62828167676926
7305 3.62433190345764
7306 3.62641807794571
7307 3.63179156780243
7308 3.6297828912735
7309 3.63208694458008
7310 3.63132871389389
7311 3.62196048498154
7312 3.63271708488464
7313 3.62939162254334
7314 3.63240352869034
7315 3.63091707229614
7316 3.62805591821671
7317 3.63207072019577
7318 3.62978322505951
7319 3.6251485824585
7320 3.62782707214355
7321 3.62934049367905
7322 3.63243397474289
7323 3.6286819934845
7324 3.63224445581436
7325 3.63633207082748
7326 3.62779105901718
7327 3.63359302282333
7328 3.62800395488739
7329 3.62653048038483
7330 3.63283969163895
7331 3.62921826839447
7332 3.62510223388672
7333 3.62712650299072
7334 3.62525347471237
7335 3.6272248506546
7336 3.6288957118988
7337 3.62503941059113
7338 3.62929766178131
7339 3.62719136476517
7340 3.62872160673141
7341 3.62831678390503
7342 3.63211212158203
7343 3.62787009477615
7344 3.62826527357101
7345 3.62707723379135
7346 3.63387681245804
7347 3.62831081151962
7348 3.62571285963058
7349 3.6292989730835
7350 3.63137074708939
7351 3.62597274780273
7352 3.62058178186417
7353 3.62829884290695
7354 3.62913265228271
7355 3.62371973991394
7356 3.62472887039185
7357 3.62278521060944
7358 3.62427688837051
7359 3.62416204214096
7360 3.62588354349136
7361 3.62668076753616
7362 3.62857211828232
7363 3.62575920820236
7364 3.628231549263
7365 3.62779840230942
7366 3.62315319776535
7367 3.62816926240921
7368 3.62118117809296
7369 3.62831338644028
7370 3.6289204955101
7371 3.62485268115997
7372 3.62936153411865
7373 3.63005793094635
7374 3.63008444309235
7375 3.63103219270706
7376 3.62775166034699
7377 3.62668138742447
7378 3.62622586488724
7379 3.63023011684418
7380 3.63046134710312
7381 3.62796165943146
7382 3.63117219209671
7383 3.62754443883896
7384 3.62475386857986
7385 3.62649389505386
7386 3.62845343351364
7387 3.62614729404449
7388 3.62890516519546
7389 3.62708212137222
7390 3.62782453298569
7391 3.63546228408813
7392 3.62674541473389
7393 3.62860532999039
7394 3.62662092447281
7395 3.62578431367874
7396 3.62737408876419
7397 3.62815425395966
7398 3.62676500082016
7399 3.6304949760437
7400 3.62752687931061
7401 3.62727789878845
7402 3.62727291584015
7403 3.6278872013092
7404 3.63173065185547
7405 3.62326588630676
7406 3.63210245370865
7407 3.63213505744934
7408 3.63201322555542
7409 3.62156111001968
7410 3.63330360651016
7411 3.63052710294724
7412 3.62777712345123
7413 3.62935702800751
7414 3.63114242553711
7415 3.62874740362167
7416 3.63124443292618
7417 3.62904311418533
7418 3.62754474878311
7419 3.6276571393013
7420 3.62753002643585
7421 3.62774173021317
7422 3.62558915615082
7423 3.62785993814468
7424 3.62768375873566
7425 3.63237141370773
7426 3.62837674617767
7427 3.62888097763062
7428 3.62378422021866
7429 3.62952024936676
7430 3.63461220264435
7431 3.6297327041626
7432 3.62291743755341
7433 3.6244135260582
7434 3.62861647605896
7435 3.62559134960175
7436 3.62070398330688
7437 3.63079946041107
7438 3.62815648317337
7439 3.6235046505928
7440 3.62695977687836
7441 3.62569011449814
7442 3.62519904375076
7443 3.6272901058197
7444 3.62576714754105
7445 3.63000388145447
7446 3.63039443492889
7447 3.62718967199326
7448 3.62450802326202
7449 3.62628539800644
7450 3.62795808315277
7451 3.62915296554565
7452 3.62451663017273
7453 3.62592051029205
7454 3.63098269701004
7455 3.62657419443131
7456 3.62911818027496
7457 3.62669787406921
7458 3.622307741642
7459 3.62801105976105
7460 3.62125840187073
7461 3.62816706895828
7462 3.62887110710144
7463 3.62847583293915
7464 3.62818595170975
7465 3.63172723054886
7466 3.63050290346146
7467 3.629702937603
7468 3.6297820687294
7469 3.63098434209824
7470 3.62742483615875
7471 3.62877954244614
7472 3.62942291498184
7473 3.63421597480774
7474 3.6225741147995
7475 3.63218634128571
7476 3.62903572320938
7477 3.63221271038055
7478 3.62623362541199
7479 3.62741250991821
7480 3.62830747365952
7481 3.62893373966217
7482 3.62102994918823
7483 3.62883317470551
7484 3.628369140625
7485 3.63419409990311
7486 3.63067902326584
7487 3.63154330253601
7488 3.6295444726944
7489 3.6269638299942
7490 3.62761976718903
7491 3.6293995141983
7492 3.62897109985352
7493 3.62805643081665
7494 3.63439029455185
7495 3.6292690038681
7496 3.63267345428467
7497 3.62915992736816
7498 3.62398761510849
7499 3.6284673333168
7500 3.62940632104874
7501 3.62704403400421
7502 3.63457164764404
7503 3.62374838590622
7504 3.62820373773575
7505 3.62691262960434
7506 3.63294239044189
7507 3.6230064034462
7508 3.63027395009995
7509 3.63018711805344
7510 3.62844911813736
7511 3.63136080503464
7512 3.63261206150055
7513 3.63213342428207
7514 3.62944042682648
7515 3.63430911302567
7516 3.63102566003799
7517 3.63238921165466
7518 3.62957788705826
7519 3.63562698364258
7520 3.63184751272202
7521 3.63237520456314
7522 3.62952662706375
7523 3.63178108930588
7524 3.63372670412064
7525 3.6320826292038
7526 3.63192307949066
7527 3.63308882713318
7528 3.63341306447983
7529 3.63075050115585
7530 3.6308735370636
7531 3.6257936835289
7532 3.62827645540237
7533 3.62851507663727
7534 3.62935943603516
7535 3.6325034737587
7536 3.6242124915123
7537 3.63356937170029
7538 3.62942700386047
7539 3.62648611068726
7540 3.62979706525803
7541 3.63102293014526
7542 3.62784118652344
7543 3.62916358709335
7544 3.63076949119568
7545 3.63021723031998
7546 3.63091669082642
7547 3.63329658508301
7548 3.62645224332809
7549 3.63199691772461
7550 3.63188307285309
7551 3.63362971544266
7552 3.63319486379623
7553 3.62984828948975
7554 3.63206299543381
7555 3.63506494760513
7556 3.62839168310165
7557 3.62766261100769
7558 3.63372974395752
7559 3.63364050388336
7560 3.63175275325775
7561 3.63294157981873
7562 3.62833210229874
7563 3.631605052948
7564 3.627785384655
7565 3.62956360578537
7566 3.63084045648575
7567 3.62874928712845
7568 3.62715892791748
7569 3.62869678735733
7570 3.62818758487701
7571 3.63326885700226
7572 3.63612695932388
7573 3.62746088504791
7574 3.6338187456131
7575 3.63141986131668
7576 3.63657519817352
7577 3.63506510257721
7578 3.63405734300613
7579 3.62940590381622
7580 3.62551274299622
7581 3.63120205402374
7582 3.62859388589859
7583 3.62785639762878
7584 3.63239973783493
7585 3.63105081319809
7586 3.62822351455688
7587 3.63033622503281
7588 3.62423063516617
7589 3.62420072555542
7590 3.62279199361801
7591 3.63179161548614
7592 3.63169041872025
7593 3.62553304433823
7594 3.6293025135994
7595 3.62838501930237
7596 3.62477952241898
7597 3.63269838094711
7598 3.62873494625092
7599 3.63122946023941
7600 3.62994052171707
7601 3.63114476203918
7602 3.62876790761948
7603 3.62528846263886
7604 3.63147504329681
7605 3.63116835355759
7606 3.62440015077591
7607 3.6351647734642
7608 3.63505691289902
7609 3.62973190546036
7610 3.62711682319641
7611 3.63255543708801
7612 3.62941815853119
7613 3.62519760131836
7614 3.63379876613617
7615 3.63097102642059
7616 3.63004792928696
7617 3.63553742170334
7618 3.63289586305618
7619 3.63061592578888
7620 3.63605457544327
7621 3.62490552663803
7622 3.63052713871002
7623 3.63081307411194
7624 3.63743661642075
7625 3.63183900117874
7626 3.62803152799606
7627 3.63129423856735
7628 3.62663427591324
7629 3.6305432677269
7630 3.63043682575226
7631 3.62803249359131
7632 3.63052960634232
7633 3.62679384946823
7634 3.62992957830429
7635 3.63138357400894
7636 3.63276034593582
7637 3.63445866107941
7638 3.63262238502502
7639 3.62862910032272
7640 3.63049093484879
7641 3.6316668510437
7642 3.63339380025864
7643 3.63351048231125
7644 3.6322092294693
7645 3.63184623718262
7646 3.63619077205658
7647 3.63491152524948
7648 3.63230029344559
7649 3.63286312818527
7650 3.62502208948135
7651 3.63330303430557
7652 3.62921916246414
7653 3.63230226039886
7654 3.63680803775787
7655 3.6354291677475
7656 3.63633531332016
7657 3.63330104351044
7658 3.63264421224594
7659 3.62983551025391
7660 3.63029180765152
7661 3.63047708272934
7662 3.63495445251465
7663 3.62631522417068
7664 3.63161271810532
7665 3.6330589056015
7666 3.63482348918915
7667 3.63126806020737
7668 3.62758120298386
7669 3.634486079216
7670 3.63070845603943
7671 3.63340314626694
7672 3.63346054553986
7673 3.62529476881027
7674 3.63029290437698
7675 3.63516911268234
7676 3.62917025089264
7677 3.63693591356277
7678 3.62843194007874
7679 3.62533012628555
7680 3.63339569568634
7681 3.63160569667816
7682 3.63025623559952
7683 3.63235464096069
7684 3.62829011678696
7685 3.63157881498337
7686 3.63394799232483
7687 3.63529386520386
7688 3.63311474323273
7689 3.63144891262054
7690 3.63454214334488
7691 3.6293979883194
7692 3.62846974134445
7693 3.62978731393814
7694 3.62702580690384
7695 3.6280014872551
7696 3.63417918682098
7697 3.63572499752045
7698 3.62703799009323
7699 3.62737227678299
7700 3.63111877441406
7701 3.62887613773346
7702 3.63323323726654
7703 3.63533766269684
7704 3.63371865749359
7705 3.627166056633
7706 3.63149992227554
7707 3.6301762342453
7708 3.63308763504028
7709 3.63025259971619
7710 3.63720837831497
7711 3.63233286142349
7712 3.63251917362213
7713 3.6340099811554
7714 3.63296113014221
7715 3.63720347881317
7716 3.6306792974472
7717 3.63792394399643
7718 3.62856698036194
7719 3.63113760948181
7720 3.632990193367
7721 3.63044346570969
7722 3.63411606550217
7723 3.63059778213501
7724 3.63141951560974
7725 3.63073318004608
7726 3.63224848508835
7727 3.6327662229538
7728 3.63390383720398
7729 3.6306915640831
7730 3.62829749584198
7731 3.63277374505997
7732 3.63301619291306
7733 3.62788254022598
7734 3.63107331991196
7735 3.62562055587769
7736 3.624065721035
7737 3.63150850534439
7738 3.63439809083939
7739 3.63334909677506
7740 3.62856653928757
7741 3.6316611289978
7742 3.63438173532486
7743 3.63713102340698
7744 3.63388098478317
7745 3.63546909093857
7746 3.63341364860535
7747 3.63299634456635
7748 3.63103047609329
7749 3.63192917108536
7750 3.63519876003265
7751 3.63595930337906
7752 3.62303202152252
7753 3.62815239429474
7754 3.6326817035675
7755 3.62908693552017
7756 3.63130393028259
7757 3.62681521177292
7758 3.62521356344223
7759 3.63410828113556
7760 3.62911686897278
7761 3.63275901079178
7762 3.63245490789413
7763 3.63011330366135
7764 3.62868450880051
7765 3.6309464931488
7766 3.63036406040192
7767 3.63069862127304
7768 3.62789855003357
7769 3.62951852083206
7770 3.63573033809662
7771 3.63506214618683
7772 3.63164633512497
7773 3.63469822406769
7774 3.63121905326843
7775 3.63280829191208
7776 3.62894876003265
7777 3.63315536975861
7778 3.62822561264038
7779 3.62421587705612
7780 3.63615800142288
7781 3.63319737911224
7782 3.63034366369247
7783 3.63113071918488
7784 3.63056954145432
7785 3.63260284662247
7786 3.63143856525421
7787 3.6312798500061
7788 3.63260998725891
7789 3.62495543956757
7790 3.63220646381378
7791 3.63146290779114
7792 3.63655933141708
7793 3.63147313594818
7794 3.63592334985733
7795 3.62772408723831
7796 3.63453685045242
7797 3.63307447433472
7798 3.63265386819839
7799 3.63163524866104
7800 3.63493415117264
7801 3.62408452033997
7802 3.62984150648117
7803 3.63443094491959
7804 3.63059389591217
7805 3.63181873559952
7806 3.63037430047989
7807 3.63744646310806
7808 3.62631251811981
7809 3.63486720323563
7810 3.63930472135544
7811 3.62970710992813
7812 3.63643695116043
7813 3.63538516759872
7814 3.63655387163162
7815 3.63316196203232
7816 3.63326789140701
7817 3.63627837896347
7818 3.63367116451263
7819 3.63479266166687
7820 3.63603596687317
7821 3.636676466465
7822 3.63589649200439
7823 3.63061928749084
7824 3.63276770114899
7825 3.62737060785294
7826 3.63650336265564
7827 3.63262714147568
7828 3.62857199907303
7829 3.63059898614883
7830 3.63502902984619
7831 3.63380103111267
7832 3.63492294549942
7833 3.63383997678757
7834 3.63620293140411
7835 3.63267438411713
7836 3.62956675291061
7837 3.63358738422394
7838 3.63535820245743
7839 3.62710428237915
7840 3.63671118021011
7841 3.63543753623962
7842 3.63110423088074
7843 3.63229720592499
7844 3.63332570791245
7845 3.63119931221008
7846 3.63786903619766
7847 3.63524205684662
7848 3.63752191066742
7849 3.63214373588562
7850 3.63575756549835
7851 3.62646287679672
7852 3.63764700889587
7853 3.63100267648697
7854 3.62729167938232
7855 3.63281495571136
7856 3.63130512237549
7857 3.63077100515366
7858 3.63259742259979
7859 3.62890144586563
7860 3.62600528001785
7861 3.63540992736816
7862 3.63730605840683
7863 3.63462320566177
7864 3.63849203586578
7865 3.63096163272858
7866 3.63749232292175
7867 3.63210752010345
7868 3.62949833869934
7869 3.63343175649643
7870 3.63625882863998
7871 3.63172471523285
7872 3.63643712997437
7873 3.63705869913101
7874 3.64338880777359
7875 3.63931951522827
7876 3.6367094874382
7877 3.63660681247711
7878 3.63754762411118
7879 3.63080811500549
7880 3.63758606910706
7881 3.63819745779037
7882 3.63493121862412
7883 3.63052214384079
7884 3.637042760849
7885 3.63338067531586
7886 3.62987489700317
7887 3.64019176959991
7888 3.638636302948
7889 3.63388519287109
7890 3.6359966635704
7891 3.63780083656311
7892 3.63161158561707
7893 3.63500685691834
7894 3.63347905874252
7895 3.62289609909058
7896 3.63338018655777
7897 3.63282920122147
7898 3.63153780698776
7899 3.63436480760574
7900 3.6375292301178
7901 3.62901558876038
7902 3.63275444507599
7903 3.63481253385544
7904 3.62777715921402
7905 3.63246250152588
7906 3.63857272863388
7907 3.63060764074326
7908 3.63074326515198
7909 3.64114854335785
7910 3.63128138780594
7911 3.6313677072525
7912 3.63566004037857
7913 3.63279427289963
7914 3.63759778738022
7915 3.63608113527298
7916 3.6358496427536
7917 3.63455471992493
7918 3.63130414485931
7919 3.64137171506882
7920 3.63553651571274
7921 3.63416830301285
7922 3.63852883577347
7923 3.64037624597549
7924 3.63435065746307
7925 3.63834661245346
7926 3.63364106416702
7927 3.63298926353455
7928 3.63192555904388
7929 3.63246194124222
7930 3.62986378669739
7931 3.63326460123062
7932 3.63119870424271
7933 3.63546761274338
7934 3.63594238758087
7935 3.63680855035782
7936 3.6338596701622
7937 3.63412201404572
7938 3.63304563760757
7939 3.62541260719299
7940 3.63537110090256
7941 3.63372560739517
7942 3.62905925512314
7943 3.63410613536835
7944 3.62983578443527
7945 3.63564146757126
7946 3.63451625108719
7947 3.62968986034393
7948 3.63716838359833
7949 3.63642494678497
7950 3.63339651823044
7951 3.63397084474564
7952 3.63337483406067
7953 3.63264194726944
7954 3.63567605018616
7955 3.63655675649643
7956 3.63376526832581
7957 3.63367214202881
7958 3.62866899967194
7959 3.63360781669617
7960 3.63647432327271
7961 3.63339965343475
7962 3.63608906269073
7963 3.6352823972702
7964 3.63392297029495
7965 3.63383201360703
7966 3.63566055297852
7967 3.63280258178711
7968 3.63467131853104
7969 3.64008904695511
7970 3.63361924886703
7971 3.63708382844925
7972 3.63322101831436
7973 3.63427357673645
7974 3.63437629938126
7975 3.6383218050003
7976 3.63378882408142
7977 3.63124982118607
7978 3.62886673212051
7979 3.63275920152664
7980 3.63455333709717
7981 3.63355972766876
7982 3.63197439908981
7983 3.63120486736298
7984 3.63330428600311
7985 3.63460347652435
7986 3.63083863258362
7987 3.63522168397903
7988 3.63929886817932
7989 3.63406907320023
7990 3.63465946912766
7991 3.63301278352737
7992 3.63257052898407
7993 3.62856737375259
7994 3.62925148010254
7995 3.6278715133667
7996 3.63311896324158
7997 3.63602002859116
7998 3.63254009485245
7999 3.63503059148788
8000 3.62974383831024
8001 3.63354617357254
8002 3.63952847719192
8003 3.63854552507401
8004 3.63701919317245
8005 3.6389417886734
8006 3.63514777421951
8007 3.63351981639862
8008 3.63763381242752
8009 3.63678483963013
8010 3.6354928612709
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4000 3.19886254072189
4010 3.24284950494766
4020 3.35957098007202
4030 3.4035933971405
4040 3.4412486076355
4050 3.4715992808342
4060 3.48453104496002
4070 3.49714477062225
4080 3.5021179318428
4090 3.50971757173538
4100 3.51503429412842
4110 3.52354447841644
4120 3.52357150316238
4130 3.53164182901382
4140 3.54021478891373
4150 3.5322559595108
4160 3.53737837076187
4170 3.54268479347229
4180 3.54230755567551
4190 3.5385743021965
4200 3.54205656051636
4210 3.54392160177231
4220 3.54794120788574
4230 3.54805115461349
4240 3.54756373167038
4250 3.55611494779587
4260 3.55238046646118
4270 3.55992859601974
4280 3.55785268545151
4290 3.56004347801208
4300 3.55517683029175
4310 3.56069827079773
4320 3.56374784708023
4330 3.55294176340103
4340 3.55260825157166
4350 3.56308791637421
4360 3.55828275680542
4370 3.56270500421524
4380 3.56436284780502
4390 3.56876395940781
4400 3.56612807512283
4410 3.55707548856735
4420 3.56906440258026
4430 3.56219170093536
4440 3.57274129390717
4450 3.56516976356506
4460 3.56947568655014
4470 3.5624743938446
4480 3.56982197761536
4490 3.56374543905258
4500 3.57504240274429
4510 3.56960129737854
4520 3.57323722839355
4530 3.56452553272247
4540 3.57069269418716
4550 3.57107427120209
4560 3.56783503293991
4570 3.57269139289856
4580 3.56889884471893
4590 3.5728075504303
4600 3.56833083629608
4610 3.57388150691986
4620 3.57967734336853
4630 3.57263399362564
4640 3.57576988935471
4650 3.57133004665375
4660 3.56802809238434
4670 3.57982079982758
4680 3.57289012670517
4690 3.57351903915405
4700 3.57943253517151
4710 3.58094922304153
4720 3.57125368118286
4730 3.58437782526016
4740 3.57359935045242
4750 3.57918043136597
4760 3.58119827508926
4770 3.58418900966644
4780 3.58272129297256
4790 3.58061566352844
4800 3.58556501865387
4810 3.58332830667496
4820 3.58551090955734
4830 3.58705923557282
4840 3.57640872001648
4850 3.5852423787117
4860 3.58229038715363
4870 3.58884801864624
4880 3.58582762479782
4890 3.58364182710648
4900 3.58420563936234
4910 3.58451684713364
4920 3.58674311637878
4930 3.58722920417786
4940 3.58543659448624
4950 3.58904482126236
4960 3.58976973295212
4970 3.58219418525696
4980 3.58598914146423
4990 3.58540675640106
5000 3.58709102869034
5010 3.58998415470123
5020 3.59222178459167
5030 3.59293497800827
5040 3.59029349088669
5050 3.58298258781433
5060 3.58898309469223
5070 3.5892405629158
5080 3.58847440481186
5090 3.59199178218842
5100 3.59025671482086
5110 3.59229861497879
5120 3.59521602392197
5130 3.58898869752884
5140 3.59594489336014
5150 3.58728311061859
5160 3.58932974338531
5170 3.59334000349045
5180 3.58731449842453
5190 3.59028017520905
5200 3.59547375440598
5210 3.59384324550629
5220 3.59378702640533
5230 3.59307210445404
5240 3.59387685060501
5250 3.59339959621429
5260 3.59858504533768
5270 3.59183964729309
5280 3.59864684343338
5290 3.59414744377136
5300 3.60097750425339
5310 3.59279602766037
5320 3.58672820329666
5330 3.59327688217163
5340 3.59822117090225
5350 3.60102127790451
5360 3.59711182117462
5370 3.59143192768097
5380 3.59902185201645
5390 3.59788362979889
5400 3.59232407808304
5410 3.59527945518494
5420 3.60144597291946
5430 3.59468103647232
5440 3.59113805294037
5450 3.59993402957916
5460 3.60102620124817
5470 3.60422968864441
5480 3.59294661283493
5490 3.60602293014526
5500 3.60205216407776
5510 3.60203040838242
5520 3.60249036550522
5530 3.59653422832489
5540 3.60435631275177
5550 3.59744157791138
5560 3.59601656198502
5570 3.59641035795212
5580 3.60045485496521
5590 3.60418555736542
5600 3.59599804878235
5610 3.60294728279114
5620 3.60183041095734
5630 3.60526971817017
5640 3.59886288642883
5650 3.60318108797073
5660 3.60482728481293
5670 3.60671190023422
5680 3.6049107670784
5690 3.60679986476898
5700 3.60143444538116
5710 3.60465109348297
5720 3.60641088485718
5730 3.60451416969299
5740 3.60177191495895
5750 3.6041353225708
5760 3.60390585660934
5770 3.60613331794739
5780 3.60693897008896
5790 3.6116569519043
5800 3.604134786129
5810 3.60575227737427
5820 3.61109741926193
5830 3.607512819767
5840 3.60356727838516
5850 3.60475217103958
5860 3.60748198032379
5870 3.60889449119568
5880 3.6058410525322
5890 3.60628502368927
5900 3.60826078653336
5910 3.61152122020721
5920 3.61017562150955
5930 3.61133210659027
5940 3.60788208246231
5950 3.61105983257294
5960 3.60815851688385
5970 3.60772515535355
5980 3.6126507639885
5990 3.60773043632507
6000 3.61507339477539
6010 3.60763273239136
6020 3.60737370252609
6030 3.61552983522415
6040 3.60876152515411
6050 3.61110225915909
6060 3.60829207897186
6070 3.61012433767319
6080 3.60816959142685
6090 3.61311727762222
6100 3.61219311952591
6110 3.60682973861694
6120 3.60351586341858
6130 3.61040539741516
6140 3.60979851484299
6150 3.61499454975128
6160 3.608049929142
6170 3.60945233106613
6180 3.61369817256927
6190 3.6137171626091
6200 3.61562095880508
6210 3.62135570049286
6220 3.61608954668045
6230 3.61520982980728
6240 3.61704297065735
6250 3.61225979328155
6260 3.61364283561707
6270 3.6125631570816
6280 3.61297206878662
6290 3.61306314468384
6300 3.61579523086548
6310 3.61139324903488
6320 3.61737432479858
6330 3.61443334817886
6340 3.61557648181915
6350 3.61193033456802
6360 3.6128599524498
6370 3.61287318468094
6380 3.61396869421005
6390 3.61646296977997
6400 3.61754022836685
6410 3.62147324085236
6420 3.61688891649246
6430 3.61376122236252
6440 3.61866905689239
6450 3.6133434176445
6460 3.61861953735352
6470 3.61567727327347
6480 3.61398768424988
6490 3.61695252656937
6500 3.61817593574524
6510 3.61464557647705
6520 3.6184365272522
6530 3.61916514635086
6540 3.61589096784592
6550 3.62056311368942
6560 3.61960042715073
6570 3.61857714653015
6580 3.61644061803818
6590 3.6155841588974
6600 3.61924798488617
6610 3.62044084072113
6620 3.61384327411652
6630 3.62156021595001
6640 3.62100645303726
6650 3.62298496961594
6660 3.6210800409317
6670 3.62399303913116
6680 3.62287113666534
6690 3.61597067117691
6700 3.62818276882172
6710 3.62190645933151
6720 3.61634652614593
6730 3.62801682949066
6740 3.62417283058166
6750 3.62285524606705
6760 3.61441478729248
6770 3.61655175685883
6780 3.62274836301804
6790 3.61874599456787
6800 3.6213755607605
6810 3.62517726421356
6820 3.62500652074814
6830 3.62175685167313
6840 3.6192764043808
6850 3.62355087995529
6860 3.62282552719116
6870 3.61862248182297
6880 3.623914706707
6890 3.6191844701767
6900 3.62717362642288
6910 3.62345888614655
6920 3.62808377742767
6930 3.62089570760727
6940 3.62721223831177
6950 3.62384091615677
6960 3.62656193971634
6970 3.624429500103
6980 3.623195540905
6990 3.62674919366837
7000 3.62298663854599
7010 3.62222807407379
7020 3.62208223342896
7030 3.61904813051224
7040 3.62277624607086
7050 3.62180963754654
7060 3.62578806877136
7070 3.62703106403351
7080 3.62393516302109
7090 3.62636480331421
7100 3.62563033103943
7110 3.62112947702408
7120 3.62629698514938
7130 3.6239232301712
7140 3.62415915727615
7150 3.62439916133881
7160 3.63387916088104
7170 3.62262099981308
7180 3.62623299360275
7190 3.62700406312943
7200 3.6252047419548
7210 3.63299045562744
7220 3.62577652931213
7230 3.61791474819183
7240 3.62818020582199
7250 3.62392371892929
7260 3.62845793962479
7270 3.62941648960114
7280 3.6284406542778
7290 3.63011260032654
7300 3.63089923858643
7310 3.63132871389389
7320 3.62782707214355
7330 3.63283969163895
7340 3.62872160673141
7350 3.63137074708939
7360 3.62588354349136
7370 3.6289204955101
7380 3.63046134710312
7390 3.62782453298569
7400 3.62752687931061
7410 3.63330360651016
7420 3.62753002643585
7430 3.63461220264435
7440 3.62695977687836
7450 3.62795808315277
7460 3.62125840187073
7470 3.62742483615875
7480 3.62830747365952
7490 3.62761976718903
7500 3.62940632104874
7510 3.62844911813736
7520 3.63184751272202
7530 3.6308735370636
7540 3.62979706525803
7550 3.63188307285309
7560 3.63175275325775
7570 3.62818758487701
7580 3.62551274299622
7590 3.62279199361801
7600 3.62994052171707
7610 3.62711682319641
7620 3.63605457544327
7630 3.63043682575226
7640 3.63049093484879
7650 3.62502208948135
7660 3.63029180765152
7670 3.63070845603943
7680 3.63339569568634
7690 3.63454214334488
7700 3.63111877441406
7710 3.63720837831497
7720 3.632990193367
7730 3.62829749584198
7740 3.62856653928757
7750 3.63519876003265
7760 3.62911686897278
7770 3.63573033809662
7780 3.63615800142288
7790 3.63220646381378
7800 3.63493415117264
7810 3.63930472135544
7820 3.63603596687317
7830 3.63502902984619
7840 3.63671118021011
7850 3.63575756549835
7860 3.62600528001785
7870 3.63625882863998
7880 3.63758606910706
7890 3.6359966635704
7900 3.6375292301178
7910 3.63128138780594
7920 3.63553651571274
7930 3.62986378669739
7940 3.63537110090256
7950 3.63339651823044
7960 3.63647432327271
7970 3.63361924886703
7980 3.63455333709717
7990 3.63465946912766
8000 3.62974383831024
8010 3.6354928612709
};
\addlegendentry{Precoding update}
\end{axis}

\end{tikzpicture}

